Reconfiguration of Hamiltonian Paths and Cycles in Rectangular Grid Graphs

\noindent An \textit{\(m \times n\) grid graph} is the induced subgraph of the square lattice whose vertex set consists of all integer grid points \(\{(i,j) : 0 \leq i < m,\ 0 \leq j < n\}\). Let $H$ and $K$ be Hamiltonian cycles in an $m \times n$ grid graph $G$. We study the problem of reconfiguring $H$ into $K$ using a sequence of local transformations called \textit{moves}. A \textit{box} of $G$ is a unit square face. A box with vertices $a, b, c, d$ is \textit{switchable} in $H$ if exactly two of its edges belong to $H$, and these edges are parallel. Given such a box with edges $ab$ and $cd$ in $H$, a \textit{switch move} removes $ab$ and $cd$, and adds $bc$ and $ad$. A \textit{double-switch move} consists of performing two consecutive switch moves. If, after a double-switch move, we obtain a Hamiltonian cycle, we say that the double-switch move is \textit{valid}. We prove that any Hamiltonian cycle $H$ can be transformed into any other Hamiltonian cycle $K$ via a sequence of valid double-switch moves, such that every intermediate graph remains a Hamiltonian cycle. This result extends to Hamiltonian paths. In that case, we also use single-switch moves and a third operation, the \textit{backbite move}, which enables the relocation of the path endpoints.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0,0)--++(1.5,0)--++(0,2)--++(-1.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1)--++(-1,0)--++(0,-0.5);

\node at (0.25,0.75) [scale=1] {\small{Y}};
\node at (0.75,1.75) [scale=1] {\small{X}};

\draw [->,black, very thick] (1.25,2.1) to [out=10,in=170] (5.25,2.1);
\node[above] at  (3.25,2.3) [scale=0.8]{\small{$X \mapsto Y$}};

\node[above] at  (2,1) [scale=0.8]{\small{$\textrm{Sw}(X)$}};
\draw [->,black, very thick] (1.6,1) -- (2.4,1);

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0,0)--++(1.5,0)--++(0,2)--++(-0.5,0)--++(0,-1.5)--++(-1,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-1);

\node at (0.25,0.75) [scale=1] {\small{Y}};
\node at (0.75,1.75) [scale=1] {\small{X}};

%\draw [->,black, very thick] (1.25,1.65) to [out=45,in=135] (2.5,1.65);
\node[above] at  (2,1) [scale=0.8]{\small{$\textrm{Sw}(Y)$}};
\draw [->,black, very thick] (1.6,1) -- (2.4,1);

\node[below] at (0.75,-0.15) [scale=1]{\begin{tabular}{c} Fig. I.2. Illustration of each switch of a  \\ general double-switch move in a $4 \times 5$ grid graph. \end{tabular}};;

} \end{scope}

\begin{scope}[xshift=5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0,0)--++(1.5,0)--++(0,2)--++(-0.5,0)--++(0,-1.5)--++(-0.5,0)--++(0,1.5)--++(-0.5,0)--++(0,-2);

\node at (0.25,0.75) [scale=1] {\small{Y}};
\node at (0.75,1.75) [scale=1] {\small{X}};

} \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[blue, line width=0.5mm] (0,1)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];

\node[left] at (0,0) [scale=0.8] {\small{$a$}};
\node[left] at (0,0.5) [scale=0.8] {\small{$d$}};
\node[left] at (0,1) [scale=0.8] {\small{$f$}};

\node[right] at (0.5,0) [scale=0.8] {\small{$b$}};
\node[right] at (0.5,0.5) [scale=0.8] {\small{$c$}};
\node[right] at (0.5,1) [scale=0.8] {\small{$e$}};

\node at (0.25,0.25) [scale=1] {\small{X}};
\node at (0.25,0.75) [scale=1] {\small{Y}};

\node[above] at  (1,0.75) [scale=0.8]{\small{flip}};
\draw [->,black, very thick] (0.75,0.75) -- (1.4,0.75);

\node[below] at (1,0) [scale=1]{\begin{tabular}{c} Fig. I.3. A flip move. \end{tabular}};;

} \end{scope}

\begin{scope}[xshift=1.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];

\node[left] at (0,0) [scale=0.8] {\small{$a$}};
\node[left] at (0,0.5) [scale=0.8] {\small{$d$}};
\node[left] at (0,1) [scale=0.8] {\small{$f$}};

\node[right] at (0.5,0) [scale=0.8] {\small{$b$}};
\node[right] at (0.5,0.5) [scale=0.8] {\small{$c$}};
\node[right] at (0.5,1) [scale=0.8] {\small{$e$}};

\node at (0.25,0.25) [scale=1] {\small{X}};
\node at (0.25,0.75) [scale=1] {\small{Y}};

} \end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0,1)--++(1,0)--++(0,-0.5)--++(-1,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (1,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.035];

\node[left] at (0,1) [scale=0.8] {\small{$a$}};
\node[left] at (0,0.5) [scale=0.8] {\small{$d$}};
\node[left] at (0,0) [scale=0.8] {\small{$i$}};

\node[above] at (0.5,1) [scale=0.8] {\small{$b$}};
\node[right] at (0.5,0.6) [scale=0.8] {\small{$c$}};
\node[below] at (0.5,0) [scale=0.8] {\small{$h$}};

\node[above] at (1,1) [scale=0.8] {\small{$e$}};
\node[right] at (1,0.5) [scale=0.8] {\small{$f$}};
\node[right] at (1,0) [scale=0.8] {\small{$g$}};

\node at (0.25,0.25) [scale=1] {\small{W}};
\node at (0.25,0.75) [scale=1] {\small{X}};
\node at (0.75,0.75) [scale=1] {\small{Y}};
\node at (0.75,0.25) [scale=1] {\small{Z}};

\node[above] at  (1.5,0.75) [scale=0.8]{\small{transpose}};
\draw [->,black, very thick] (1.1,0.75) -- (1.9,0.75);

} \end{scope}

\node[below] at (1.5,-0.15) [scale=1]{\begin{tabular}{c} Fig. I.4. A transpose move. \end{tabular}};;

\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,1)--++(0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (1,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.035];

\node[above] at (0,1) [scale=0.8] {\small{$a$}};
\node[left] at (0,0.5) [scale=0.8] {\small{$d$}};
\node[left] at (0,0) [scale=0.8] {\small{$i$}};

\node[above] at (0.5,1) [scale=0.8] {\small{$b$}};
\node[right] at (0.5,0.6) [scale=0.8] {\small{$c$}};
\node[below] at (0.5,0) [scale=0.8] {\small{$h$}};

\node[above] at (1,1) [scale=0.8] {\small{$e$}};
\node[right] at (1,0.5) [scale=0.8] {\small{$f$}};
\node[right] at (1,0) [scale=0.8] {\small{$g$}};

\node at (0.25,0.25) [scale=1] {\small{W}};
\node at (0.25,0.75) [scale=1] {\small{X}};
\node at (0.75,0.75) [scale=1] {\small{Y}};
\node at (0.75,0.25) [scale=1] {\small{Z}};

} \end{scope}

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,1)--++(0.5,0)--++(0,-1)--++(0.5,0)--++(0,1);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];

\node[right] at  (1,1) [scale=0.8]{\small{$v_r$}};
\node[left] at  (0,0) [scale=0.8]{\small{$v_1$}};
\node[right] at  (0.45,0.1) [scale=0.8]{\small{$v_s$}};
\node[right] at  (0.46,0.5) [scale=0.8]{\small{$v_{s{-}1}$}};

%\node[below] at (0.75,-.15) [scale=0.8]{\small{\begin{tabular}{c} Fig. I.A  A backbite move. \end{tabular}}};;

}\end{scope}

\begin{scope}[xshift=1.75cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,1)--++(0.5,0)--++(0,-1)--++(0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];

\node[right] at  (1,1) [scale=0.8]{\small{$v_r$}};
\node[left] at  (0,0) [scale=0.8]{\small{$v_1$}};
\node[right] at  (0.45,0.1) [scale=0.8]{\small{$v_s$}};
\node[right] at  (0.46,0.5) [scale=0.8]{\small{$v_{s{-}1}$}};

\node[below] at (0.5,-.15) [scale=1]{\begin{tabular}{c} Fig. I.5.  An illustration of a backbite move. \end{tabular}};;

}\end{scope}

\begin{scope}[xshift=3.5cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(-0.5,0)--++(0,-1)--++(1,0)--++(0,1);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.035];

\node[right] at  (1,1) [scale=0.8]{\small{$v_r$}};
\node[left] at  (0,0) [scale=0.8]{\small{$v_1$}};
\node[right] at  (0.45,0.1) [scale=0.8]{\small{$v_s$}};
\node[right] at  (0.46,0.5) [scale=0.8]{\small{$v_{s{-}1}$}};

%\node[below] at (0.75,-.15) [scale=0.8]{\small{\begin{tabular}{c} Fig. I.A  A backbite move. \end{tabular}}};;

}\end{scope}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=0cm, yshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (1.49,1.49) grid (6,6); 

\draw[gray,very thin, step=0.5cm, opacity=0.5] (7.49,1.49) grid (12,6);

%target Hamiltonian cycle% 

\begin{scope}[xshift=6cm, yshift=0cm]

%target cycle%
%Horizontal lines
{
%row 1
\foreach \x in {1,3,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {1,2,4,5,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {1,3,4,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {3,4,6,9} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {2,4,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {1,2,4,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {1,4,7,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,4,5,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,4,5,6,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {1,4,5,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {1,3,5,7,8} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,2,6,8} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,5,7} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {5,7,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {2,4,6,8,9} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {1,2,4,5,6,9} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {1,2,5,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

\end{scope}

%%%%%%%  Grid based drawing of 9x9 Hamiltonian cycle A %%%%%%%

%Horizontal lines
{
\foreach \x in {1,2,3,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
\foreach \x in {2,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
\foreach \x in {1,4,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
\foreach \x in {1,4,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
\foreach \x in {3,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
\foreach \x in {2,3,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
\foreach \x in {2,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
\foreach \x in {3,6,7,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
\foreach \x in {1,2,3,4,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
\foreach \x in {1,2,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
\foreach \x in {2,4,5,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
\foreach \x in {2,3,4,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
\foreach \x in {1,2,4,6,7} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
\foreach \x in {1,2,4,5,7,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
\foreach \x in {1,9} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
\foreach \x in {1,3,6,9} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
\foreach \x in {1,2,3,4,5,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

\end{scope}

\node[below] at (6.75,1.25) [scale=1]{\begin{tabular}{c} Figure I.6. Two distinct \index{Hamiltonian cycle}Hamiltonian cycles on $10 \times 10$ grid graphs. \end{tabular}};;
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1.15]

\begin{scope}[xshift=0cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\fill[blue!50!white,opacity=0.5](0.5,0.5) rectangle  (2,1); 
\fill[blue!50!white,opacity=0.5](0.5,1) rectangle  (1,1.5); 
\fill[blue!50!white,opacity=0.5](1.5,1) rectangle  (2,1.5); 
\fill[blue!50!white,opacity=0.5](1,1.5) rectangle  (2,2); 

\draw[black, very thick] (0.5,0.5)--++(1.5,0)--++(0,1.5)--++(-1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-1);
\draw[black, very thick] (1,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\draw[black, very thick] (1,0.5)--++(0,1.5);
\draw[black, very thick] (1.5,0.5)--++(0,1.5);
\draw[black, very thick] (0.5,1)--++(1.5,0);
\draw[black, very thick] (0.5,1.5)--++(1.5,0);

\draw[fill=black, opacity=1] (1,1.5) circle [radius=0.075];
\node[right] at (0.925,1.375) [scale=1] {\small{$v$}};

\node at (1.25,0.25) [scale=1] {\large{$G_1$}};

} \end{scope}

\begin{scope}[xshift=3.5cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\fill[blue!50!white,opacity=0.5](0.5,0.5) rectangle  (2,1); 
\fill[blue!50!white,opacity=0.5](0.5,1) rectangle  (2,1.5); 
\fill[blue!50!white,opacity=0.5](1,1.5) rectangle  (2,2); 

\draw[black, very thick] (0.5,0.5)--++(1.5,0)--++(0,1.5)--++(-1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-1);

\draw[black, very thick] (1,0.5)--++(0,1.5);
\draw[black, very thick] (1.5,0.5)--++(0,1.5);
\draw[black, very thick] (0.5,1)--++(1.5,0);
\draw[black, very thick] (0.5,1.5)--++(1.5,0);

\node at (1.25,0.25) [scale=1] {\large{$G_2$}};

} \end{scope}

\begin{scope}[xshift=7cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,2.5);

\fill[blue!50!white,opacity=0.5](0.5,0.5) rectangle  (2,1); 
\fill[blue!50!white,opacity=0.5](0.5,1) rectangle  (1,1.5); 
\fill[blue!50!white,opacity=0.5](2,1) rectangle  (2.5,1.5); 
\fill[blue!50!white,opacity=0.5](0.5,1.5) rectangle  (2.5,2); 

\draw[black, very thick] (0.5,0.5)--++(1.5,0);
\draw[black, very thick] (0.5,1)--++(2,0);
\draw[black, very thick] (0.5,1.5)--++(2,0);
\draw[black, very thick] (0.5,2)--++(2,0);

\draw[black, very thick] (0.5,0.5)--++(0,1.5);
\draw[black, very thick] (1,0.5)--++(0,1.5);
\draw[black, very thick] (1.5,0.5)--++(0,0.5);
\draw[black, very thick] (1.5,1.5)--++(0,0.5);
\draw[black, very thick] (2,0.5)--++(0,1.5);
\draw[black, very thick] (2,1)--++(0,1);
\draw[black, very thick] (2.5,1)--++(0,1);

\draw[fill=black, opacity=1] (2,1) circle [radius=0.075];
\node[right] at (1.925,0.875) [scale=1] {\small{$u$}};

\node at (1.5,0.25) [scale=1] {\large{$G_3$}};

} \end{scope}

\begin{scope}[xshift=11cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\fill[blue!50!white,opacity=0.5](0.5,1) rectangle  (1,2); 
\fill[blue!50!white,opacity=0.5](1,1) rectangle  (1.5,1.5); 
\fill[blue!50!white,opacity=0.5](1.5,0.5) rectangle  (2,1);

\draw[black, very thick] (1.5,0.5)--++(0.5,0);
\draw[black, very thick] (0.5,1)--++(1.5,0);
\draw[black, very thick] (0.5,1.5)--++(1,0);
\draw[black, very thick] (0.5,2)--++(0.5,0);

\draw[black, very thick] (0.5,1)--++(0,1);
\draw[black, very thick] (1,1)--++(0,1);
\draw[black, very thick] (1.5,0.5)--++(0,1);
\draw[black, very thick] (2,0.5)--++(0,0.5);

\node at (1.25,0.25) [scale=1] {\large{$G_4$}};

%\node[below] at (1.25, 0) [scale=0.8]{\small{\begin{tabular}{c} Fig. 1.1 (a).  A polyomino \\ graph $G \in \mathcal{P}_7$ with \\ a one-hole. \end{tabular}}};;

} \end{scope}

\node[below, align=left, text width=16cm] at (6.75, -0.25)
{ Fig. 1.1.  $G_1 \in \mathcal{P}_7$ is a polyomino with a one-hole. $G_2 \in \mathcal{P}_8$ is a polyomino equal to $G_1$.  $G_3$ is a polyomino with a polyking junction  at the vertex $u$. Note that $v$ in $G_1$ is not a polyking junction because it is incident on three boxes of $G$. $G_4$ is a polyking. };

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{

\draw[black,very thin, step=0.5cm, opacity=0.4] (0,0) grid (9,6.5);

% polyomino boxes filling
{
\fill[blue!50!white,opacity=0.5](1,4.5) rectangle  (6,5); 
\fill[blue!50!white,opacity=0.5](1.5,4) rectangle  (2.5,4.5); 
\fill[blue!50!white,opacity=0.5](3.5,4) rectangle  (6,4.5); 
\fill[blue!50!white,opacity=0.5](6,3.5) rectangle  (7,4.5); 
\fill[blue!50!white,opacity=0.5](6.5,4.5) rectangle  (7,5.5); 
\fill[blue!50!white,opacity=0.5](1,1) rectangle  (6,1.5); 
\fill[blue!50!white,opacity=0.5](5,1.5) rectangle  (5.5,2.5); 
\fill[blue!50!white,opacity=0.5](6,1) rectangle  (7.5,3.5); 
\fill[blue!50!white,opacity=0.5](1,1.5) rectangle  (1.5,3.5); 
\fill[blue!50!white,opacity=0.5](1.5,3) rectangle  (2,3.5); 
\fill[blue!50!white,opacity=0.5](2,3) rectangle  (3.5,4); 
\fill[blue!50!white,opacity=0.5](2,1.5) rectangle  (3,2.5); 
\fill[blue!50!white,opacity=0.5](2.5,2.5) rectangle  (3,3); 
}

% boundary boxes filling
{

%B_0 fill
\fill[green!50!white, opacity=0.5] (1,3.5)--++(1,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1);
\fill[green!50!white, opacity=0.5] (0.5,0.5) rectangle  (1,5.5);
\fill[green!50!white, opacity=0.5] (1,5) rectangle (6,5.5);
\fill[green!50!white, opacity=0.5] (6,4.5) rectangle (6.5,6);
\fill[green!50!white, opacity=0.5] (6.5,5.5) rectangle (7,6);
\fill[green!50!white, opacity=0.5] (7,3.5) rectangle (7.5,6);
\fill[green!50!white, opacity=0.5] (1,0.5) rectangle (8,1);
\fill[green!50!white, opacity=0.5] (7.5,1) rectangle (8,4);

%B_1 fill
\fill[green!50!white, opacity=0.5] (1.5,1.5)--++(0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(-1,0)--++(0,-1.5);
%B_2 fill
\fill[green!50!white, opacity=0.5] (2.5,4)--++(1,0)--++(0,0.5)--++(-1,0)--++(0,-0.5);
%B_3 fill
\fill[green!50!white, opacity=0.5] (3,1.5) rectangle  (3.5,3);
\fill[green!50!white, opacity=0.5] (3.5,2.5) rectangle  (4,4);
\fill[green!50!white, opacity=0.5] (4,3.5) rectangle  (6,4);
\fill[green!50!white, opacity=0.5] (3.5,1.5) rectangle  (5,2);
\fill[green!50!white, opacity=0.5] (4.5,2) rectangle  (5,3);
\fill[green!50!white, opacity=0.5] (5,2.5) rectangle  (5.5,3);
\fill[green!50!white, opacity=0.5] (5.5,1.5) rectangle  (6,3.5);
}

%boundary lines
{
%B_0
\draw[black, line width=0.075cm] (1,1)--++(6.5,0)--++(0,2.5)--++(-0.5,0)--++(0,2)--++(-0.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-1,0)--++(0,-2.5);
%B_1
\draw[black, very thick] (1.5,1.5)--++(0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(-1,0)--++(0,-1.5);
%B_2
\draw[black, very thick] (2.5,4)--++(1,0)--++(0,0.5)--++(-1,0)--++(0,-0.5);
%B_3
\draw[black, very thick] (3,1.5)--++(2,0)--++(0,1)--++(0.5,0)--++(0,-1)--++(0.5,0)--++(0,2.5)--++(-2.5,0)--++(0,-1)--++(-0.5,0)--++(0,-1.5);

}

\node[left] at  (1.05,1) [scale=1]{$B_0$};
\node[left] at  (1.6,2.5) [scale=1]{$B_1$};
\node[left] at  (2.6,4.5) [scale=1]{$B_2$};
\node[left] at  (3.1,1.5) [scale=1]{$B_3$};

\node at  (5,5.5) [scale=1.5]{$\text{Outer(G)}$};
\node at  (3.75,3.25) [scale=1.5]{$\text{Encl(G)}$};
\node at  (7,2) [scale=1.5]{$G$};

\node[below, align=left, text width=16cm] at (4.5, 0)
{Figure 1.2. A \index{polyomino}polyomino $G$. Boxes of G, $\text{Boxes}(G)$, are in blue. Boundary boxes  of G, $\text{BBoxes}(G)$, are in green. Boundary of $G$, $B(G)$, is in black. $B_0$ is in  thick black. For $i \in \{1,2,3\}$,  $B_i=B_0(\mathcal{O}_i)$ in thin black bounds the hole $\mathcal{O}_i$. See also Observation 1.1.9.};

} \end{scope}

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1.25]

\begin{scope}[xshift=0cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw[black, thick] (0,0) --++(2,0)--++(0,2)--++(-2,0)--++(0,-2);

\node[above] at (1, 2) [scale=1.25]{\begin{tabular}{c} (a) \end{tabular}};;

} \end{scope}

\begin{scope}[xshift=2.5cm]{

\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw[black, thick] (1,2) --++(-1,0)--++(0,-2)--++(2,0)--++(0,2)--++(-0.5,0);

\draw[fill=white, line width=0.25mm] (1,1,0) rectangle (1.5,2);

\draw[ white,line width=0.5mm] (1.013,2)--++ (0.474,0);

\node[above] at (1, 2) [scale=1.25]{\begin{tabular}{c} (b)  \end{tabular}};;

} \end{scope}

\begin{scope}[xshift=5cm]{

\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);

\draw[black,very thin, step=0.5cm, opacity=0.5] (0.99,1.5) grid (2,2);

\draw[black, thick] (0,1.5)--++(1,0)--++(0,0.5)--++(1,0)--++(0,-2)--++(-2,0)--++(0,1.5);

\draw[fill=white, line width=0.25mm] (0.5,0.5)--++(1,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

%\draw[ white,line width=0.5mm] (1.013,2)--++ (0.474,0);

\node[above] at (1, 2) [scale=1.25]{\begin{tabular}{c} (c)\end{tabular}};;

\node[below, align=left, text width=16cm] at (1, 0)
{ Figure 1.3. (a) is an  $m \times n$ grid graph; (b) is a simply connected polyomino; (c) is a polyomino; (d) is a 2-connected grid graph; (e) is a lattice animal. };

} \end{scope}

\begin{scope}[xshift=7.5cm]{

\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw[black,very thin, opacity=0.5] (1,1)--++(0.5,0);

\draw[black, thick] (0,0)--++(0,2)--++(2,0)--++(0,-1)--++(-0.5,0)--++(0,-1)--++(-1.5,0);

\draw[black, thick] (1,0)--++(0,2);
\draw[black, thick] (1,1)--++(0.5,0);

\node[above] at (1, 2) [scale=1.25]{\begin{tabular}{c} (d)\end{tabular}};;

} \end{scope}

\begin{scope}[xshift=10cm]{
\draw[black,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[black, thick] (0,0) --++(1,0)--++(0,1)--++(-1,0)--++(0,-1);

\draw[black, thick] (1,1) --++(1,0)--++(0,-0.5)--++(-0.5,0);

\draw[black, thick] (0.5,1)--++(0,1)--++(0.5,0);

\draw[black, thick] (1.5,1)--++(0,0.5);
\draw[black, thick] (0.5,2)--++(-0.5,0);

\node[above] at (1, 2) [scale=1.25]{\begin{tabular}{c} (e) \end{tabular}};;

} \end{scope}

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=1.5]

 \begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (4.5,3.5);

\fill[orange!75!white,opacity=0.5](3, 0.5) rectangle  (3.5, 1); 
\fill[orange!75!white,opacity=0.5](0.5, 0.5) rectangle  (1, 2); 
\fill[orange!75!white,opacity=0.5](1, 0.5) rectangle  (2.5, 1); 
\fill[orange!75!white,opacity=0.5](2, 1.5) rectangle  (2.5, 3); 
\fill[orange!75!white,opacity=0.5](2.5, 2) rectangle  (3, 2.5); 
\fill[orange!75!white,opacity=0.5](3, 1.5) rectangle  (3.5, 2.5); 

\fill[green!50!white,opacity=0.5](0.5, 2) rectangle  (2, 3); 
\fill[green!50!white,opacity=0.5](1, 1) rectangle  (2,2); 
\fill[green!50!white,opacity=0.5](2, 1) rectangle  (2.5,1.5); 
\fill[green!50!white,opacity=0.5](2.5, 0.5) rectangle  (3,2); 
\fill[green!50!white,opacity=0.5](3, 1) rectangle  (3.5,1.5); 
\fill[green!50!white,opacity=0.5](3.5, 0.5) rectangle  (4,3); 
\fill[green!50!white,opacity=0.5](2.5, 2.5) rectangle  (3.5,3);

\draw[pattern=checkerboard, opacity=0.250] (2,0.5) rectangle  (2.5,1);
\draw[pattern=checkerboard, opacity=0.250] (3,0.5) rectangle  (3.5,1);
\draw[pattern=checkerboard, opacity=0.250] (0.5,2) rectangle  (1,2.5);
\draw[pattern=checkerboard, opacity=0.250] (2,2.5) rectangle  (2.5,3);

\draw[blue, line width=0.65mm] (1.5,1.5)--++(0,1)--++(-1,0)--++(0,0.5)--++(1.5,0)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-1,0)--++(0,0.5)--++(1.5,0)--++(0,-2.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-1.5,0)--++(0,1)--++(-0.5,0)--++(0,-1.5)--++(1.5,0);

\draw[black, line width=0.5mm, dashed] (2,3)--++(0.5,0);
\draw[black, line width=0.5mm, dashed] (2,0.5)--++(0.5,0);
\draw[black, line width=0.5mm, dashed] (3,0.5)--++(0.5,0);
\draw[black, line width=0.5mm, dashed] (0.5,2)--++(0,0.5);

\draw[fill=blue, opacity=1] (1.5,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2,0.5) circle [radius=0.05];

\draw[green!50!black, line width=0.5mm, dotted](1.25, 2.25)--++(0,-1)--++(1.5,0)--++(0,-0.5);
\draw[green!50!black, line width=0.5mm, dotted](1.75, 1.25)--++(0,1);

%\draw[red, line width=0.5mm, dotted](0.25,0.25)--++(0,1)--++(0.5,0)--++(0,-0.5);

\node[right, align=left, text width=8cm] at (5,1.75)
{Fig. 1.4. An $8 \times 6$ grid graph with a \index{Hamiltonian path} Hamiltonian path in blue;  a self-adjacent $H$-component of $G$ shaded green; the non-self-adjacent $H$-components of $G$ shaded orange;  a non-maximal $H$-tree  dotted  dark green;   the necks of $H$-components are  checkered; the neck edges  are dashed  black;  $\text{BBoxes}(G)=G_{-1} \setminus G$ in white.};

}
\end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=2.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
\end{scope}

\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.025];

\node[left] at (0.5,0) [scale=1] {\small{$u$}};
\node[left] at (0.5,0.5) [scale=1] {\small{$v$}};
\node[above] at (1,0.5) [scale=1] {\small{$w$}};
\node at (0.65,0.15) [scale=1] {\small{$X_i$}};
\node at (0.8,0.35) [scale=1] {\small{$X_{i+1}$}};

\node[above] at (0.5, 1) [scale=1]{\begin{tabular}{c} (i) \end{tabular}};;

} \end{scope}
\begin{scope}[xshift=1.75cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
\end{scope}

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.025];

\node[left] at (0.5,0) [scale=1] {\small{$u$}};
\node[left] at (0.5,0.5) [scale=1] {\small{$v$}};
\node[left] at (0.5,1) [scale=1] {\small{$w$}};
\node at (0.75,0.25) [scale=1] {\small{$X_i$}};
\node at (0.75,0.75) [scale=1] {\small{$X_{i+1}$}};

\node[above] at (0.5, 1) [scale=1]{\begin{tabular}{c} (ii) \end{tabular}};;

\node[below, align=left, text width=15cm] at (1.5, -0.25)
{Fig. 1.6. (i) $w$ is right of $e_j$. (ii)  $w\neq u$ is collinear with $e_j$. (iii) $w$ is left of $e_j$. (iv) $w=u$ is collinear with $e_j$.};

} \end{scope}
\begin{scope}[xshift=3.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
\end{scope}

%\draw[green!50!black, dotted, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
\draw[green!50!black, dotted, line width=0.5mm] (0.5,0.5)--++(0,0.5);

\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0,0.5) circle [radius=0.025];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.025];

\node[right] at (0.5,0) [scale=1] {\small{$u$}};
\node[right] at (0.5,0.5) [scale=1] {\small{$v$}};
\node[above] at (0,0.5) [scale=1] {\small{$w$}};
\node[right] at (0.5,1) [scale=1] {\small{$v'$}};
\node at (0.75,0.25) [scale=1] {\small{$X_i$}};
\node at (0.75,0.75) [scale=1] {\small{$X_{i+1}$}};
\node at (0.25,0.75) [scale=1] {\small{$X_{i+2}$}};

\node[above] at (0.5, 1) [scale=1]{\begin{tabular}{c} (iii) \end{tabular}};;

} \end{scope}
\begin{scope}[xshift=5.25cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

% X-path
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0) to [out=45,in=-45] (0.5,0.5); 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5) to [out=-135,in=135] (0.5,0);

\end{scope}

\draw[green!50!black, dotted, line width=0.5mm] (0.5,0.5)--++(0,0.5);

\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.025];

\node[right] at (0.5,0) [scale=1] {\small{$u=w$}};
\node[right] at (0.5,0.5) [scale=1] {\small{$v$}};
\node[right] at (0.5,1) [scale=1] {\small{$v'$}};

\node at (0.85,0.25) [scale=1] {\small{$X_i$}};
\node at (0.75,0.75) [scale=1] 
{\small{$X_{i+1}$}};
\node at (0.25,0.75) [scale=1] 
{\small{$X_{i+2}$}};
\node at (0.15,0.25) [scale=1] 
{\small{$X_{i+3}$}};

\node[above] at (0.5, 1) [scale=1]{\begin{tabular}{c} (iv)\end{tabular}};;

} \end{scope}
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]
{
\node[inner sep=0pt] at (2.99, 1.5)[scale=0.27]
    {\includegraphics[width=.25\textwidth]{Silhouette.png}};

%\node[inner sep=0pt] at (3.2, 1.35)[scale=0.25]
    %{\includegraphics[width=.25\textwidth]{Silhouette-2.png}};

\fill[blue!40!white,opacity=0.5](1,1) rectangle  (3,2); 

\draw[gray,very thin, step=1cm, opacity=0.5] (0,0) grid (4,3);
\draw[blue, line width=1.5mm, opacity=0.85] (1,1)--++(2,0)--++(0,1)--++(-2,0);

%edge nodes
{
\node at  (1.55,2.3)  [scale=1]{\small{{\textcolor{green!50!black}{$e_1$}}}};
\node at  (1.45,1.875)  [scale=1]{\small{{\textcolor{green!50!black}{$e_2$}}}};
\node at  (2.45,1.875)  [scale=1]{\small{{\textcolor{green!50!black}{$e_3$}}}};
\node at  (2.8885,1.525)  [scale=1]{\small{{\textcolor{green!50!black}{$e_4$}}}};
\node at  (2.575,1.125)  [scale=1]{\small{{\textcolor{green!50!black}{$e_5$}}}};
\node at  (1.575,1.125)  [scale=1]{\small{{\textcolor{green!50!black}{$e_6$}}}};
\node at  (1.45,0.7)  [scale=1]{\small{{\textcolor{green!50!black}{$e_7$}}}};
\node at  (2.45,0.7)  [scale=1]{\small{{\textcolor{green!50!black}{$e_8$}}}};
\node at  (3.35,1.4)  [scale=1]{\small{{\textcolor{green!50!black}{$e_{9}$}}}};
\node at  (2.55,2.3)  [scale=1]{\small{{\textcolor{green!50!black}{$e_{10}$}}}};
}

% box nodes

\foreach \x in {1,...,4}
\node at (\x-0.5, 0.5) [scale=1]
{\small{$Y_{\x}$}};

\foreach \x in {5,...,8}
\node at (\x-4.5, 1.5) [scale=1]
{\small{$Y_{\x}$}};

\foreach \x in {9,...,12}
\node at (\x-8.5, 2.5) [scale=1]
{\small{$Y_{\x}$}};

% X-path
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, green!50!black, very thick] (3,2) to [out=135,in=45] (2,2); 
    \draw[postaction={decorate}, green!50!black, very thick] (2,2) to [out=135,in=45] (1,2); 
    \draw[postaction={decorate}, green!50!black, very thick] (1,2) to [out=-45,in=-135] (2,2); 
    \draw[postaction={decorate}, green!50!black, very thick] (2,2) to [out=-45,in=-135] (3,2); 
    \draw[postaction={decorate}, green!50!black, very thick] (3,2) to [out=-135,in=135] (3,1);
    \draw[postaction={decorate}, green!50!black, very thick] (3,1) to [out=135,in=45] (2,1);
    \draw[postaction={decorate}, green!50!black, very thick] (2,1) to [out=135,in=45] (1,1);
    \draw[postaction={decorate}, green!50!black, very thick] (1,1) to [out=-45,in=-135] (2,1);
    \draw[postaction={decorate}, green!50!black, very thick] (2,1) to [out=-45,in=-135] (3,1);
    \draw[postaction={decorate}, green!50!black, very thick] (3,1) to [out=30,in=-30] (3,2);

\end{scope}

\draw[fill=blue, opacity=1] (1,1) circle [radius=0.075];
\draw[fill=blue, opacity=1] (1,2) circle [radius=0.075];

{
%\draw[red, line width=0.5mm, dotted](0.25,-0.15)--++(0.4,0);

}

\node[right, align=left, text width=8cm] at (4.5,1.5)
{Fig. 1.7.  $G$ is on $Y_6$ and $Y_7$, shaded light 
blue.  $G_{-1}$ is the graph on $Y_1, \ldots, Y_{12}$.  

$H$ in blue , $H^*$ in green, $Y_1, \ldots, Y_{12}$ are
    boxes of $G$. $\overrightarrow{K}(e_{10})$ is flawed, $\overrightarrow{K}(e_1)=\overrightarrow{K}_H$ 

 is not flawed. Let $\overrightarrow{K}=\overrightarrow{K}(e_3,e_5)$,

$\overrightarrow{K}'=\overrightarrow{K}(e_8,e_{10})$. Then $\Phi \big( \overrightarrow{K}, \textrm{left} \big)=$

$Y_{11} Y_{12} Y_8 Y_4 Y_3$ and $\Phi \big( \overrightarrow{K}', \textrm{right} \big)=Y_3 Y_4 Y_8 Y_{12} Y_{11}$;    silhouette in black \index{follow-the-wall}following the wall along $e_9$.  };

}
\end{scope}

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[orange!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    
\end{scope}

%black lines
{

}

% nodes
{

\node at (0.25,0.25) [scale=1] {\small{$X_1$}};
\node[above] at (0.3,0.475) [scale=1] {\small{$e_{1}$}};

\node[right] at (0.475,0.2) [scale=1] {\small{$e_{t}$}};
}

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (a) \end{tabular}};

} \end{scope}

\begin{scope}[xshift=1.75cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[orange!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
\end{scope}

% nodes
{

\node at (0.25,0.25) [scale=1] {\small{$X_1$}};
\node at (0.75,0.25) [scale=1] {\small{$X_s$}};

\node[above] at (0.3,0.475) [scale=1] {\small{$e_{1}$}};
\node[above] at (0.8,0.475) [scale=1] {\small{$e_{t}$}};

}

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (b) \end{tabular}};

} \end{scope}

\begin{scope}[xshift=3.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[orange!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
\end{scope}

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

}

% nodes
{

\node at (0.25,0.75) [scale=1] {\small{$Z$}};
\node at (0.75,0.75) [scale=1] {\small{$Z'$}};

\node[below] at (0.2,0.5) [scale=1] {\small{$e_{z}$}};

\node[below] at (0.5,0.5) [scale=1] {\small{$u$}};
\node[right] at (0.5,1) [scale=1] {\small{$v$}};

}

\draw[fill=blue] (0.5,0.5) circle [radius=0.05];

\draw[fill=blue] (0.5,1) circle [radius=0.05];

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (c) \end{tabular}};

\node[right, align=left, text width=7cm] at (1.5,0.5)
{Fig. 1.10. $\overrightarrow{K}$ in blue, boxes of \\ $G_{-1} \setminus \mathcal{O}$ shaded blue, boxes of $\mathcal{O}$ shaded orange. };

} \end{scope}

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=1.65]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);

\fill[green!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    
\end{scope}

%black lines
{

%\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

%\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{

\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};

\node[below] at (0,0) [scale=1]
{\tiny{$a$}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{+1}};

\node at (0.25,0.75) [scale=1] {\small{$X$}};
\node[below] at (0.3,0.5) [scale=1] {\small{$e_{i_0}$}};
}

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (a)
 \end{tabular}};;

} \end{scope}

\begin{scope}[xshift=1.75cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
\end{scope}

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

%\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{

\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};

\node[below] at (0,0) [scale=1]
{\tiny{$a$}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1, 0) [scale=1]
{\tiny{+2}};

\node at (0.25,0.75) [scale=1] {\small{$X$}};

\node[below] at (0.3,0.475) [scale=1] {\small{$e_{i_0}$}};

}

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (b) \end{tabular}};

} \end{scope}

\begin{scope}[xshift=3.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[green!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    
\end{scope}

%black lines
{

%\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

%\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{

\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};

\node[below] at (0,0) [scale=1]
{\tiny{$a$}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{+1}};

\node at (0.25,0.75) [scale=1] {\small{$X$}};
\node[below] at (0.3,0.5) [scale=1] {\small{$e_{i_0}$}};
}

\node[above] at (0.5,1) [scale=1.25]{\begin{tabular}{c} (c) \end{tabular}};

\node[right, align=left, text width=9cm] at (1.5,0.5)
{Fig. 1.11. (a) $e_{i_0+1}=e(a+1; b,b+1)$. \\ (b) $e_{i_0+1}$ $=e(a+1, a+2; b)$. \\ (c) $e_{i_0+1}=e(a+1; b-1,b)$. };

} \end{scope}

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0.00cm]

% MtMS
{
%\draw[gray,very thin, opacity=0.5] (-0.5,-0.5)--++(4,0);
%\draw[gray,very thin, opacity=0.5] (-0.5,0.5)--++(4,0);
%\draw[gray,very thin, opacity=0.5] (-0.5,1.5)--++(4,0);
%\draw[gray,very thin, opacity=0.5] (-0.5,2.5)--++(4,0);
%\draw[gray,very thin, opacity=0.5] (-0.5,-0.5)--++(0,3);
%\draw[gray,very thin, opacity=0.5] (0.5,-0.5)--++(0,3);
%\draw[gray,very thin, opacity=0.5] (1.5,-0.5)--++(0,3);
%\draw[gray,very thin, opacity=0.5] (2.5,-0.5)--++(0,3);
%\draw[gray,very thin, opacity=0.5] (3.5,-0.5)--++(0,3);
}

\fill[blue!40!white,opacity=0.5] (0.5,1)plot [smooth, tension=0.75] coordinates {(0.5,2.5)(0.8,2.25) (1,1)(2.5,0.8)(2.75,0.5)(2.5,0.2)(1.7,0.2)(1.35,0.5)(0.65,0.62)(0.5,1.5)(0.5,2.5)}; 

\draw[black, very thick] (1.5,0.5)--++(1,0); 
\draw[black, very thick] (0.5,1.5)--++(0,1);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    %green
    \draw[postaction={decorate}, blue, thick] (0.5,2.5) to [out=-45,in=45] (0.5,1.5); 
    \draw[postaction={decorate}, blue, thick] (0.5,1.5) to [out=135,in=-135] (0.5,2.5); 
    \draw[postaction={decorate}, blue, thick] (1.5,0.5) to [out=45,in=135] (2.5,0.5);
    \draw[postaction={decorate}, blue, thick] (2.5,0.5) to [out=-135,in=-45] (1.5,0.5); 
 
\end{scope}

\draw[black, line width=0.15mm] (2.45,0.95)--(2.55,0.95);
\draw[black, line width=0.15mm] (2.55,1)--(2.45,1);
\draw[black, line width=0.15mm] (2.55,1.05)--(2.45,1.05);

\draw [black, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.65,0.65)(1.5,0.5)}; %L1

\draw[fill=black] (2.5,0.5) circle [radius=0.075];]
\draw[fill=black] (1.5,0.5) circle [radius=0.05];]
\draw[fill=black] (0.5,1.5) circle [radius=0.05];]
\draw[fill=black] (0.5,2.5) circle [radius=0.05];]
\draw[fill=black] (2.5,1.5) circle [radius=0.05];]

\node[left] at  (0.5,1.5) [scale=0.8]{\small{$v_{j+1}$}};
\node[left] at  (0.5,2.5) [scale=0.8]{\small{$v_j$}};
\node[below] at  (1.5,0.4) [scale=0.8]{\small{$v_{r-1}$}};
\node[below] at  (2.5,0.4) [scale=0.8]{\small{$v_r$}};

\node at  (2,1) [scale=0.8]{\small{$N_J$}};
\node at  (3,1) [scale=0.8]{\small{$Y$}};
\node at  (0,2) [scale=0.8]{\small{$Z'$}};
\node at  (1,2) [scale=0.8]{\small{$Z$}};

\node at (1.5,-0.5) [scale=1]{\begin{tabular}{c} Fig. 1.14.  $\Phi \big(\overrightarrow{K}((v_j, v_{j+1}),$ \\ $(v_r,v_{r-1}),\textrm{left}\big)$,  shaded in blue. \end{tabular}};;

\end{scope}
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,3.5);

\draw [->,black, very thick] (3.75,1.75) --(4.75,1.75);
\node[above] at  (4.25,1.75) [scale=0.8]{$\textrm{Sw}(X)$};

%\fill[orange!75!white,opacity=0.5](3, 0.5) rectangle  (3.5, 1); 
%\fill[blue!50!white,opacity=0.5](2.5, 2.5) rectangle  (3.5,3); 

%\fill[green!50!white,opacity=0.5](2,2.5) rectangle  (3.5,3); 
%\fill[green!50!white,opacity=0.5](0.5,1) rectangle  (1,2); 
%\fill[green!50!white,opacity=0.5](1,0) rectangle  (1.5,0.5); 
%\fill[green!50!white,opacity=0.5](1,2) rectangle  (1.5,2.5); 

\draw[blue, line width=0.65mm] (0.5,0)--++(-0.5,0)--++(0,3.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(2.5,0)--++(0,-0.5)--++(-2,0)--++(0,-1.5)--++(1,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(1.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-1,0)--++(0,1)--++(-0.5,0)--++(0,-1)--++(-0.5,0)--++(0,1)--++(-0.5,0)--++(0,1.5)--++(-0.5,0)--++(0,-2)--++(0.5,0)--++(0,-0.5);

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];

\node at  (1.25,2.25) [scale=1]{\small{$X$}};

\node[below, align=left, text width=14cm] at (4.25,-0.25)
{Fig. 1.16. Left. An $8 \times 8$ grid graph with a Hamiltonian path in blue. Right. The cycle $H_c$ in orange and the path $H_p$ in blue, after we apply  the move $\text{Sw}(X)$ on the switchable box $X$. $(H_p,H_c)$-ports shaded green. 
};

}
\end{scope}
 
\begin{scope}[xshift=5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,3.5);

%\fill[orange!75!white,opacity=0.5](3, 0.5) rectangle  (3.5, 1); 
%\fill[blue!50!white,opacity=0.5](2.5, 2.5) rectangle  (3.5,3); 

\fill[green!50!white,opacity=0.5](2,2.5) rectangle  (3.5,3); 
\fill[green!50!white,opacity=0.5](0.5,1) rectangle  (1,2); 
\fill[green!50!white,opacity=0.5](1,0) rectangle  (1.5,0.5); 
\fill[green!50!white,opacity=0.5](1,2) rectangle  (1.5,2.5);

\draw[blue, line width=0.65mm] (0.5,0)--++(-0.5,0)--++(0,3.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(2.5,0)--++(0,-0.5)--++(-2,0)--++(0,-0.5)--++(-1,0)--++(0,-2)--++(0.5,0)--++(0,-0.5);

\draw[orange, line width=0.65mm] (1.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(1,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(1.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-1,0)--++(0,1)--++(-0.5,0)--++(0,-1)--++(-0.5,0);

\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];

\node at  (1.25,2.25) [scale=1]{\small{$X$}};

}
\end{scope}

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=1.25]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0.00cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1) (2,1.35) (2.35,1) (2.3,0.55) (2,0.2) (1.5,0.15)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.3,0.2) (0.4,0.5)(0.25,1)(0.5,1.25)(1,1)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0.5)(1.75,0.6) (1.85,0.75)};

\draw[fill=blue, opacity=1] (0.3,0.2) circle [radius=0.075];
\draw[fill=blue, opacity=1] (1.85,0.75) circle [radius=0.075];

\node[right] at  (0.3,0.2) [scale=0.8]{\small{$v_1$}};
\node[right] at  (1.85,0.75)  [scale=0.8]{\small{$v_r$}};

\node[above] at  (1,1) [scale=0.8]{\small{$v_s$}};
\draw[dotted, line width=0.2mm] (1.5,1)--++(0,0.6);
\node[above] at  (1.5,1.6) [scale=0.8]{\small{$v_{s+1}$}};
\node[above] at  (1,0.5)  [scale=0.8]{\small{$v_t$}};
\draw[dotted, line width=0.2mm] (1.5,0.5)--++(0,-0.6);
\node[below] at  (1.5,0) [scale=0.8]{\small{$v_{t+1}$}};

\node at  (1.25,0.75)  [scale=0.8]{\small{$X$}};

\draw [->,black, very thick] (2.25,1.65) to [out=45,in=135] (3.25,1.65);
\node[above] at  (2.75,1.8) [scale=0.8]{\small{$\textrm{Sw}(X)$}};

\node[above] at  (0.25,1.15) [scale=1]{$H$};

\node[above] at (1.25,2) [scale=1.25]{\begin{tabular}{c} (a) \end{tabular}};;

\node[below, align=left, text width=7cm] at (3,-0.25)
{Fig. 1.17. (a)  A 
 directed Hamiltonian path $H$, $X$ is switchable, $e_s$ and $e_t$ are parallel. (b) A directed Hamiltonian path $H'$, obtained from $H$ after $Sw(X)$.};

\end{scope}

\begin{scope}[xshift=3cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1) (2,1.35) (2.35,1) (2.3,0.55) (2,0.2) (1.5,0.15)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.3,0.2) (0.4,0.5)(0.25,1)(0.5,1.25)(1,1)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0.5)(1.75,0.6) (1.85,0.75)};

\draw[fill=blue, opacity=1] (0.3,0.2) circle [radius=0.075];
\draw[fill=blue, opacity=1] (1.85,0.75) circle [radius=0.075];

\node[right] at  (0.3,0.2) [scale=0.8]{\small{$v_1$}};
\node[right] at  (1.85,0.75)  [scale=0.8]{\small{$v_r$}};

\node[above] at  (1,1) [scale=0.8]{\small{$v_s$}};
\draw[dotted, line width=0.2mm] (1.5,1)--++(0,0.6);
\node[above] at  (1.5,1.6) [scale=0.8]{\small{$v_{s+1}$}};
\node[left] at  (1,0.5)  [scale=0.8]{\small{$v_t$}};
\draw[dotted, line width=0.2mm] (1.5,0.5)--++(0,-0.6);
\node[below] at  (1.5,0) [scale=0.8]{\small{$v_{t+1}$}};

\node at  (1.25,0.75)  [scale=0.8]{\small{$X$}};

\node[above] at  (0.25,1.15) [scale=1]{$H'$};

\node[above] at (1.25,2) [scale=1.25]{\begin{tabular}{c} (b) \end{tabular}};;

\end{scope}

\begin{scope}[xshift=6.5cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
\end{scope}

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.3,0.2) (0.4,0.5)(0.25,1)(0.5,1.25)(1,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1) (1.75,1.2) (2,1.25)(2.25,1) (2.3,0.7)(2.2,0.4) (1.85,0.3)(1.5,0.5)   };

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,0.5)(0.75,0.3) (1.1,0.2)};

\draw[fill=blue, opacity=1] (0.3,0.2) circle [radius=0.075];
\draw[fill=blue, opacity=1] (1.1,0.2) circle [radius=0.075];

\node[right] at  (0.3,0.2) [scale=0.8]{\small{$v_1$}};
\node[right] at  (1.1,0.2)  [scale=0.8]{\small{$v_r$}};

\node[above] at  (1,1) [scale=0.8]{\small{$v_s$}};
\draw[dotted, line width=0.2mm] (1.5,1)--++(0,0.6);
\node[above] at  (1.5,1.6) [scale=0.8]{\small{$v_{s+1}$}};
\node[above] at  (1.5,0.5)  [scale=0.8]{\small{$v_t$}};
\draw[dotted, line width=0.2mm] (1,0.5)--++(-0.25,-0.6);
\node[below] at  (0.75,0)  [scale=0.8]{\small{$v_{t+1}$}};

\node at  (1.25,0.75)  [scale=0.8]{\small{$X$}};

\draw [->,black, very thick] (2.25,1.65) to [out=45,in=135] (3.25,1.65);
\node[above] at  (2.75,1.8) [scale=0.8]{\small{$\textrm{Sw}(X)$}};

\node[above] at  (0.25,1.15) [scale=1]{$H$};

\node[below, align=left, text width=8cm] at (3,-0.5)
{Fig. 1.18. (a).  A directed  Hamiltonian path $H$,  $X$ is switchable, $e_1$ and $e_2$ are \\ anti-parallel.
(b).  A path $H_p$ and a cycle $H_c$,   obtained from $H$ after $Sw(X)$. };

 \node[above] at (1.25,2) [scale=1.25]{\begin{tabular}{c} (a) \end{tabular}};;

\end{scope}

\begin{scope}[xshift=9.5cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

\draw[, blue, line width=0.5mm] (1,1)--++(0,-0.5);
\draw[ blue, line width=0.5mm] (1.5,1)--++(0,-0.5,0);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.3,0.2) (0.4,0.5)(0.25,1)(0.5,1.25)(1,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1) (1.75,1.2) (2,1.25)(2.25,1) (2.3,0.7)(2.2,0.4) (1.85,0.3)(1.5,0.5)   };

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,0.5)(0.75,0.3) (1.1,0.2)};

\draw[fill=blue, opacity=1] (0.3,0.2) circle [radius=0.075];
\draw[fill=blue, opacity=1] (1.1,0.2) circle [radius=0.075];

\node[right] at  (0.3,0.2) [scale=0.8]{\small{$v_1$}};
\node[right] at  (1.1,0.2)  [scale=0.8]{\small{$v_r$}};

\node[above] at  (1,1) [scale=0.8]{\small{$v_s$}};
\draw[dotted, line width=0.2mm] (1.5,1)--++(0,0.6);
\node[above] at  (1.5,1.6) [scale=0.8]{\small{$v_{s+1}$}};
\node[left] at  (1.5,0.5)  [scale=0.8]{\small{$v_t$}};
\draw[dotted, line width=0.2mm] (1,0.5)--++(-0.25,-0.6);
\node[below] at  (0.75,0)  [scale=0.8]{\small{$v_{t+1}$}};

\node at  (1.25,0.75)  [scale=0.8]{\small{$X$}};

\node[above] at  (2.25,1.1) [scale=1]{$H_c$};
\node[above] at  (0.165,1.075) [scale=1]{$H_p$};

\node[above] at (1.25,2) [scale=1.25]{\begin{tabular}{c} (b) \end{tabular}};;

\end{scope}

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0)--++(0,-1.5)--++(1.5,0)--++(0,0.5)--++(-1,0)--++(0,0.5)--++(1,0)--++(0,0.5)--++(-0.5,0);

\node at (0.25,0.75) [scale=1] {\small{X}};
\node at (0.75,0.75) [scale=1] {\small{Y}};

\draw [->,black, very thick] (1.25,1.65) to [out=45,in=135] (2.25,1.65);

\node[above] at  (1.75,1.8) [scale=0.8]{\small{$\textrm{Sw}(X)$}};

\node[below] at (0.75,0) [scale=1.25]{\small{\begin{tabular}{c} (a) \end{tabular}}};;

} \end{scope}
\begin{scope}[xshift=2cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0)--++(0,-0.5)--++(1.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(1.5,0)--++(0,0.5)--++(-1.5,0)--++(0,-0.5);

\node at (0.25,0.75) [scale=1] {\small{X}};
\node at (0.75,0.75) [scale=1] {\small{Y}};

\draw [->,black, very thick] (1.25,1.65) to [out=45,in=135] (2.25,1.65);
\node[above] at  (1.75,1.8) [scale=0.8]{\small{$\textrm{Sw}(Y)$}};

\node[below] at (0.75,0) [scale=1.25]{\small{\begin{tabular}{c} (b) \end{tabular}}};;

}
 \end{scope}
\begin{scope}[xshift=4cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(1.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\node at (0.25,0.75) [scale=1] {\small{X}};
\node at (0.75,0.75) [scale=1] {\small{Y}};

\node[below] at (0.75,0) [scale=1.25]{\small{\begin{tabular}{c} (c) \end{tabular}}};;

\node[right, align=left, text width=6cm] at (2,0.75)
{Fig. 1.19. (a) A Hamiltonian e-cycle $H$ on a $4\times 4$ grid; $X$ is switchable.
(b) $H_{\textrm{cycle}}$ and $H_{\textrm{path}}$ after switching $X$.
Note that $Y$ is an ($H_{\textrm{cycle}}, H_{\textrm{path}}$)-port.
(c) A Hamiltonian e-cycle $H'$ after switching $Y$.};

}
 \end{scope}

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0,0)--++(0,1.5)--++(0.5,0)--++(0,-1.5)--++(1,0)--++(0,1.5)--++(-0.5,0)--++(0,-1);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,0) circle [radius=0.05];

\node[right] at  (1,0.5) [scale=1]{\small{$v_1$}};
\node[left] at  (0,0) [scale=1]{\small{$v_r$}};
\node[above] at  (0.9,0) [scale=1]{\small{$v_s$}};
\node[below] at  (1.5,0) [scale=1]{\small{$v_{s-1}$}};

\node[above] at (0.75,1.5) [scale=1.25]{\begin{tabular}{c} (a)\end{tabular}};;

}\end{scope}
\begin{scope}[xshift=2.5cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[orange!90!black, line width=0.5mm] (1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0,1.5)--++(0.5,0)--++(0,-1.5)--++(1,0)--++(0,1.5)--++(-0.5,0)--++(0,-1);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,0) circle [radius=0.05];

\node[right] at  (1,0.5) [scale=1]{\small{$v_1$}};
\node[left] at  (0,0) [scale=1]{\small{$v_r$}};
\node[above] at  (0.85,-0.05) [scale=1]{\small{$v_s$}};

\node[above] at (0.75,1.5) [scale=1.25]{\begin{tabular}{c} (b)\end{tabular}};;

\node[below, align=left, text width=14cm] at (2,-0.25)
 {Fig. 1.20. A Hamiltonian path  $H$  on $4 \times 4$ grid. (b) $H$ with $\{v_1,v_s\}$ added. (c) $H'$  after the valid backbite move $(v_s,v_{s-1}) \mapsto \{v_1 ,v_s\}$ is applied in $H$.  (d) The result of the invalid backbite move $(v_s,v_{s+1}) \mapsto \{v_1 ,v_s\}$. };

}\end{scope}
\begin{scope}[xshift=5cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[orange!90!black, line width=0.5mm] (1,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,0)--++(0,1.5)--++(0.5,0)--++(0,-1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0.5)--++(0,1)--++(0.5,0)--++(0,-1.5);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];

\node[right] at  (1,0.5) [scale=1]{\small{$v_1$}};
\node[left] at  (0,0) [scale=1]{\small{$v_r$}};
\node[above] at  (0.85,-0.05) [scale=1]{\small{$v_s$}};

\node[above] at (0.75,1.5) [scale=1.25]{\begin{tabular}{c} (c)\end{tabular}};;

}\end{scope}

\begin{scope}[xshift=7.5cm] {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[orange!90!black, line width=0.5mm] (1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0,1.5)--++(0.5,0)--++(0,-1.5);
\draw[blue, line width=0.5mm] (1,0.5)--++(0,1)--++(0.5,0)--++(0,-1.5)--++(-0.5,0);

\draw[fill=blue, opacity=1] (0,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0) circle [radius=0.05];
\draw[fill=blue, opacity=1] (0.5,0) circle [radius=0.05];

\node[below] at  (0.5,0) [scale=1]{\small{$v_{s+1}$}};

\node[right] at  (1,0.5) [scale=1]{\small{$v_1$}};
\node[left] at  (0,0) [scale=1]{\small{$v_r$}};
\node[above] at  (0.85,-0.05) [scale=1]{\small{$v_s$}};

\node[above] at (0.75,1.5) [scale=1.25]{\begin{tabular}{c} (d) \end{tabular}};;

}\end{scope}

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=2]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

%\fill[green!40!white,opacity=0.5] plot [smooth, tension=0.75] coordinates  {(0.5,0.5)(0.5,1) (0.35,1.25)(0.75,1.5)(1.15,1.25)(1,1)(1,0.5)};

\fill[green!40!white,opacity=0.5] plot [smooth, tension=0.75] coordinates  {(0.5,1) (0.35,1.25)(0.75,1.5)(1.15,1.25)(1,1)};

\fill[green!40!white,opacity=0.5]  (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
\end{scope}

\draw[red, dotted, line width=0.5mm] (0,0.5)--++(0.75,0.25);

%for the shaded region
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates  {(0.5,1) (0.35,1.25)(0.75,1.5)(1.15,1.25)(1,1)};

\draw[fill=blue, opacity=1] (0.5, 0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.5, 1) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1, 0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1, 1) circle [radius=0.035];

\draw[fill=blue, opacity=1] (0.75,0.75) circle [radius=0.035];
\node[above] at  (0.75,0.75) [scale=0.8]{\small${c}$};

\draw[opacity=1] (0,0.5) circle [radius=0.05];
\draw[opacity=1] (0.5,0) circle [radius=0.05];

\node[below] at  (0,0.5) [scale=0.8]{\small${v_{s-1}}$};

\node[left] at  (0.5,0.5) [scale=0.8]{\small${v_s}$};
\node[left] at  (0.5,1) [scale=0.8]{\small${v_{s+1}}$};
\node[left] at  (1,0.5) [scale=0.8]{\small${v_{t+1}}$};
\node[left] at  (1,1) [scale=0.8]{\small${v_t}$};

\node at  (0.75,1.25) [scale=1.5]{U};

%\node at  (0.85,0.65) [scale=1]{X};

\node[above] at  (0.5, 1.5) [scale=1]{\tiny{$k$}};
\node[above] at  (1, 1.5) [scale=1]{\tiny{$+1$}};
\node[above] at  (0, 1.5) [scale=1]{\tiny{$-1$}};

\node[right] at  (1.5, 0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at  (1.5, 1) [scale=1]{\tiny{$+1$}};
\node[right] at  (1.5, 0) [scale=1]{\tiny{$-1$}};

\node[below] at (0.75,0) [scale=1]{\begin{tabular}{c} Fig. 1.23.  Case 1: $X\in U$. \end{tabular}};;

\end{scope}

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=0.75]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (11,5.5);

\draw[gray,very thin, step=0.5cm, opacity=0.5] (11.99,0) grid (20,6.5);

%The graph U 10x10% 
\begin{scope}[xshift=-1cm, yshift=-1cm]
%target cycle%
%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,3} \fill[green,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {8} \fill[green,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {5} \fill[green,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {5} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {5} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9}  \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {5} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {5} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

\node[below, align=left, text width=15cm] at (11,0.75)
{Fig. 2.3. (a) $U_1$  with $\min(m,n)$ even. $D_1$ in dashed orange. (b) A canonical form from $U_1$. (c) $U_2$ with $\min(m,n)$ odd. (d) A canonical  form from $U_2$. $D_2$ in dashed orange.};

\node at (3.25,1.75) [scale=0.75]
{\small{$X_0$}};
\node at (3.75,5.25) [scale=0.75]
{\small{$X_1$}};
\node at (3.25,2.75) [scale=0.75]
{\small{$X_2$}};
\node at (4.25,3.75) [scale=0.75]
{\small{$X_3$}};

\draw[orange, dashed, line width =0.3mm] (3.5,3.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\node at (3.75,7) [scale=1.25]{\begin{tabular}{c} (a) \end{tabular}};;

\end{scope}

%%%%%%%  Canonical form of U 10x10 %%%%%%%
\begin{scope}[xshift=4.5cm, yshift=-1cm]
%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,3} \fill[green,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {8} \fill[green,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {5} \fill[green,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {4,6} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

\node at (3.25,1.75) [scale=0.75]
{\small{$X_0$}};
\node at (3.75,5.25) [scale=0.75]
{\small{$X_1$}};
\node at (3.25,2.75) [scale=0.75]
{\small{$X_2$}};
\node at (4.25,3.75) [scale=0.75]
{\small{$X_3$}};

\node at (3.75,7) [scale=1.25]{\begin{tabular}{c} (b) \end{tabular}};;

\draw[orange, dashed, line width =0.3mm] (3.5,3.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\end{scope}

%The graph U 7x12% 
\begin{scope}[xshift=11cm, yshift=-1cm]
%The graph U on 7x12 G%

%cookie shading, by verticals
{\foreach \x in {6} \fill[green,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
\foreach \x in {10} \fill[green,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,4,5} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,4} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);

%row 10
\foreach \x in {3,4} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
%row 11
\foreach \x in {2,3,4,5} \draw[blue, line width=0.5mm] (1+0.5*\x,6.5)--(1+0.5*\x+0.5,6.5);
%row 12
\foreach \x in {1,2,3,4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,7)--(1+0.5*\x+0.5,7);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11}  \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8,9,10} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 

%left wiggle%
\draw[blue, line width=0.5mm] (2.5,2.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5);

%right wiggle%
\draw[blue, line width=0.5mm] (3.5,2.5)--++(0,2.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

%column 6
\foreach \x in {2,3,4,5,6,7,8,9,10} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11}  \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);

}

\node at (1.75,4.25) [scale=0.75]
{\small{$X_0$}};
\node at (2.75,6.25) [scale=0.75]
{\small{$X_1$}};

\draw[orange, dashed, line width =0.3mm] (2.5,2.5)--++(1,0)--++(0,3.5)--++(-1,0)--++(0,-3.5);

\node at (3,8) [scale=1.25]{\begin{tabular}{c} (c) \end{tabular}};;

\end{scope}

%%%%%%%  Canonical form of U 7x12 %%%%%%%
\begin{scope}[xshift=15cm, yshift=-1cm]
%The graph U on 7x12 G%

%cookie shading, by verticals
{\foreach \x in {6} \fill[green,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
\foreach \x in {10} \fill[green,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,4,5} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,4} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);

%row 6
\foreach \x in {1} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);

%row 6
\foreach \x in {1} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);

%row 10
\foreach \x in {4} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
%row 11
\foreach \x in {2,4,5} \draw[blue, line width=0.5mm] (1+0.5*\x,6.5)--(1+0.5*\x+0.5,6.5);
%row 12
\foreach \x in {1,2,3,4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,7)--(1+0.5*\x+0.5,7);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,7,8,9,10,11}  \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,7,8,9,10} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 

%column 3
\foreach \x in {10} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5); 

%column 4
\foreach \x in {10} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5); 

%left wiggle%
\draw[blue, line width=0.5mm] (2.5,2.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5);

%right wiggle%
\draw[blue, line width=0.5mm] (3.5,2.5)--++(0,2.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

%column 6
\foreach \x in {2,3,4,5,6,7,8,9,10} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {1,2,3,4,5,6,7,8,9,10,11}  \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);

}

\node at (1.75,4.25) [scale=0.75]
{\small{$X_0$}};
\node at (2.75,6.25) [scale=0.75]
{\small{$X_1$}};

\node at (3,8) [scale=1.25]{\begin{tabular}{c} (d) \end{tabular}};;

\draw[orange, dashed, line width =0.3mm] (2.5,2.5)--++(1,0)--++(0,3.5)--++(-1,0)--++(0,-3.5);
\end{scope}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.7]

% position 2%
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm,yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Initial configuration}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {5,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {1,2,4,6,8,9} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

%Horizontal lines
{
\foreach \x in {1,2,3,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
\foreach \x in {2,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
\foreach \x in {3,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
\foreach \x in {3,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
\foreach \x in {4,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
\foreach \x in {3,4,6,7,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
\foreach \x in {1,2,3,4,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
\foreach \x in {2,3,4,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
\foreach \x in {1,2,3,4,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
\foreach \x in {1,2,3,4,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
\foreach \x in {1,9} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
\foreach \x in {1,3,6,9} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
\foreach \x in {1,2,3,4,5,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% targets
{
\foreach \x in {7} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {9} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
}

\draw[yellow, dashed, line width =0.3mm] (1.5,1.5)--++(4.5,0)--++(0,4.5)--++(-4.5,0)--++(0,-4.5,0);

\end{scope}
}
\end{scope}

% position 3 %
\begin{scope}[xshift=7cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{First move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {5,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {1,2,4,6,7,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {3,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {3,5,6,7,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,3,4,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,2,3,4,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,2,3,4,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {1,7} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {1,3,6,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% targets %
{
\foreach \x in {1} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
}

% green targets %
{
\foreach \x in {7} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {9} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5);
 }

\draw[yellow, dashed, line width =0.3mm] (1.5,1.5)--++(4.5,0)--++(0,4.5)--++(-4.5,0)--++(0,-4.5,0);
 
\end{scope}
}

\end{scope}

% position 4 %
\begin{scope}[xshift=14cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm,yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Second move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {5,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {3,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {3,5,6,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6,9} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,3,4,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,2,3,4,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,2,3,4,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {5,7} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% targets %
{
\foreach \x in {6} \fill[red!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[red!60!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5);
 }
% green targets %

{
\foreach \x in {1} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
}

\draw[yellow, dashed, line width =0.3mm] (1.5,1.5)--++(4.5,0)--++(0,4.5)--++(-4.5,0)--++(0,-4.5,0);

\end{scope}
}
\end{scope}

% position 5 %
\begin{scope}[xshift=0cm, yshift=-7cm]  {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Third move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {5,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,6,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {3,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {3,5,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,3,4,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,2,3,4,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,2,3,4,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {5,7} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% R1 %
{
\draw[yellow, dashed, line width =0.3mm] (2,2) -- (5.5,2)--(5.5,5.5)--(2,5.5)--(2,2);

% targets %
{

\foreach \x in {2} \fill[red!60!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[red!60!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 

}

% green targets %
{
\foreach \x in {6} \fill[green!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[green!60!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

}

\end{scope}
}\end{scope}

% position 6 %
\begin{scope}[xshift=7cm, yshift=-7cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Fourth move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,6,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {5,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,2,3,4,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {2,4,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {5,7} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

%targets %
{
\foreach \x in {2} \fill[red!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[red!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
}

%green targets %

{
\foreach \x in {2} \fill[green!60!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[green!60!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
}

% R1 %

\draw[yellow, dashed, line width =0.3mm] (2,2) -- (5.5,2)--(5.5,5.5)--(2,5.5)--(2,2);

\end{scope}
}
\end{scope}

% position 7%
\begin{scope}[xshift=14cm, yshift=-7cm]
 {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Fifth move}};

{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {2} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,6,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,8} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,4,5,6,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {4,6,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {5,7} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% targets %
{
\foreach \x in {7} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {7} \fill[red!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

}

{
\foreach \x in {2} \fill[green!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[green!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

}

% R1 %

\draw[yellow, dashed, line width =0.3mm] (2,2) -- (5.5,2)--(5.5,5.5)--(2,5.5)--(2,2);

\end{scope}
}   
\end{scope}

% position 8%
\begin{scope}[xshift=0cm, yshift=-14cm]
 {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Sixth move}};

%shadings
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {2} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,6,7,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}

%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {6,8} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,4,5,6,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {4,6,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {5} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% targets %
{
\foreach \x in {7} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {7} \fill[green!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

}

{
\foreach \x in {5} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[red!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

}

% R1 %

\draw[yellow, dashed, line width =0.3mm] (2,2) -- (5.5,2)--(5.5,5.5)--(2,5.5)--(2,2);

\end{scope}
}   
\end{scope}

% position 9 %
\begin{scope}[xshift=7cm, yshift=-14cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5]  (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Seventh move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {2} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,4,5,6,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {4,6,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

% R2 %
{
\draw[yellow, dashed, line width =0.3mm] (2.5,2.5) -- (5,2.5)--(5,5)--(2.5,5)--(2.5,2.5);

}

% targets %
{

\foreach \x in {4} \fill[red!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {4} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

}

% green targets %
{

\foreach \x in {5} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

\foreach \x in {5} \fill[green!60!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 

}

\end{scope}
}    
\end{scope}

% position 10 %
\begin{scope}[xshift=14cm, yshift=-14cm]
 {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Eighth move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {2,4} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,6,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,5,6,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {6,8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {4} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,4,5,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}

%targets
{
\foreach \x in {6} \fill[red!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[red!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5);
}

%green targets %
{

\foreach \x in {4} \fill[green!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {4} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 

}

\draw[yellow, dashed, line width =0.3mm] (2.5,2.5) -- (5,2.5)--(5,5)--(2.5,5)--(2.5,2.5);

\end{scope}
}   
\end{scope}

% position 11 %
\begin{scope}[xshift=0cm, yshift=-21cm]
    {
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (5.5,5.5);

\begin{scope}[xshift=-1cm, yshift=-1cm]

\node[below] at (3.75,1) [scale=1]
{\small{Ninth move}};

%cookie shading, by verticals
{
%column 1
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(1.5, 1+0.5*\x) rectangle  (2, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(2, 1+0.5*\x) rectangle  (2.5, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(2.5, 1+0.5*\x) rectangle  (3, 1+0.5*\x+0.5); 
%column 4
\foreach \x in {1,2,3,4,5,6,8} \fill[blue!40!white,opacity=0.5]
(3, 1+0.5*\x) rectangle  (3.5, 1+0.5*\x+0.5); 
%column 5
\foreach \x in {2,4,6} \fill[blue!40!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 
%column 6
\foreach \x in {2,4,6,8} \fill[blue!40!white,opacity=0.5]
(4, 1+0.5*\x) rectangle  (4.5, 1+0.5*\x+0.5); 
%column 7
\foreach \x in {2,8} \fill[blue!40!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
%column 8
\foreach \x in {2,3,4,5,6,7,8} \fill[blue!40!white,opacity=0.5]
(5, 1+0.5*\x) rectangle  (5.5, 1+0.5*\x+0.5); 
%column 9
\foreach \x in {} \fill[blue!40!white,opacity=0.5]
(5.5, 1+0.5*\x) rectangle  (6, 1+0.5*\x+0.5); 
}
%Horizontal lines
{
%row 1
\foreach \x in {1,2,3,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,1.5)--(1+0.5*\x+0.5,1.5); 
%row 2
\foreach \x in {2,3,5,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,2)--(1+0.5*\x+0.5,2);
%row 3
\foreach \x in {3,5,6,7} \draw[blue, line width=0.5mm] (1+0.5*\x,2.5)--(1+0.5*\x+0.5,2.5);
%row 4
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3)--(1+0.5*\x+0.5,3);
%row 5
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,3.5)--(1+0.5*\x+0.5,3.5);
%row 6
\foreach \x in {5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4)--(1+0.5*\x+0.5,4);
%row 7
\foreach \x in {4,5,6} \draw[blue, line width=0.5mm] (1+0.5*\x,4.5)--(1+0.5*\x+0.5,4.5);
%row 8
\foreach \x in {3,4,6,7} \draw[blue, line width=0.5mm]  (1+0.5*\x,5)--(1+0.5*\x+0.5,5);
%row 9
\foreach \x in {2,3,4,6,7,8} \draw[blue, line width=0.5mm] (1+0.5*\x,5.5)--(1+0.5*\x+0.5,5.5);
%row 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] (1+0.5*\x,6)--(1+0.5*\x+0.5,6);
}
%Vertical lines
{
%column 1
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(1.5, 1+0.5*\x)--(1.5, 1+0.5*\x+0.5); 
%column 2
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(2, 1+0.5*\x)--(2, 1+0.5*\x+0.5); 
%column 3
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(2.5, 1+0.5*\x)--(2.5, 1+0.5*\x+0.5);
%column 4
\foreach \x in {1,3,4,5,6} \draw[blue, line width=0.5mm] 
(3, 1+0.5*\x)--(3, 1+0.5*\x+0.5);
%column 5
\foreach \x in {1,3,5,8} \draw[blue, line width=0.5mm] 
(3.5, 1+0.5*\x)--(3.5, 1+0.5*\x+0.5);
%column 6
\foreach \x in {8} \draw[blue, line width=0.5mm] 
(4, 1+0.5*\x)--(4, 1+0.5*\x+0.5);
%column 7
\foreach \x in {4,6} \draw[blue, line width=0.5mm] 
(4.5, 1+0.5*\x)--(4.5, 1+0.5*\x+0.5);
%column 8
\foreach \x in {3,4,5,6,7} \draw[blue, line width=0.5mm] 
(5, 1+0.5*\x)--(5, 1+0.5*\x+0.5);
%column 9
\foreach \x in {2,3,4,5,6,7,8} \draw[blue, line width=0.5mm] 
(5.5, 1+0.5*\x)--(5.5, 1+0.5*\x+0.5);
%column 10
\foreach \x in {1,2,3,4,5,6,7,8,9} \draw[blue, line width=0.5mm] 
(6, 1+0.5*\x)--(6, 1+0.5*\x+0.5);
}
%R2 %

% green targets %
{
\foreach \x in {6} \fill[green!60!white,opacity=0.5]
(3.5, 1+0.5*\x) rectangle  (4, 1+0.5*\x+0.5); 

\foreach \x in {6} \fill[green!60!white,opacity=0.5]
(4.5, 1+0.5*\x) rectangle  (5, 1+0.5*\x+0.5); 
}

{
\draw[yellow, dashed, line width =0.3mm] (3,3) -- (4.5,3)--(4.5,4.5)--(3,4.5)--(3,3);

%\draw[yellow, dashed, line width =0.3mm] (2.5,2.5) -- (5,2.5)--(5,5)--(2.5,5)--(2.5,2.5);

}

\end{scope}
}
\end{scope}

\node[below, align=left, text width=14cm] at (9.5,-22)
{Figure 2.4. An illustration of RtCF on a $10 \times 10$ grid graph. The first three moves are in the $j=0$ iteration of \index{RtCF Algorithm} RtCF, the next three moves are in the  $j=1$ iteration, and the last three moves are in the $j=2$  iteration. No moves are required for the $j=3$ iteration, since $H_3$ has exactly one large cookie. Note that each move of the $j^{\text{th}}$ iteration involves a box incident on the rectangle $R_j$, shown dashed in yellow.};

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0.00cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,2);

% red
\draw [orange, line width=0.5mm] (2.5,0)--++(0.5,0);
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
    
\end{scope}

\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(3,0)(3.2,0.2)(3.25,1)(2.8,1.8)(1.75,2)(0.7,1.8)(0.5,1.5)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.6,0.4)(0.8,0.15)(1.5,0)};

\draw [blue, line width=0.5mm] (2.5,0)--++(0,1);
\draw [blue, line width=0.5mm] (2,0)--++(0,1);
\draw [orange, line width=0.5mm, dashed] (2.5,0)--++(0,0.5);
\draw [orange, line width=0.5mm, dashed] (2,0)--++(0,0.5);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2,1)(1.9,1.25)(1.6,1.2)(1.4,0.8)(1.1,0.75)(1,1)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.2,1.75)(2.25,1.75)(2.5,1)};

% green
\draw [orange, line width=0.5mm] (2,0)--++(-0.5,0);

% v_1 and v_r
%\draw[fill=blue, opacity=1] (0.8,0.15)  circle [radius=0.05];
%\draw[fill=blue, opacity=1] (0.6,0.4) circle [radius=0.05];

%\node[right] at  (0.8,0.15) [scale=0.8]{\small{$v_1$}};
%\node[right] at  (0.6,0.4) [scale=0.8]{\small{$v_r$}};

\fill[blue] (2.5,0) -- ++(0:0.05) arc [start angle=0, end angle=180, radius=0.05] -- cycle;
\fill[orange] (2.5,0) -- ++(180:0.05) arc [start angle=180, end angle=360, radius=0.05] -- cycle;

\fill[blue] (2,0.5) -- ++(0:0.05) arc [start angle=0, end angle=180, radius=0.05] -- cycle;
\fill[orange] (2,0.5) -- ++(180:0.05) arc [start angle=180, end angle=360, radius=0.05] -- cycle;

\fill[blue] (2.5,0.5) -- ++(0:0.05) arc [start angle=0, end angle=180, radius=0.05] -- cycle;
\fill[orange] (2.5,0.5) -- ++(180:0.05) arc [start angle=180, end angle=360, radius=0.05] -- cycle;

\fill[blue] (2,0) -- ++(0:0.05) arc [start angle=0, end angle=180, radius=0.05] -- cycle;
\fill[orange] (2,0) -- ++(180:0.05) arc [start angle=180, end angle=360, radius=0.05] -- cycle;

\draw[fill=orange, opacity=1] (0.5,1.5) circle [radius=0.05];
\draw[fill=orange, opacity=1] (0.5,1)  circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.05];

\node[right] at  (2.5,0.5) [scale=0.8]{\small{$v_{y-1}$}};
\node[below] at  (2.5,0) [scale=0.8]{\small{$v_y$}};
\node[left] at  (2,0.5)  [scale=0.8]{\small{$v_{x+1}$}}; 
\node[below] at  (2,0) [scale=0.8]{\small{$v_x$}};

\node at  (0.75, 1.25) [scale=0.8]{Z};
\node at  (2.25, 0.25) [scale=0.8]{W};
\node at  (1.75, 0.25) [scale=0.8]{X};
\node at  (2.75, 0.25) [scale=0.8]{Y};

\node[below, align=center, text width=6cm] at (1.75,-0.25)
{Fig. 3.2. };

\end{scope}

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1.5);

\fill[green!50!white, opacity=0.5] (0,0) rectangle (0.5,0.5);
\fill[green!50!white, opacity=0.5] (0,0.5) rectangle (1,1);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
\draw[red, line width=0.5mm] (0,1.5)--++(0.5,-1);

\draw[fill=blue] (0,0.5) circle [radius=0.05];
\draw[fill=blue] (0,1) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];

\draw[fill=orange] (0.5,0.5) circle [radius=0.05];
\draw[fill=orange] (0,1.5) circle [radius=0.05];

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

}

% nodes
{

\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{-1}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5, 0) [scale=1]{\tiny{+1}};

\node at (0.25,0.75) [scale=0.8] {\small{$Z$}};
}

\node[above] at (0.5,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=5cm] at (1.5,-0.25)
{Fig. 3.5. (a) Case 2.1. (b) Case 2.2.};

} \end{scope}

\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1.5);

\fill[green!50!white, opacity=0.5] (0,0) rectangle (0.5,0.5);
\fill[green!50!white, opacity=0.5] (0,0.5) rectangle (1,1);

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
\draw[red, line width=0.5mm] (0,1.5)--++(0.5,-1);

\draw[fill=blue] (0,0.5) circle [radius=0.05];
\draw[fill=blue] (0,1) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];

\draw[fill=orange] (0.5,0.5) circle [radius=0.05];
\draw[fill=orange] (0,1.5) circle [radius=0.05];

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

}

% nodes
{

\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{-1}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5, 0) [scale=1]{\tiny{+1}};

\node at (0.25,0.75) [scale=0.8] {\small{$Z$}};
}

\node[above] at (0.5,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0.00cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,2);

% red
\draw [orange, line width=0.5mm] (2.5,0)--++(0.5,0);
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
    
\end{scope}

\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(3,0)(3.2,0.2)(3.25,1)(2.8,1.8)(1.75,2)(0.7,1.8)(0.5,1.5)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.6,0.4)(0.8,0.15)(1.5,0)};

\draw [blue, line width=0.5mm] (2.5,0)--++(0,1);
\draw [blue, line width=0.5mm] (2,0)--++(0,1);
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2,1)(1.9,1.25)(1.6,1.2)(1.4,0.8)(1.1,0.75)(1,1)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.2,1.75)(2.25,1.75)(2.5,1)};

% green
\draw [orange, line width=0.5mm] (2,0)--++(-0.5,0);

\draw[fill=orange, opacity=1] (0.8,0.15)  circle [radius=0.05];
\draw[fill=orange, opacity=1] (0.6,0.4) circle [radius=0.05];

\draw[fill=blue, opacity=1] (2.5,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2,0.5) circle [radius=0.05];

\fill[orange] (2,0) -- ++(135:0.05) arc [start angle=135, end angle=315, radius=0.05] -- cycle;
    % Half blue
\fill[blue] (2,0) -- ++(315:0.05) arc [start angle=315, end angle=495, radius=0.05] -- cycle;

\fill[orange] (2.5,0) -- ++(225:0.05) arc [start angle=225, end angle=405, radius=0.05] -- cycle;
    % Half blue
    \fill[blue] (2.5,0) -- ++(45:0.05) arc [start angle=45, end angle=225, radius=0.05] -- cycle;

\draw[fill=orange, opacity=1] (0.5,1.5) circle [radius=0.05];
\draw[fill=orange, opacity=1] (0.5,1)  circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.05];

\node[right] at  (2.5,0.5) [scale=0.8]{\small{$v_{y-1}$}};
\node[below] at  (2.5,0) [scale=0.8]{\small{$v_y$}};
\node[left] at  (2,0.5)  [scale=0.8]{\small{$v_{x+1}$}}; 
\node[below] at  (2,0) [scale=0.8]{\small{$v_x$}};

\node[right] at  (0.8,0.15) [scale=0.8]{\small{$v_1$}};
\node[right] at  (0.6,0.4) [scale=0.8]{\small{$v_r$}};

\node[right] at  (1,1) [scale=0.8]{\small{$v_s$}};
\node[right] at  (1,1.4) [scale=0.8]{\small{$v_{s+1}$}};
\node[left] at  (0.5,1.5) [scale=0.8]{\small{$v_t$}};
\node[left] at  (0.5,1) [scale=0.8]{\small{$v_{t+1}$}};

\node at  (0.75, 1.25) [scale=0.8]{Z};
\node at  (2.25, 0.25) [scale=0.8]{W};
\node at  (1.75, 0.25) [scale=0.8]{X};
\node at  (2.75, 0.25) [scale=0.8]{Y};

\node[below, align=left, text width=5cm] at (1.75,-0.25)
{Fig. 3.6. $P_1$ in blue, $P_2$ in orange.};

\end{scope}

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[yellow, line width =0.2mm] (0,0)--++(0,1.5);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];

% black lines
{

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(a)};

\node[below, align=left, text width=7cm] at (2,-0.25) 
{Fig. 3.7. (a). Initial configuration. (b). Case 1.};

}
\end{scope}
    
\begin{scope}[xshift=2.25cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[yellow, line width =0.2mm] (0,0) -- (0,1.5);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,1) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];
\draw[fill=orange] (0,1) circle [radius=0.05];

\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0);
% black lines
{
\draw[black, line width=0.15mm] (0.70,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0,1)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[green!50!white, opacity=0.5] (0,0)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[yellow, line width =0.2mm] (0,0) -- (0,1.5);

\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0);
\draw[orange, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[orange, line width=0.5mm] (0,0.5)--++(0.5,0);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,1) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];
\draw[fill=orange] (0,1) circle [radius=0.05];

\draw[fill=orange] (0,0.5) circle [radius=0.05];
\draw[fill=orange] (1.5,0.5) circle [radius=0.05];

% black lines
{
\draw[black, line width=0.15mm] (0.70,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.70,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45, 1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 1.3)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1)[scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(a)};

\node[below, align=left, text width=6cm] at (2,-0.25) 
{Fig. 3.8. (a) Case 1.1. (b) Case 1.2.};

}
\end{scope}

\begin{scope}[xshift=2.25cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[yellow, line width =0.2mm] (0,0) -- (0,1.5);

\fill[green!50!white, opacity=0.5] (0,0.5)--++(1.5,0)--++(0,0.5)--++(-1.5,0);
\fill[green!50!white, opacity=0.5] (0.5,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0);
\draw[orange, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\draw[orange, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,1) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];
\draw[fill=orange] (0,1) circle [radius=0.05];
\draw[fill=orange] (0,1.5) circle [radius=0.05];
\draw[fill=orange] (0.5,1.5) circle [radius=0.05];

% black lines
{
\draw[black, line width=0.15mm] (0.70,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.20,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[yellow, line width =0.2mm] (0,0)--++(0,1.5);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];

% black lines
{

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(a)};

\node[below, align=left, text width=6cm] at (2,-0.25) 
{Fig. 3.9. (a) Case 2. (b)  Case 2.1.};

}
\end{scope}
    
\begin{scope}[xshift=2.25cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0)grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0,0.5)--++(1.5,0)--++(0,0.5)--++(-1.5,0);

\draw[blue, line width =0.5mm] (1,1)--++(0.5,0);
\draw[orange, line width =0.5mm] (0.5,0.5)--++(0.5,0);

\draw[yellow, line width =0.2mm] (0,0)--++(0,1.5);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];

% black lines
{

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3, 0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.8)--++(0.1,0);

}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0,0.5)--++(1.5,0)--++(0,0.5)--++(-1.5,0);

\draw[yellow, line width =0.2mm] (0,0)--++(0,1.5);

\draw[blue, line width =0.5mm] (1,1)--++(0.5,0);
\draw[orange, line width =0.5mm] (0.5,0.5)--++(0.5,0);

\draw[blue, line width =0.5mm] (0.5,1)--++(0.5,0);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];

% black lines
{

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3, 0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.8)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(a)};

\node[below, align=left, text width=6cm] at (2,-0.25) 
{Fig. 3.10. (a) Case 2.1(a). (b) Case 2.1(b).};

}
\end{scope}

\begin{scope}[xshift=2.25cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5] (0,0.5)--++(1.5,0)--++(0,0.5)--++(-1.5,0);
\fill[green!50!white, opacity=0.5] (0.5,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[yellow, line width =0.2mm] (0,0)--++(0,1.5);

\draw[blue, line width =0.5mm] (1,1)--++(0.5,0);
\draw[orange, line width =0.5mm] (0.5,0.5)--++(0.5,0);

\draw[blue, line width =0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width =0.5mm] (1,1)--++(0,0.5);

\draw[fill=blue] (1,1) circle [radius=0.05];
\draw[fill=blue] (1,1.5) circle [radius=0.05];
\draw[fill=blue] (0.5,1) circle [radius=0.05];
\draw[fill=blue] (1.5,1) circle [radius=0.05];

\draw[fill=blue] (0.5,1.5) circle [radius=0.05];
\draw[fill=blue] (0,1.5) circle [radius=0.05];
\draw[fill=blue] (0,1) circle [radius=0.05];

\draw[fill=orange] (1,0.5) circle [radius=0.05];
\draw[fill=orange] (0.5,0.5) circle [radius=0.05];

% black lines
{

\draw[black, line width=0.15mm] (0.95, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95, 0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3, 0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7, 0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75, 0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8, 0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45, 0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45, 0.8)--++(0.1,0);
}

\node[left] at (0,0.5) [scale=1] {\tiny{-1}};
\node[left] at (-0.05,1) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1] {\tiny{+1}};

\node[below] at (0.5,0) [scale=1] {\tiny{1}};
\node[below] at (1,0) [scale=1] {\tiny{2}};
\node[below] at (1.5,0) [scale=1] {\tiny{3}};

\node[above] at (0.75,1.5) [scale=1.25] {(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=1.25]

\begin{scope}[xshift=0cm, yshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm](0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};

\node[above] at (0.75,1.5) [scale=1.25] {(a)};

}
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm](0,0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm](1.5,0.5)--++(-0.5,0)--++(0,0.5);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};

\node[above] at (0.75,1.5) [scale=1.25] {(b)};

}
\end{scope}

\begin{scope}[xshift=5cm, yshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm](0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};

\node[above] at (0.75,1.5) [scale=1.25] {(c)};

\node[below, align=left, text width=16cm] at (0.75,-0.25) 
{Fig. 3.12. (a) A northern leaf. (b) An $A$-type. (c) $A_0$-type. (d) $A_1$-type. (e) The edge $e(k,k+1;l)$ and the  northern leaf $R(k,l-1)$ followed by a northern $A_1$-type.};

}
\end{scope}

\begin{scope}[xshift=7.5cm, yshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm](0,0.5)--++(0.5,0)--++(0,1);
\draw[blue, line width=0.5mm](1.5,0.5)--++(-0.5,0)--++(0,1);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};

\node[above] at (0.75,1.5) [scale=1.25] {(d)};

}
\end{scope}

\begin{scope}[xshift=10cm, yshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1); 

\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,1);

% labellings 
{
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};

\node[above] at (0.75,2) [scale=1.25] {(e)};

}

}
\end{scope}

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,3)--++(0.5,0);

\draw [->,black, very thick] (1.5,3.15) to [out=45,in=135] (2.5,3.15);

\node[above] at  (2,3.35) [scale=0.8]{\small{$\mu_s$}};

\node at  (0.75, 2.25) [scale=0.7]{\small{$L_{j_0-1}$}};
\node at  (0.75, 1.25) [scale=0.7]{\small{$L_{j_0-2}$}};
\node at  (0.75, 0.25) [scale=0.7]{\small{$L_1$}};

\node[above] at (0.75,3) [scale=1.25] {(a)};

\node[below, align=left, text width=15cm] at (4.5,-0.25) 
{Fig. 3.14. (a) A 3-stack of $A_0$s starting at $L_1$. (b) The resulting graph after the application of $\mu_s$.  (c) The resulting graph after the application of $\mu_{s+1}$. (d) The resulting graph after the application of $\mu_{s+2}$. };

\end{scope}

\begin{scope}[xshift=2.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (0.5,3)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw [->,black, very thick] (1.5,3.15) to [out=45,in=135] (2.5,3.15);
\node[above] at  (2,3.35) [scale=0.8]{\small{$\mu_{s+1}$}};

\node at  (0.75, 1.25) [scale=0.7]{\small{$L_{j_0-2}$}};
\node at  (0.75, 0.25) [scale=0.7]{\small{$L_1$}};

\node[above] at (0.75,3) [scale=1.25] {(b)};

\end{scope}
\begin{scope}[xshift=5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(1.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,3)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw [->,black, very thick] (1.5,3.15) to [out=45,in=135] (2.5,3.15);
\node[above] at  (2,3.35) [scale=0.8]{\small{$\mu_{s+2}$}};

\node at  (0.75, 0.25) [scale=0.7]{\small{$L_1$}};

\node[above] at (0.75,3) [scale=1.25] {(c)};

\end{scope}
\begin{scope}[xshift=7.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw[blue, line width=0.5mm] (0,0)--++(1.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,3)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\node[above] at (0.75,3) [scale=1.25] {(d)};

\end{scope}

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm ]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,4);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1,2.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[blue!40!white, opacity=0.5] (0,3.5) rectangle (1.5,4);

\fill[blue!40!white, opacity=0.5] (0,3) rectangle (0.5,3.5);
\fill[blue!40!white, opacity=0.5] (1,3) rectangle (1.5,3.5);

\draw[green!50!black, dotted, line width=0.5mm] (1.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,3)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0)--(0.5,0.5)--(1,0.5)--(1,0)--++(0.5,0);

\draw[green!50!black, thick] (1.5,1.5) circle [radius=0.05];

% circles
{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,1.62575+0.125*\x) circle (0.035);
}

\node[left] at (0,4) [scale=1]
{\tiny{n-1}};
\node[left] at (0,3.5) [scale=1]
{\tiny{-2}};
%\node[left] at (0,2.5) [scale=1] {\tiny{-3}};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[above] at (0.75,4) [scale=1.25] {(a)};

\node[below, align=left, text width=7cm] at (1.75,-0.25) 
{Fig 3.15. (a) Case 1.1. (b) Case 1.2.};

\end{scope}

\begin{scope}[xshift=2.25cm, yshift=0cm ]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3.5);

{
\draw[blue, line width=0.5mm] (0.5,0)--(0.5,0.5)--(1,0.5)--(1,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,3)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1,2.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[blue!40!white, opacity=0.5] (0,3) rectangle (0.5,3.5);
\fill[blue!40!white, opacity=0.5] (1,3) rectangle (1.5,3.5);

}

% circles
{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,1.62575+0.125*\x) circle (0.035);
}

\node[left] at (0,3.5) [scale=1]
{\tiny{n-1}};
\node[left] at (0,3) [scale=1]
{\tiny{-2}};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[above] at (0.75,3.5) [scale=1.25] {(b)};

\end{scope}

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm ]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

{
\draw[blue, line width=0.5mm] (0.5,0)--(0.5,0.5)--(1,0.5)--(1,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

%\draw[blue, line width=0.5mm] (0,3)--++(1.5,0);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1,2.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

}

% circles
{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,1.62575+0.125*\x) circle (0.035);
}

{
%\foreach \x in {1,...,3}
%\node[left] at (0,0.5*\x) [scale=1]
%{\tiny{\x}};
\node[left] at (0,2.5) [scale=1]
{\tiny{n-1}};
\node[left] at (0,2) [scale=1]
{\tiny{-2}};
%\node[left] at (0,2.5) [scale=1] {\tiny{-3}};

}

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[above] at (0.75,2.5) [scale=1.25] {(a)};

\node[below, align=center, text width=12cm] at (3.75,-0.25) {Fig 3.16. (a) Case 2.1. (b) Case 2.2(a). (c) Case 2.2(b).};

\end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm ]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3);

{
\draw[blue, line width=0.5mm] (0.5,0)--(0.5,0.5)--(1,0.5)--(1,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

%\draw[blue, line width=0.5mm] (0,3)--++(1.5,0);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1,2.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[orange!50!white, opacity=0.5] (1.5,0.5) rectangle (2,1);
\fill[orange!50!white, opacity=0.5] (1.5,2.5) rectangle (2,3);

\draw[orange!90!black, line width=0.5mm] (1.5,0)--++(0.5,0);

\draw[orange!90!black, line width=0.5mm] (1.5,0)--++(0.5,0);
\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(0,-0.5)--++(0.5,0);

\draw[orange!90!black, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[orange!90!black, line width=0.5mm] (0,3)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

}

% circles
{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,1.62575+0.125*\x) circle (0.035);

\foreach \x in {0,...,2}
\fill[myCircle, orange,] (1.75,1.12575+0.125*\x) circle (0.035);
}

{
%\foreach \x in {1,...,3}
%\node[left] at (0,0.5*\x) [scale=1]
%{\tiny{\x}};
\node[left] at (0,3) [scale=1]
{\tiny{n-1}};
\node[left] at (0,2.5) [scale=1]
{\tiny{-2}};

\node[left] at (0,0) [scale=1] {\tiny{0}};
\node[left] at (0,0.5) [scale=1] {\tiny{1}};
\node[left] at (0,1) [scale=1] {\tiny{2}};

}

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};
\node[below] at (2,0) [scale=1]
{\tiny{+3}};

\node[above] at (1,3) [scale=1.25] {(b)};

\end{scope}

\begin{scope}[xshift=5.5cm, yshift=0cm ]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3);

{
\draw[blue, line width=0.5mm] (0.5,0)--(0.5,0.5)--(1,0.5)--(1,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

%\draw[blue, line width=0.5mm] (0,3)--++(1.5,0);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1,2.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[orange!50!white, opacity=0.5] (1.5,0) rectangle (2,1);
\fill[orange!50!white, opacity=0.5] (1.5,2.5) rectangle (2,3);

%\draw[orange!90!black, line width=0.5mm] (1.5,0)--++(0.5,0);

\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(0,-1);

\draw[orange!90!black, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[orange!90!black, line width=0.5mm] (0,3)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

}

% circles
{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,1.62575+0.125*\x) circle (0.035);

\foreach \x in {0,...,2}
\fill[myCircle, orange,] (1.75,1.12575+0.125*\x) circle (0.035);
}

{
%\foreach \x in {1,...,3}
%\node[left] at (0,0.5*\x) [scale=1]
%{\tiny{\x}};
\node[left] at (0,3) [scale=1]
{\tiny{n-1}};
\node[left] at (0,2.5) [scale=1]
{\tiny{-2}};

\node[left] at (0,0) [scale=1] {\tiny{0}};
\node[left] at (0,0.5) [scale=1] {\tiny{1}};
\node[left] at (0,1) [scale=1] {\tiny{2}};

}

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};
\node[below] at (2,0) [scale=1]
{\tiny{+3}};

\node[above] at (1,3) [scale=1.25] {(c)};

\end{scope}

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

% colors
{
\fill[blue!40!white, opacity=0.5] (0,1)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,1)--++(0.5,0)--++(0,1)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1); 
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,1); 

\fill[blue!40!white, opacity=0.4](0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

}

% black lines

{

\draw[black, line width=0.15mm] (0.2,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)-++(0,0.1);

\draw[black, line width=0.15mm] (1.2,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)-++(0,0.1);

}

% labellings 
{

\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};

}

\node at (1.25, 1.25) [scale=0.8]{Y};
\node at (0.25, 1.25) [scale=0.8]{X};
\node at (0.75, 0.25) [scale=0.8]{L};

\node at (0.75, 1.25) [scale=0.8]{X$'$};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};

\node[above] at (0.75,2) [scale=1.25] {(a)};

\node[below, align=center, text width=7cm] at (2.25,-0.25) {Fig 3.17. (a) Case 1. (b) Case 2.};

}
\end{scope}

\begin{scope}[xshift=2.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% colors
{

\fill[blue!40!white, opacity=0.5](0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](0.5,0.5)--++(0.5,0)--++(0,1.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](1,0)--++(0.5,0)--++(0,1)--++(-0.5,0);

\fill[blue!40!white, opacity=0.5](1.5,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1); 
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

}

%black lines

{

\draw[black, line width=0.15mm] (0.7,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)-++(0,0.1);

}

% labellings 
{

\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};

}

\node at (1.25, 1.25) [scale=0.8]{Y};
\node at (0.25, 1.25) [scale=0.8]{X};
\node at (0.75, 0.25) [scale=0.8]{L};
\node at (0.75, 1.25) [scale=0.8]{X$'$};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[above] at (1,2) [scale=1.25] {(b)};

}
\end{scope}
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% colors
{

\fill[blue!40!white, opacity=0.5](0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](0.5,0.5)--++(0.5,0)--++(0,1.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](1,0)--++(0.5,0)--++(0,1)--++(-0.5,0);

\fill[blue!40!white, opacity=0.5](1.5,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1); 
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,1)--++(0,-0.5); 

}

% labellings 
{

%\node[left] at (0,2.5) [scale=1]{\tiny{n-1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};

}

\node at (0.75, 0.25) [scale=0.8]{L};
\node at (0.75, 1.25) [scale=0.8]{X$'$};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[above] at (1,2.5) [scale=1.25] {(a)};

\node[below, align=center, text width=7cm] at (2.25,-0.25) {Fig 3.19. (a) Case 1. (b) Case 2.};

}
\end{scope}

\begin{scope}[xshift=2.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% colors
{

\fill[blue!40!white, opacity=0.5](0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](0.5,0.5)--++(0.5,0)--++(0,1.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](1,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5](0.5,2)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[blue!40!white, opacity=0.5](1.5,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1); 
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,2)--++(0,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,1)--++(0,-0.5); 
}

%black lines

{

\draw[black, line width=0.15mm] (0.7,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)-++(0,0.1);

\draw[black, line width=0.15mm] (1.2,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)-++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)-++(0,0.1);

}

% labellings 
{

%\node[left] at (0,2.5) [scale=1]{\tiny{n-1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};

\node[below] at (0.5,0) [scale=1]
{\tiny{k}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

}

\node at (0.75, 0.25) [scale=0.8]{L};
\node at (0.75, 1.25) [scale=0.8]{X$'$};

\node[above] at (1,2.5) [scale=1.25] {(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0.00cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,3);

%red
\draw [orange, line width=0.5mm] (1,2.5)--++(-0.5,0);
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (3,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,1.5)--++(0,-0.5);
    
\end{scope}
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,2.5)(0.3,2.3)(0.25,1.5)(0.7,0.7)(1.75,0.5)(2.8,0.7)(3,1)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(3,1.5)(3.1,2)(3.25,2.25)};

\draw [blue, line width=0.5mm] (1,2.5)--++(0,-1);
\draw [blue, line width=0.5mm] (1.5,2.5)--++(0,-1);
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1.5)(1.6,1.25)(1.9,1.3)(2.1,1.7)(2.4,1.75)(2.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2.5,1)(2.3,0.75)(1.25,0.75)(1,1.5)};

%green
\draw [green!50!black, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw [green!50!black, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2,2.5) (2.4,2.4)(2.75,2.25)};

\draw[fill=blue, opacity=1] (2.75,2.25)  circle [radius=0.05];
\draw[fill=blue, opacity=1] (3.25,2.25) circle [radius=0.05];

\draw[fill=blue, opacity=1] (1.0,2.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,2) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,2) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5, 2.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (3,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2.5,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2.5,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (3,1.5)  circle [radius=0.05];

\node[left] at  (1,2) [scale=0.8]{\small{$v_{y-1}$}};
\node[above] at  (1.0,2.5) [scale=0.8]{\small{$v_y$}};
\node[right] at  (1.5,2)  [scale=0.8]{\small{$v_{x+1}$}}; 
\node[above] at  (1.5, 2.5) [scale=0.8]{\small{$v_x$}};
\node[right] at  (2.75,2.25) [scale=0.8]
{\small{$v_1$}};
\node[right] at  (3.25,2.25) [scale=0.8]{\small{$v_r$}};
\node[left] at  (2.5,1.5) [scale=0.8]{\small{$v_s$}};
\node[left] at  (2.5,1.1) [scale=0.8]{\small{$v_{s+1}$}};
\node[right] at  (3,1) [scale=0.8]{\small{$v_t$}};
\node[right] at  (3,1.5) [scale=0.8]{\small{$v_{t+1}$}};

\node at  (2.75, 1.25) [scale=0.8]{Z};
\node at  (1.25, 2.25) [scale=0.8]{W};

\node[above] at (1.75,2.75) [scale=1.25]{(a)};

\node[below] at (1.5,0.5) [scale=0.8]{\small{\begin{tabular}{c}  \end{tabular}}};;
\end{scope}

\node[below, align=left, text width=14cm] at (5,0.25) {Fig. 4.4. (a) Case 1.1. Edges of $Z$ are anti-parallel. $P_0$ in blue, $P_1$ in green, $P_2$ in orange. (b) Case 1.2. Edges of $Z$ are parallel; $\overrightarrow{K}_0$ in blue, $P_1$ in green, $P_2$ in orange.};

\begin{scope}[xshift=5cm] 

%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (4,3);

%red
\draw [orange, line width=0.5mm] (1,2.5)--++(-0.5,0);
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (3,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,1.5)--++(0,-0.5);
    
\end{scope}
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,2.5)(0.3,2.3)(0.25,1.5)(0.7,0.7)(1.75,0.5)(3.3,0.6)(3.9,1)(3.7,1.8)(3.2,1.8)(3,1.5)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(3,1)(3.1,0.75)(3.4,0.8)(3.5,1.35)(3.75,1.5)};

\draw [blue, line width=0.5mm] (1,2.5)--++(0,-1);
\draw [blue, line width=0.5mm] (1.5,2.5)--++(0,-1);
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1.5)(1.6,1.25)(1.9,1.3)(2.1,1.7)(2.4,1.75)(2.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2.5,1)(2.3,0.75)(1.25,0.75)(1,1.5)};

%green
\draw [green!50!black, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw [green!50!black, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2,2.5) (2.4,2.4)(2.75,2.25)};

\draw[fill=blue, opacity=1] (2.75,2.25)  circle [radius=0.05];
\draw[fill=blue, opacity=1] (3.75,1.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (1.0,2.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,2) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,2) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5, 2.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (3,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2.5,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2.5,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (3,1.5)  circle [radius=0.05];

\node[left] at  (1,2) [scale=0.8]{\small{$v_{y-1}$}};
\node[above] at  (1.0,2.5) [scale=0.8]{\small{$v_y$}};
\node[right] at  (1.5,2)  [scale=0.8]{\small{$v_{x+1}$}}; 
\node[above] at  (1.5, 2.5) [scale=0.8]{\small{$v_x$}};
\node[right] at  (2.75,2.25) [scale=0.8]
{\small{$v_1$}};
\node[below] at  (3.75,1.5) [scale=0.8]{\small{$v_r$}};
\node[left] at  (2.5,1.5) [scale=0.8]{\small{$v_s$}};
\node[left] at  (2.5,1.1) [scale=0.8]{\small{$v_{s+1}$}};
\node[right] at  (3,1) [scale=0.8]{\small{$v_t$}};
\node[right] at  (3,1.5) [scale=0.8]{\small{$v_{t+1}$}};

\node at  (2.75, 1.25) [scale=0.8]{Z};
\node at  (1.25, 2.25) [scale=0.8]{W};

\node[above] at (2,2.75) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0.5)--++(0,0.5);

\node[right] at (1.5,0) [scale=1]
{\tiny{-1}};
\node[right] at (1.5,0.5) [scale=1]
{\tiny{$\ell$}};
\node[right] at (1.5,1) [scale=1]
{\tiny{+1}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{Z}};
\node at (0.75,0.75) [scale=0.8] {\small{W}};

%black lines
{
\draw[black, line width=0.15mm] (0.70,0.45)--(0.7,0.55);
\draw[black, line width=0.15mm] (0.75,0.45)--(0.75,0.55);
\draw[black, line width=0.15mm] (0.8,0.45)--(0.8,0.55);

\draw[black, line width=0.15mm] (0.70,0.95)--(0.7,1.05);
\draw[black, line width=0.15mm] (0.75,0.95)--(0.75,1.05);
\draw[black, line width=0.15mm] (0.8,0.95)--(0.8,1.05);

\draw[black, line width=0.15mm] (0.45,0.70)--(0.55,0.70);
\draw[black, line width=0.15mm] (0.45,0.75)--(0.55,0.75);
\draw[black, line width=0.15mm] (0.45,0.80)--(0.55,0.80);

}

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2,-0.25) { Fig. 4.5. (a) $W{+}(1,0)$ is not an $H$-neighbour of $W$. (b) $W{+}(1,0)$ is an $H$-neighbour of $W$.};

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\node[right] at (1.5,0) [scale=1]
{\tiny{-1}};
\node[right] at (1.5,0.5) [scale=1]
{\tiny{$\ell$}};
\node[right] at (1.5,1) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{Z}};
\node at (0.75,0.75) [scale=0.8] {\small{W}};

%black lines
{
\draw[black, line width=0.15mm] (0.70,0.45)--(0.7,0.55);
\draw[black, line width=0.15mm] (0.75,0.45)--(0.75,0.55);
\draw[black, line width=0.15mm] (0.8,0.45)--(0.8,0.55);

\draw[black, line width=0.15mm] (0.95,0.70)--(1.05,0.70);
\draw[black, line width=0.15mm] (0.95,0.75)--(1.05,0.75);
\draw[black, line width=0.15mm] (0.95,0.80)--(1.05,0.80);

\draw[black, line width=0.15mm] (0.45,0.70)--(0.55,0.70);
\draw[black, line width=0.15mm] (0.45,0.75)--(0.55,0.75);
\draw[black, line width=0.15mm] (0.45,0.80)--(0.55,0.80);

}

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {\small{Z}};
\node at (0.75,0.75) [scale=0.8] {\small{W}};

%black lines
{
\draw[black, line width=0.15mm] (0.70,0.45)--(0.7,0.55);
\draw[black, line width=0.15mm] (0.75,0.45)--(0.75,0.55);
\draw[black, line width=0.15mm] (0.8,0.45)--(0.8,0.55);

\draw[black, line width=0.15mm] (0.95,0.70)--(1.05,0.70);
\draw[black, line width=0.15mm] (0.95,0.75)--(1.05,0.75);
\draw[black, line width=0.15mm] (0.95,0.80)--(1.05,0.80);

}

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[right, align=left, text width=5cm] at (7, 0.75) { Fig. 4.7. (a) Case 1: $F$ is eastern. (b) Case 1: $F$ is southern. (c) Case 2. };

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5);

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {\small{Z}};
\node at (0.75,0.75) [scale=0.8] {\small{W}};

%black lines
{
\draw[black, line width=0.15mm] (0.70,0.45)--(0.7,0.55);
\draw[black, line width=0.15mm] (0.75,0.45)--(0.75,0.55);
\draw[black, line width=0.15mm] (0.8,0.45)--(0.8,0.55);

\draw[black, line width=0.15mm] (0.95,0.70)--(1.05,0.70);
\draw[black, line width=0.15mm] (0.95,0.75)--(1.05,0.75);
\draw[black, line width=0.15mm] (0.95,0.80)--(1.05,0.80);

}

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

} \end{scope}

\begin{scope}[xshift=5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {\small{Z}};
\node at (0.75,0.75) [scale=0.8] {\small{W}};

%black lines
{
\draw[black, line width=0.15mm] (0.70,0.45)--(0.7,0.55);
\draw[black, line width=0.15mm] (0.75,0.45)--(0.75,0.55);
\draw[black, line width=0.15mm] (0.8,0.45)--(0.8,0.55);

%\draw[black, line width=0.15mm] (0.70,0.95)--(0.7,1.05);
%\draw[black, line width=0.15mm] (0.75,0.95)--(0.75,1.05);
%\draw[black, line width=0.15mm] (0.8,0.95)--(0.8,1.05);

\draw[black, line width=0.15mm] (0.95,0.70)--(1.05,0.70);
\draw[black, line width=0.15mm] (0.95,0.75)--(1.05,0.75);
\draw[black, line width=0.15mm] (0.95,0.80)--(1.05,0.80);

\draw[black, line width=0.15mm] (0.45,0.70)--(0.55,0.70);
\draw[black, line width=0.15mm] (0.45,0.75)--(0.55,0.75);
\draw[black, line width=0.15mm] (0.45,0.80)--(0.55,0.80);

}

\node[above] at (0.75,1.5) [scale=1.25]{(c)};

} \end{scope}

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

% grid (unchanged)
%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

% orange horizontal segment
\draw [orange, line width=0.5mm] (1,1.5)--++(-0.5,0);

% arrows
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
\end{scope}

% orange curve
\draw [orange, line width=0.5mm] 
  plot [smooth, tension=0.75] 
  coordinates {(0.5,1.5)(0.25,1)(0.75,0.25)(1.75,0.1)(2.25,0.75)};

% blue verticals + curve
\draw [blue, line width=0.5mm] (1,1)--++(0,-0.5);
\draw [blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
\draw [blue, line width=0.5mm] 
  plot [smooth, tension=0.75] 
  coordinates {(1,0.5)(1.1,0.3)(1.4,0.3)(1.5,0.5)};

% green segment + curve
\draw [green!50!black, line width=0.5mm] (1.5,1.5)--++(0.5,0);
\draw [green!50!black, line width=0.5mm] 
  plot [smooth, tension=0.75] 
  coordinates {(2,1.5)(2.25,1.4)(2.5,1.25)};

% dots (all y - 1)
\draw[fill=blue, opacity=1] (2.5,1.25) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2.25,0.75) circle [radius=0.05];

\draw[fill=blue, opacity=1] (1,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,1) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,1.5) circle [radius=0.05];

% vertex labels (shifted down)
\node[left] at  (1,1) [scale=0.8]{\small{$v_{y{-}1}$}};
\node[above] at  (1,1.5) [scale=0.8]{\small{$v_y$}};
\node[right] at  (1.5,1)  [scale=0.8]{\small{$v_{x{+}1}$}}; 
\node[above] at  (1.5,1.5) [scale=0.8]{\small{$v_x$}};

\node[right] at  (2.5,1.25) [scale=0.8]{\small{$v_1$}};
\node[above] at  (2.25,0.75) [scale=0.8]{\small{$v_r$}};

% point labels (shifted down)
\node at  (1.75,1.25) [scale=0.8]{X};
\node at  (0.75,1.25) [scale=0.8]{Y};

% empty node (shifted down)
\node[below] at (1.5,-0.5) [scale=0.8]{\small{\begin{tabular}{c}  \end{tabular}}};

\node[above] at (1.25,1.75) [scale=1.25]{(a)};

\node[below, align=center, text width=14cm] at (3,0) {Fig. 4.8. $P_0$ in blue, $P_1$ in green, $P_2$ in orange.};

\end{scope}

\begin{scope}[xshift=3.5cm] 

% grid (unchanged)
%\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,1.5);

% orange horizontal segment
\draw [orange, line width=0.5mm] (1,0.5)--++(0,1);

% arrows
\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1.5)--++(-0.5,0);
\end{scope}

% blue curve
\draw [blue, line width=0.5mm] 
  plot [smooth, tension=0.75] 
  coordinates {(0.5,1.5)(0.25,0.75)(0.75,0.1)(1.75,0.1)(2.25,0.75)(2,1.5)};

% orange curve
\draw [orange, line width=0.5mm]   
  plot [smooth, tension=0.75]   
  coordinates {(1,0.5)(0.9,0.3)(0.74,0.25)};

% green segment + curve
\draw [green!50!black, line width=0.5mm] (1.5,0.5)--++(0,1);

\draw [green!50!black, line width=0.5mm]   
  plot [smooth, tension=0.75]   
  coordinates {(1.5,0.5)(1.6,0.3)(1.9,0.3)(2,0.5)};

\draw[fill=blue, opacity=1] (0.75,0.25) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2,0.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (1,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (2,1.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,1.5) circle [radius=0.05];

% vertex labels (shifted down)
\node[above] at  (0.5,1.5) [scale=0.8]{\small{$v_{y{-}1}$}};
\node[above] at  (1,1.5) [scale=0.8]{\small{$v_y$}};
\node[above] at  (2,1.5)  [scale=0.8]{\small{$v_{x{+}1}$}}; 
\node[above] at  (1.5,1.5) [scale=0.8]{\small{$v_x$}};

\node[above] at  (2,0.5) [scale=0.8]{\small{$v_1$}};
\node[above] at  (0.75,0.25) [scale=0.8]{\small{$v_r$}};

% point labels (shifted down)
\node at  (1.75,1.25) [scale=0.8]{X};
\node at  (0.75,1.25) [scale=0.8]{Y};

% empty node (shifted down)
\node[below] at (1.5,-0.5) [scale=0.8]{\small{\begin{tabular}{c}  \end{tabular}}};

\node[above] at (1.25,1.75) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

%\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    
\end{scope}

%\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5);
%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

% nodes
{
\node[right] at (1,0.5) [scale=1]
{\tiny{$b$}};
\node[right] at (1,1) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{$a$}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{+1}};

%\node[left] at (0,1) [scale=0.8] {\small{$v_x$}};

\node at (0.25,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[below, align=left, text width=5cm] at (1.5, -0.25) { Fig. 4.11. (a) Case  1.1. (b) Case  1.2.};

\node[above] at (0.5,1) [scale=1.25]{(a)};

} \end{scope}

\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1);
%\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

%\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
\end{scope}

%\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5);
%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

}

% nodes
{
\node[right] at (1,0.5) [scale=1]
{\tiny{$b$}};
\node[right] at (1,1) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{$a$}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{+1}};

%\node[left] at (0,1) [scale=0.8] {\small{$v_x$}};

\node at (0.25,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[above] at (0.5,1) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

%\node[left] at (0,1) [scale=0.8] {\small{$v_x$}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[right, align=left, text width=6cm] at (6.5, 0.75) { Fig. 4.12. (a) Case 2.1. (b) Case 2.1(a). (c) Case 2.1$(b_1)$. };

\node[above] at (0.75,1) [scale=1.25]{(a)};

} \end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[above] at (0.5,1.5) [scale=1.25]{(b)};

} \end{scope}

\begin{scope}[xshift=4.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,0)--++(1,0);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);
}

% nodes
{
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[above] at (0.75,1) [scale=1.25]{(c)};

} \end{scope}

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};

}

\node[below, align=left, text width=2.5cm] at (0.75, -0.25) { Fig. 4.13. Case 2.1$(b_2)$. };

} \end{scope}

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);
%\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1) ;
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);

%\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[below, align=center, text width=4cm] at (0.75, -0.25) { Fig. 4.14. Case 2.2. };

\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};

}

} \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);
%\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

%\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.25) { Fig. 4.15. (a) Case 2.2(a). (b) Case 2.2$(a_1)$, $e_{j+2}$ in orange. };

\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};

}

} \end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,1.5) rectangle (1,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (1.5,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

\draw[fill=blue]     (1.5,1) -- ++(315:0.05) arc[start angle=315, end angle=135, radius=0.05] -- cycle;
\draw [fill=orange]     (1.5,1) -- ++(135:0.05) arc[start angle=135, end angle=-45, radius=0.05] -- cycle;

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};

%\node at (0.25,0.25) [scale=0.8] {\small{$X'$}};
}

\node[above] at (0.75,2) [scale=1.25]{(b)};

} \end{scope}
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (1,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,1)--++(0,-0.5);

\draw[fill=blue]     (0.5,1) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;    
\draw [fill=orange]     (0.5,1) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[left] at (0.5,1) [scale=0.8] {\small{$v_y$}};
\node[left] at (0.5,0.4) [scale=0.8] {\small{$v_x$}};
%\node[left] at (0,0.4) [scale=0.8] {\small{$v_x'$}};

\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};

\node[above] at (0.75,2) [scale=1.25]{(a)};
}

\node[below, align=left, text width=7cm] at (2, -0.25) { Fig. 4.16. (a) Case 2.2$(a_2)$. $v(a,b)$ is a corner of $A_1$. (b) Case 2.2$(a_2)$. $v(a,b{+}1)$ is a corner of $A_1$.};

} \end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);

\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,2)--++(0.5,0);

    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (0.5,2.5)--++(0,-0.5);

\end{scope}

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,2)--++(0,-0.5);

\draw[fill=orange]     (0.5,2) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;    
\draw [fill=blue]     (0.5,2) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

\draw[fill=orange]     (0.5,1.5) -- ++(315:0.05) arc[start angle=315, end angle=135, radius=0.05] -- cycle;
\draw [fill=blue]     (0.5,1.5) -- ++(135:0.05) arc[start angle=135, end angle=-45, radius=0.05] -- cycle;

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

}

% nodes
{

\node[left] at (0.5,1) [scale=0.8] {\small{$v_y$}};
\node[left] at (0.5,0.4) [scale=0.8] {\small{$v_x$}};
%\node[left] at (0,0.4) [scale=0.8] {\small{$v_x'$}};

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
}

\node[above] at (0.75,2.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5) ;
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,-0.5);

%\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0);

%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=6cm] at (2, -0.25) { Fig. 4.17. (a) Case 2.2$(b_1)$. (b) Case 2.2$(b_2)$.};

} \end{scope}

\begin{scope}[xshift=2.25cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1.5,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5) ;

\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5);

%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[below, align=left, text width=6cm] at (2, -0.25) {Fig. 4.19. (a) Case 3.1(a). (b) Case 3.1(b).};

\node[above] at (0.75,1) [scale=1.25]{(a)};

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,1.5) rectangle (1,2);
\fill[green!40!white, opacity=0.5] (0.5,1) rectangle (1,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,1)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,2)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
%\draw[fill=orange] (0,2.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,2.5)--++(1.5,-1);
\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(1,0);

%black lines
{

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,1) [scale=1]
{\tiny{-1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,2) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

%\node[left] at (0,2) [scale=0.8] {\small{$v_x$}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,1.75) [scale=0.8] {\small{$Z_1$}};
}
\node[above] at (0.75,2) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1, 0.5) rectangle (1.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);

    \draw[postaction={decorate}, orange!90!black, line width=0.5mm] (1.5,0.5)--++(0,0.5);
    
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0);

%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

\draw[fill=blue]     (1.5,0.5) -- ++(315:0.05) arc[start angle=315, end angle=135, radius=0.05] -- cycle;

\draw [fill=orange]     (1.5,0.5) -- ++(135:0.05) arc[start angle=135, end angle=-45, radius=0.05] -- cycle;

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

%\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[below, align=center, text width=5cm] at (0.75, -0.25) { Fig. 4.21. Case 3.2(a).};

} \end{scope}

\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    
\end{scope}

\draw[blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);

%\draw[fill=orange] (0,1.5) circle [radius=0.05];
%\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,-0.05)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
}

\node[below, align=center, text width=3cm] at (0.75, -0.25) { Fig. 4.22. Case 3.2$(b_2)$.};

} \end{scope}

\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (1.5,0.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0, 0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5, 0.5)--++(-0.5,0)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

}

\node at (0.775,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2'$}};

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[above] at (0.75,2) [scale=1.25]{(a)};

\node[below, align=left, text width=8cm] at (2.5, -0.25) {Fig. 4.23. (a) Case 1.1(a). (b) Case 1.1(b). (c) Case 1.1$(b_1)$.};

} \end{scope}

\begin{scope}[xshift=2.25cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.775,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[above] at (0.5,2) [scale=1.25]{(b)};

} \end{scope}

\begin{scope}[xshift=4cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

% nodes
{

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,1.75) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_2'$}};

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

}

\node[above] at (0.5,2) [scale=1.25]{(c)};

} \end{scope}

\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,0.5) rectangle (2,2);

\fill[green!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);
\fill[green!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);

\fill[green!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (2,0.5) rectangle (2.5,1);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(-0.5,0);

\draw[orange!90!black, line width=0.5mm] (2,1.5)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,0)--++(0,0.5)--++(0.5,0);

\foreach \x in {0,1}
\draw[fill=orange] (0.5, 0.5+0.5*\x) circle [radius=0.05];

\foreach \x in {0,1,2}
\draw[fill=blue] (1, 0.5+0.5*\x) circle [radius=0.05];

\foreach \x in {0,1,2}
\draw[fill=blue] (1.5, 0.5+0.5*\x) circle [radius=0.05];

\foreach \x in {1,2}
\draw[fill=orange] (2, 0.5+0.5*\x) circle [radius=0.05];

\draw[red!75!black, line width=0.5mm] (0.5,0.5)--++(1.5,1);

%nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{-1}};
\node[below] at (1, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+1}};
\node[below] at (2, 0) [scale=1]
{\tiny{+2}};

\node at (1.25,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (1.8,1.2) [scale=0.8] {\small{$Z_1'$}};
\node at (1.25,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.7,0.8) [scale=0.8] {\small{$Z_2'$}};
}

%black lines
{
\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

}

 \node[below, align=center, text width=5cm] at (1.25, -0.25) { Fig. 4.24. Case 1.1($b_2$).};

} \end{scope}
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,1.75) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[above] at (0.5,2) [scale=1.25]{(a)};

\node[below, align=left, text width=5cm] at (1.5, -0.25) {Fig. 4.25. (a) Case 1.2(a). (b) Case 1.2$(b_1)$.};

} \end{scope}

\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (0.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[above] at (0.5,2) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

%black lines
{

%\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

}

% nodes
{

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (1.25,0.75) [scale=0.8] {\small{$Z_2'$}};

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

}

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[below, align=center, text width=5cm] at (0.75, -0.25) { Fig. 4.26. Case  1.2($b_3$).};

} \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange!90!black, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);

\draw[fill=orange]     (0,1) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;
\draw [fill=blue]     (0,1) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

\draw[fill=orange] (0,0.5) -- ++(135:0.05) arc[start angle=135, end angle=315, radius=0.05] -- cycle;

\draw[fill=blue] (0,0.5) -- ++(315:0.05) arc[start angle=315, end angle=495, radius=0.05] -- cycle;

\draw[fill=orange] (0,1.5) circle [radius=0.05];
\draw[fill=orange] (1.5,0.5) circle [radius=0.05];
\draw[fill=orange] (1.5,1) circle [radius=0.05];

\draw[red!75!black, line width=0.5mm] (0,1.5)--++(1.5,-1);

%black lines
{

%\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

%\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node[left] at (0,1) [scale=0.8] {\small{$v_x$}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (1.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[below, align=center, text width=3cm] at (0.75, -0.25) { Fig. 4.27. Case  1.2$(b_3).(i)$.};

} \end{scope}

\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange!90!black, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);

\draw[fill=blue]     (0,1.5) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;
    
\draw [fill=orange]     (0,1.5) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

\draw[fill=orange] (0,1) circle [radius=0.05];
\draw[fill=orange] (1.5,0.5) circle [radius=0.05];
\draw[fill=orange] (1.5,1) circle [radius=0.05];

\draw[red!75!black, line width=0.5mm] (0,1)--++(1.5,-0.5);

%black lines
{

%\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

%\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

% nodes
{
\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};

\node at (0.75,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};
\node at (1.25,0.75) [scale=0.8] {\small{$Z_2'$}};
}

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node[below, align=center, text width=3cm] at (0.75, -0.25) { Fig. 4.28. Case  1.2$(b_3).(ii)$.};

} \end{scope}

\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0.5,1.5) rectangle (1,2);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5);

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.775,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};

%\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2'$}};

%black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);
}

\node[below, align=center, text width=4.5cm] at (0.75, -0.25) { Fig. 4.30. Case 2.2(a).};

} \end{scope}

\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0.5,1.5) rectangle (1,2);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,0)--++(0,1);

\draw[fill=orange] (1,0) -- ++(135:0.05) arc[start angle=135, end angle=315, radius=0.05] -- cycle;
\draw[fill=blue] (1,0) -- ++(315:0.05) arc[start angle=315, end angle=495, radius=0.05] -- cycle;

\draw[fill=orange] (1.5,0) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;
\draw[fill=blue] (1.5,0) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.775,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};

%\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2'$}};

%black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);
}

\node[above] at (0.75,2) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.25) {Fig. 4.31. (a) Case 2.2($a_1$). (b) Case 2.2($a_2$).};

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,0.5);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);
\fill[blue!40!white, opacity=0.5] (0,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0.5,1.5) rectangle (1,2);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);

\node[left] at (0,0) [scale=1]
{\tiny{-2}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-1}};
\node[left] at (0,1) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+1}};
\node[left] at (0,2) [scale=1]
{\tiny{+2}};

\node[below] at (0,0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+2}};

\node at (0.775,1.25) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.75) [scale=0.8] {\small{$Z_2$}};

%\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2'$}};

%black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);
}

\node[above] at (0.75,2) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);

%\draw[fill=orange] (1,0) -- ++(135:0.05) arc[start angle=135, end angle=315, radius=0.05] -- cycle;
%\draw[fill=blue] (1,0) -- ++(315:0.05) arc[start angle=315, end angle=495, radius=0.05] -- cycle;

%\draw[fill=orange] (1.5,0) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;
%\draw[fill=blue] (1.5,0) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};

\node at (0.25,0.25) [scale=0.8] {\small{$Z_2'$}};

%black lines
{

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);
}

\node[above] at (0.5,1) [scale=1.25]{(a)};

\node[below, align=left, text width=5cm] at (1.5, -0.25) {Fig. 4.32. (a) Case 2.2($b_1$). (b) Case 2.2($b_2$).};

} \end{scope}
\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[green!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[orange, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (0,1)--++(1,0);

\draw[fill=orange] (0,0.5) -- ++(135:0.05) arc[start angle=135, end angle=315, radius=0.05] -- cycle;
\draw[fill=blue] (0,0.5) -- ++(315:0.05) arc[start angle=315, end angle=495, radius=0.05] -- cycle;

\draw[fill=orange] (0,1) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;
\draw[fill=blue] (0,1) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$b$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};
\node[below] at (1, 0) [scale=1]
{\tiny{+1}};

\node at (0.75,0.75) [scale=0.8] {\small{$Z_1$}};
\node at (0.75,0.25) [scale=0.8] {\small{$Z_2$}};

%\node at (0.25,1.25) [scale=0.8] {\small{$Z_1'$}};
\node at (0.25,0.25) [scale=0.8] {\small{$Z_2'$}};

\node[above] at (0.5,1) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

%\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.05];

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

% nodes
{
\node[right] at (1,0) [scale=1]
{\tiny{-1}};
\node[right] at (1,0.5) [scale=1]
{\tiny{$b$}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};

\node at (0.25,0.25) [scale=0.8] {\small{$Z$}};
}

\node[above] at (0.5,1) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (1.5, -0.25) {Fig. 4.33. (a) $v(a,b)$ is an end-vertex of $H$. (b)  $S_{\rightarrow}(a{-}1,b;a,b{-}1) {\in} H$.};

} \end{scope}

\begin{scope}[xshift=2cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

%\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);

\fill[green!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.05];

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

% nodes
{
\node[right] at (1,0) [scale=1]
{\tiny{-1}};
\node[right] at (1,0.5) [scale=1]
{\tiny{$b$}};

\node[below] at (0, 0) [scale=1]
{\tiny{-1}};
\node[below] at (0.5, 0) [scale=1]
{\tiny{$a$}};

\node at (0.25,0.25) [scale=0.8] {\small{$Z$}};

\node[above] at (0.5,1) [scale=1.25]{(b)};

}

} \end{scope}

\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\fill[blue!40!white, opacity=0.5] (0,0.0) rectangle (0.5,0.5);
\fill[blue!40!white, opacity=0.5] (1.5,0.5) rectangle (2,1.0);
\fill[green!40!white, opacity=0.5] (0.5,0.0) rectangle (1,0.5);
\fill[green!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1.0);

\fill[orange!40!white, opacity=0.5] (1,0) rectangle (1.5,0.5);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (1,1.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0.0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,0.5)--++(0,0.5);

\draw[fill=blue] (1,0.5) circle [radius=0.035];

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
}

% nodes
{
\node[left] at (0,0.0) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.0) [scale=1]{\tiny{+1}};

%\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {{$Z$}};

}

\node[below, align=center, text width=3cm] at (1, -0.25) { Fig. 4.35.};

} \end{scope}

\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[scale=2]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\fill[blue!40!white, opacity=0.5] (0,0.0) rectangle (0.5,0.5);
\fill[blue!40!white, opacity=0.5] (1.5,0.5) rectangle (2,1.0);
\fill[green!40!white, opacity=0.5] (0.5,0.0) rectangle (1,0.5);
\fill[green!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1.0);

\draw [orange, dotted, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1.0)(2.1,1.2)(2.3,0.75)(2.1,0.3)(1.5,0.5)};
\draw[orange, dotted, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
\end{scope}

\draw[blue, line width=0.5mm] (1,1.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0.0)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,0.5)--++(0,0.5);

\draw[fill=blue] (1,0.5) circle [radius=0.035];
\node[below] at (1,0.5) [scale=1]{\small{$v_{t+1}$}};

\draw[fill=blue] (1,0.5) circle [radius=0.035];
\draw[fill=blue] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue] (1.5,1.0) circle [radius=0.035];
\node[above] at (1.5,1.0) [scale=1]{\small{$v_s$}};
\draw[fill=blue] (1.5,0.5) circle [radius=0.035];
\node[below] at (1.5,0.5) [scale=1]{\small{$v_t$}};

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
}

% nodes
{
\node[left] at (0,0.0) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.0) [scale=1]{\tiny{+1}};

%\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.25) [scale=0.8] {{$Z$}};
\node at (0.25,0.25) [scale=0.8] {{$Z_r$}};
\node at (1.85,0.75) [scale=0.8] {{$Z_1$}};

\draw[red, line width=0.5mm] (0.25,0.25)--++(1.5,0.5);
}

\node[below, align=center, text width=6cm] at (1, -0.25) { Fig. 4.36. Case 2.1(a). $Q$ in orange; the segment $[c_1,c_r]$ in red.};

} \end{scope}

\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,0.5) rectangle (2,2);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
\end{scope}

\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1)--++(0,0.5);

\draw[fill=blue] (1,1) circle [radius=0.035];
\node[above] at (1,0.95) [scale=1]{\small{$v_{t-1}$}};

\draw[fill=blue] (1.5,1.0) circle [radius=0.035];
\node[right] at (1.5,1.0) [scale=1]{\small{$v_t$}};

\draw[fill=blue] (1.5,1.5) circle [radius=0.035];
\node[right] at (1.5,1.5) [scale=1]{\small{$v_s$}};

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

}

% nodes
{
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};
\node[left] at (0,1.0) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};

\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {$Z$};

}

\node[below, align=center, text width=4.5cm] at (1, -0.25) { Fig. 4.37. Case 2.2(a).};

} \end{scope}

\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,1.0) rectangle (2,2);
\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.0);
\fill[green!40!white, opacity=0.5] (1,1.0) rectangle (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1.5,0) rectangle (2,0.5);

\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(-0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
\end{scope}

\draw[blue, line width=0.5mm] (0.5,0.5)--++(1.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,1)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,0.5);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.45)--++(0,0.1);
}

\draw[fill=blue] (1,1) circle [radius=0.035];
\node[above] at (1,0.95) [scale=1]{\small{$v_{t-1}$}};

\draw[fill=blue] (1.5,1.0) circle [radius=0.035];
\node[below] at (1.5,1.025) [scale=1]{\small{$v_t$}};

\draw[fill=blue] (1.5,1.5) circle [radius=0.035];
\node[below] at (1.5,1.525) [scale=1]{\small{$v_s$}};

% nodes
{
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};
\node[left] at (0,1.0) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};

\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {$Z$};
\node at (1.75,0.75) [scale=0.8] {$W$};
\node at (1.75,1.25) [scale=0.8] {$Y$};

%\draw[red, line width=0.5mm] (0.25,0.75)--++(1.5,0.5);
}

\node[below, align=center, text width=4.5cm] at (1, -0.25) { Fig. 4.38. Case 2.2$(b_1)$. };

} \end{scope}

\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,1.0) rectangle (2,1.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1.5,2) rectangle (2,2.5);

\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[orange, dotted, line width=0.5mm] (1,1.5)--++(-0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
\end{scope}

\draw[blue, line width=0.5mm] (1,2)--++(1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1.5,1.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

}

\draw[fill=blue] (1,1) circle [radius=0.035];
\node[above] at (1,0.95) [scale=1]{\small{$v_{t-1}$}};

\draw[fill=blue] (1.5,1.0) circle [radius=0.035];
\node[below] at (1.5,1.025) [scale=1]{\small{$v_t$}};

\draw[fill=blue] (1.5,1.5) circle [radius=0.035];
\node[below] at (1.5,1.525) [scale=1]{\small{$v_s$}};

% nodes
{
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};
\node[left] at (0,1.0) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};

\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {$Z$};
\node at (1.75,1.75) [scale=0.8] {$W$};
\node at (1.75,1.25) [scale=0.8] {$X$};

%\draw[red, line width=0.5mm] (0.25,0.75)--++(1.5,0.5);
}

\node[above] at (1,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=9cm] at (2.5, -0.25) { Fig. 4.39. Case 2.2$(b_2)$. (a) $e(a{-}1,a;b{+}1) {\in} H$. (b) $e(a;b{+}1,b{+}2) {\in} H$.};

} \end{scope}

\begin{scope}[xshift=3cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,1.0) rectangle (2,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1.5,2.5);

\fill[green!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1);
\fill[green!40!white, opacity=0.5] (1,1) rectangle (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (1.5,2) rectangle (2,2.5);

\draw[blue, line width=0.5mm] (1,1.5)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,3)--++(0,-0.5)--++(0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0);
\end{scope}

\draw[blue, line width=0.5mm] (1,2)--++(1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1.5,1.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);

\draw[red, dotted, line width=0.5mm] (1.75,1.25)--++(-1,0)--++(0,1)--++(1,0);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.45)--++(0,0.1);

}

\draw[fill=blue] (1,1) circle [radius=0.035];
\node[above] at (1,0.95) [scale=1]{\small{$v_{t-1}$}};

\draw[fill=blue] (1.5,1.0) circle [radius=0.035];
\node[below] at (1.5,1.025) [scale=1]{\small{$v_t$}};

\draw[fill=blue] (1.5,1.5) circle [radius=0.035];
\node[below] at (1.5,1.525) [scale=1]{\small{$v_s$}};

% nodes
{
\node[left] at (0,0.5) [scale=1]{\tiny{-1}};
\node[left] at (0,1.0) [scale=1]{\tiny{$b$}};
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,2.5) [scale=1]{\tiny{+3}};
\node[left] at (0,3) [scale=1]{\tiny{+4}};

\node[below] at (0, 0) [scale=1]{\tiny{-2}};
\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{$a$}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (2, 0) [scale=1]{\tiny{+2}};

\node at (0.75,0.75) [scale=0.8] {$Z$};
\node at (1.75,1.75) [scale=0.8] {$W$};
\node at (1.75,1.25) [scale=0.8] {$X$};

%\draw[red, line width=0.5mm] (0.25,0.75)--++(1.5,0.5);
}

\node[above] at (1,3) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);

\fill[blue!50!white, opacity=0.5](1,0.5) rectangle (1.5,1.5);
\fill[blue!50!white, opacity=0.5](0,1) rectangle (0.5,1.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5)--++(0.5,0);

\draw[black, line width=0.15mm] (1.45,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.80)--++(0.1,0);

\node[left] at (0,0) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (1, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+1}};
\node[below] at (2, 0) [scale=1]
{\tiny{+2}};

\node at (1.25,1.25) [scale=0.8] {\small{X}};
\node at (0.25,1.25) [scale=0.8] {\small{Y}};

\node[above] at (1,1.5) [scale=1.25]{(a)};

 \node[below, align=left, text width=7cm] at (2.5, -0.25) { Fig. 4.41.(a) Case 1.1. (b) Case 1.2.};

} \end{scope}

\begin{scope}[xshift=3 cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);

\fill[blue!50!white, opacity=0.5](1,1) rectangle (2,1.5);

\fill[green!50!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1,0.5)--++(0,-0.5);

\draw[green!50!black, dotted, line width=0.5mm] (1,0.5)--++(0.5,0);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]
{\tiny{+2}};

\node[below] at (1, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{+1}};
\node[below] at (2, 0) [scale=1]
{\tiny{+2}};

\node at (1.25,1.25) [scale=0.8] {\small{X}};
\node at (0.25,1.25) [scale=0.8] {\small{Y}};

\node[above] at (1,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5](0.5,0) rectangle (1,0.5);

\fill[blue!50!white, opacity=0.5](1,1) rectangle (1.5,1.5);

\draw[green!50!black, dotted, line width=0.5mm] (1,0)--++(0,0.5);
% black lines

{
\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
}

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,-1);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{-1}};
\node[below] at (1, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{1}};

\node at (1.25,1.25) [scale=0.8] {\small{X}};
\node at (0.25,1.25) [scale=0.8] {\small{Y}};
\node at (0.75,0.25) [scale=0.8] {\small{Z}};

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2.25, -0.25) { Fig. 4.42. Case 2. (a) $ X{-}(1,2) {\in}$ 
  $N[P] \setminus P$. (b)  $ X{-}(0,2) {\in} N[P] \setminus P$.};

} \end{scope}

\begin{scope}[xshift=2.5cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[green!50!white, opacity=0.5](1,0) rectangle (1.5,0.5);

\fill[blue!50!white, opacity=0.5](1,1) rectangle (1.5,1.5);

\diagonalStripes{1}{0.5}{0.5}{0.5}{0.1}

\draw[green!50!black, dotted, line width=0.5mm] (1,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);

\node[left] at (0,0.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{+1}};

\node[below] at (0.5, 0) [scale=1]
{\tiny{-1}};
\node[below] at (1, 0) [scale=1]
{\tiny{$k$}};
\node[below] at (1.5, 0) [scale=1]
{\tiny{1}};

\node at (1.25,1.25) [scale=0.8] {\small{X}};
\node at (0.25,1.25) [scale=0.8] {\small{Y}};
\node at (1.25,0.25) [scale=0.8] {\small{Z}};

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\fill[green!50!white, opacity=0.5](0,-0.0) rectangle (0.5,0.5);

%\fill[orange!50!white, opacity=0.5](0,-0.5) rectangle (1,0);

%\draw[blue, dotted, line width=0.5mm] (0.5,0.0)--++(0,0.5);
\draw[green!50!black, line width=0.5mm] (0,0.0)--++(0.5,0);
\draw[lejla, line width=0.5mm] (0.5,0.0)--++(0.5,0);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.30,-0.05)--++(0,0.1);
}

\node[left] at (0,0.0) [scale=1]{\tiny{$b$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$a$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]{\tiny{$+2$}};

\node at (0.25,0.25) [scale=0.8]{\small{Z}};

\node[above] at (0.5,0.5) [scale=1.25]{(a)};

 \node[below, align=left, text width=6cm] at (1.5, -0.25) { Fig. 4.43. (a) Case 1. (b) Case 2 with  $e(a{+}1,a{+}2;b) {\in} E_{\text{sh}}(F)$.};

} \end{scope}

\begin{scope}[xshift=2cm]{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[green!50!white, opacity=0.5](0.5,0.5) rectangle (1,1);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0);
\draw[green!50!black, line width=0.5mm] (0.5,0.5)--++(0.5,0);
%\draw[lejla, line width=0.5mm] (0.5,0.0)--++(0.5,0);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.70, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75, 0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.80,0.45)--++(0,0.1);
}

\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$a$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]{\tiny{$+2$}};

\node at (0.25,0.75) [scale=0.8]{\small{Z}};

\node[above] at (0.5,1) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0 cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1.5);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);

\end{scope}

\draw[blue, line width=0.5mm] (0,0.5)--++(0,1)--++(0.5,0);

\node[left] at (0,0) [scale=1]{\tiny{$\ell$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};

\node at (0.65,0.15) [scale=1]{\small{$e_{_0}$}};
\node at (0.65,1.15) [scale=1]{\small{$e_{_4}$}};

\node at (0.25,1.25) [scale=1]{\small{X}};

}

\node[below, align=left, text width=6cm] at (2, -0.25) { Fig. 4.47. Case 1.1. \\ (a) $\Phi(e_4, \text{right})=X$ \\ (b). $\Phi(e_4, \text{right})=Y$.};

\node[above] at (0.5,1.5) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=2cm, yshift=0 cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);

\end{scope}

\draw[blue, line width=0.5mm] (0,0.5)--++(0,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0.5)--++(0,1)--++(0.5,0);

\draw[fill=blue] (1,0.5) circle [radius=0.05];

\node[left] at (0,0) [scale=1]{\tiny{$\ell$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};

\node at (0.65,0.15) [scale=1]{\small{$e_{_0}$}};
\node at (0.65,1.15) [scale=1]{\small{$e_{_4}$}};

\node at (0.25,1.25) [scale=1]{\small{Y}};
\node at (1.25,1.25) [scale=1]{\small{X}};
}

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm, yshift=0 cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1.5);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (0,0) rectangle (1,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);

\end{scope}

\node[left] at (0,0) [scale=1]{\tiny{$\ell$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};

\node at (0.65,0.15) [scale=1]{\small{$e_{_0}$}};
\node at (0.15, 0.6) [scale=1]{\small{$e_{_5}$}};
}

\node[above] at (0.5,1.5) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=2 cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    
\end{scope}

\draw[blue,line width=0.5mm] (0,0.5)--++(0,1);

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (0.625+0.125*\x,0.875-0.125*\x) circle (0.075);

}

\node[right] at (1.5,0) [scale=1]{\tiny{$\ell$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (0,0) [scale=1]{\tiny{$k'$}};
\node[right] at (1.5,1.5) [scale=1]{\tiny{$\ell'$}};

\node[right] at (0.5, 1.25) [scale=1]{\small{$e_{s-1}$}};

\node at (1.15,0.15) [scale=1]{\small{$e_{_0}$}};
\node at (0.25,1.25) [scale=1]{\small{X}};

}

\node[above] at (0.75,2) [scale=1.25]{(b)};

\node[below, align=left, text width=12cm] at (1.25, -0.25) { Fig. 4.48. (a) Case 1.2(a). (b) Case 1.2$(b_1)$. (c) Case 1.2$(b_2)$.};

\end{scope}

\begin{scope}[xshift=4.5cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);

\end{scope}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (0.625+0.125*\x,0.875-0.125*\x) circle (0.075);

}

\node[right] at (1.5,0) [scale=1]{\tiny{$\ell$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$k$}};

\node[right] at (-0.05, 1.25) [scale=1]{\small{$e_{j_{_0}}$}};
\node at (1.15,0.15) [scale=1]{\small{$e_{_0}$}};

\node[above] at (0.75,2) [scale=1.25]{(c)};

}
\end{scope}
\end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,0.5);
\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1.5,1);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (2,1.5);
\fill[blue!40!white, opacity=0.5] (0.5,1.5) rectangle (1.5,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);

\end{scope}

%\draw[blue,line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);
\draw[blue,line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);
\draw[blue,line width=0.5mm] (1.5,0.5)--++(0,0.5)--++(0.5,0);

%\draw[blue,line width=0.5mm] (0.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,1)--++(0,0.5);

\draw[blue,line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[fill=blue] (0.5,1.5) circle [radius=0.05];

%black lines

{
\draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);
}

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,1) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{-2}};

\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (0.25,1.75) [scale=1]{\small{$L$}};
\node[above] at (0.75,1.5) [scale=1]{\small{$e_{_0}$}};
\node[right] at (1,1.25) [scale=1]{\small{$e_{_1}$}};
\node[above] at (0.75,1) [scale=1]{\small{$e_{_2}$}};
\node[left] at (0.5,0.75) [scale=1]{\small{$e_{_3}$}};

\node[right] at (0.5,0.25) [scale=1]{\small{$e_{_4}$}};

\node at (0.75,0.75) [scale=0.8]{\small{X}};

\node[below, align=center, text width=5cm] at (1, -0.25) { Fig. 4.49. Case 2.};

}
\end{scope}

\end{tikzpicture}

==> (inline-66) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (1.5,1);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (2,1.5);
\fill[blue!40!white, opacity=0.5] (1.5,1.5) rectangle (2.5,2);
\fill[blue!40!white, opacity=0.5] (1,2) rectangle (2,2.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,2)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);

\end{scope}

\draw[blue,line width=0.5mm] (1.5,0.5)--++(0,0.5)--++(0.5,0);
\draw[blue,line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue,line width=0.5mm] (2,1)--++(0,0.5)--++(0.5,0);

\draw[blue,line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2.5,1.5)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5);

%\draw[fill=blue] (1,2) circle [radius=0.05];

% black lines
{
\draw[black, line width=0.15mm] (1.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
}

% coordinate labels (unchanged)

{
\node[right] at (2.5,2) [scale=1]{\tiny{$\ell$}};
\node[right] at (2.5,1.5) [scale=1]{\tiny{-1}};
\node[right] at (2.5,1) [scale=1]{\tiny{-2}};
\node[right] at (2.5,0.5) [scale=1]{\tiny{-3}};
\node[right] at (2.5,0) [scale=1]{\tiny{-4}};

\node[below] at (0,0) [scale=1]{\tiny{$-3$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$-2$}};
\node[below] at (1,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (2,0) [scale=1]{\tiny{$+1$}};
\node[below] at (2.5,0) [scale=1]{\tiny{$+2$}};

% shifted internal labels
\node[below] at (0.7,1) [scale=1]{\small{$e_{_4}$}};
\node[left] at (0.5,1.15) [scale=1]{\small{$e_{_5}$}};

\node[above] at (1.25,2) [scale=1]{\small{$e_{_0}$}};
\node[right] at (1.5,1.75) [scale=1]{\small{$e_{_1}$}};
\node[above] at (1.25,1.5) [scale=1]{\small{$e_{_2}$}};
\node[left] at (1,1.25) [scale=1]{\small{$e_{_3}$}};
}

}

\node[below, align=center, text width=5cm] at (1.25, -0.25) { Fig. 4.50. Case 2.1.};

\end{scope}

\end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,3.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,2);
\fill[blue!40!white, opacity=0.5] (1.5,1.5) rectangle (2,2);
\fill[blue!40!white, opacity=0.5] (1.5,2) rectangle (2.5,2.5);
\fill[blue!40!white, opacity=0.5] (2,2.5) rectangle (3,3);
\fill[blue!40!white, opacity=0.5] (1.5,3) rectangle (2.5,3.5);

\draw[blue,line width=0.5mm] (0.5,0.5)--++(0,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,2.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,3)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

    %\draw[postaction={decorate}, orange!90!black, dotted, line width=0.5mm] (0.5,2)--++(0,-0.5);

    %\draw[postaction={decorate}, green!50!black, dotted, line width=0.5mm] (0.5,0.5)--++(0,0.5);

    %\draw[postaction={decorate}, green!50!black, dotted, line width=0.5mm] (0.5,1)--++(0,0.5);
\end{scope}

\draw[blue,line width=0.5mm] (2.5,3.5)--++(0,-0.5)--++(0.5,0);

\draw[blue,line width=0.5mm] (1,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[blue,line width=0.5mm] (2,2)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue,line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (3,2.5)--++(0,0.5);

% black lines
{
\draw[black, line width=0.15mm] (2.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (2.2,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,2.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (1.375+0.125*\x,1.875+0.125*\x) circle (0.075);
}

% Coordinate labels (do not shift)
\node[right] at (3,2.5) [scale=1]{\tiny{-1}};
\node[right] at (3,3) [scale=1]{\tiny{$\ell$}};

\node[above] at (2,3.5) [scale=1]{\tiny{$k$}};
\node[above] at (2.5,3.5) [scale=1]{\tiny{+1}};
\node[above] at (3,3.5) [scale=1]{\tiny{+2}};

\node[above] at (0,3.5) [scale=1]{\tiny{$-1$}};
\node[above] at (0.5,3.5) [scale=1]{\tiny{$k'$}};
\node[above] at (1,3.5) [scale=1]{\tiny{+1}};

\node[right] at (3,1.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (3,1) [scale=1]{\tiny{-1}};
\node[right] at (3,0.5) [scale=1]{\tiny{-2}};
\node[right] at (3,0) [scale=1]{\tiny{-3}};

% Shifted internal labels
\node[above] at (1.65,3) [scale=1]{\small{$e_{_0}$}};
%\node[left] at (0.5,1.75) [scale=1]{\small{{\textcolor{orange!90!black}{$e_{j_0}$}}}};
%\node[left] at (0.5,0.75) [scale=1]{\small{{\textcolor{green!50!black}{$e_{j_0+1}$}}}};
%\node[left] at (0.5,1.25) [scale=1]{\small{{\textcolor{green!50!black}{$e_{j_0}$}}}};
\node[right] at (1,1.75) [scale=1]{\small{$e_{s-1}$}};
\node at (0.75,1.25) [scale=1]{\small{X}};

% Caption

\node[below, align=center, text width=5cm] at (1.5, -0.1) { Fig. 4.51. Case 2.2(a).};

}

\end{scope}

\end{tikzpicture}

==> (inline-68) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,3.5);

\fill[blue!40!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);
\fill[blue!40!white, opacity=0.5] (1,1) rectangle (1.5,2);
\fill[blue!40!white, opacity=0.5] (1.5,1.5) rectangle (2,2);
\fill[blue!40!white, opacity=0.5] (1.5,2) rectangle (2.5,2.5);
\fill[blue!40!white, opacity=0.5] (2,2.5) rectangle (3,3);
\fill[blue!40!white, opacity=0.5] (1.5,3) rectangle (2.5,3.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,2.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,3)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);

    \draw[postaction={decorate}, orange!90!black, dotted, line width=0.5mm] (0.5,0.5)--++(0,0.5);

    \draw[postaction={decorate}, orange!90!black, dotted, line width=0.5mm] (0.5,1)--++(0,0.5);
\end{scope}

\draw[blue,line width=0.5mm] (2.5,3.5)--++(0,-0.5)--++(0.5,0);

\draw[blue,line width=0.5mm] (1,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[blue,line width=0.5mm] (2,2)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue,line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (3,2.5)--++(0,0.5);

% black lines
{
\draw[black, line width=0.15mm] (2.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (2.2,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,2.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (1.375+0.125*\x,1.875+0.125*\x) circle (0.075);
}

% Coordinate labels (do not shift)
\node[right] at (3,2.5) [scale=1]{\tiny{-1}};
\node[right] at (3,3) [scale=1]{\tiny{$\ell$}};

\node[above] at (2,3.5) [scale=1]{\tiny{$k$}};
\node[above] at (2.5,3.5) [scale=1]{\tiny{+1}};
\node[above] at (3,3.5) [scale=1]{\tiny{+2}};

\node[above] at (0,3.5) [scale=1]{\tiny{$-1$}};
\node[above] at (0.5,3.5) [scale=1]{\tiny{$k''$}};
\node[above] at (1,3.5) [scale=1]{\tiny{+1}};

\node[right] at (3,1.5) [scale=1]{\tiny{$\ell''$}};
\node[right] at (3,1) [scale=1]{\tiny{-1}};
\node[right] at (3,0.5) [scale=1]{\tiny{-2}};
\node[right] at (3,0) [scale=1]{\tiny{-3}};

% Shifted internal labels
\node[above] at (1.65,3) [scale=1]{\small{$e_{_0}$}};
\node[left] at (0.5,1.75) [scale=1]{\small{{$e_{j_0}$}}};
\node[left] at (0.5,0.75) [scale=1]{\small{{\textcolor{orange}{$e_{j_0+1}$}}}};
\node[left] at (0.5,1.25) [scale=1]{\small{{\textcolor{orange}{$e_{j_0}$}}}};

\node at (0.75,1.25) [scale=1] {\small{{\textcolor{orange}{$X$}}}};

\node[below, align=center, text width=5cm] at (1.5, -0.1) { Fig. 4.52. Case 2.2(b).};

}

\end{scope}

\end{tikzpicture}

==> (inline-69) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,2.5);

\fill[blue!40!white, opacity=0.5] (0,0) rectangle (0.5,0.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1.5,1.5);
\fill[blue!40!white, opacity=0.5] (1,1.5) rectangle (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,2)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1.5)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0,0.5);

    \draw[postaction={decorate}, green!50!black, dotted, line width=0.5mm] (2.5,2)--++(-0.5,0);

    \draw[postaction={decorate}, orange!90!black, dotted, line width=0.5mm] (1,1)--++(-0.5,0);

\end{scope}

% orange lines
{
\draw[green!50!black, line width=0.15mm] (2.45,1.7)--++(0.1,0);
\draw[green!50!black, line width=0.15mm] (2.45,1.75)--++(0.1,0);
\draw[green!50!black, line width=0.15mm] (2.45,1.8)--++(0.1,0);

\draw[green!50!black, line width=0.15mm] (2.45,2.2)--++(0.1,0);
\draw[green!50!black, line width=0.15mm] (2.45,2.25)--++(0.1,0);
\draw[green!50!black, line width=0.15mm] (2.45,2.3)--++(0.1,0);

\draw[green!50!black, line width=0.15mm] (2.7,1.95)--++(0,0.1);
\draw[green!50!black, line width=0.15mm] (2.75,1.95)--++(0,0.1);
\draw[green!50!black, line width=0.15mm] (2.8,1.95)--++(0,0.1);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (0.875+0.125*\x,1.375+0.125*\x) circle (0.075);

}

\node[left] at (0,0.25) [scale=1]{\small{$\widehat{e_{_0}}$}};

\node[above] at (2.25, 2) [scale=1]{\small{{\textcolor{green!50!black}{$\widehat{e_{j_0}}$}}}};

\node[above] at (1.75,2) [scale=1]{\small{$\widehat{e_{j_0}}$}};

\node[above] at (0.75,1) [scale=1]{\small{{\textcolor{orange!90!black}{$e_2$}}}};

\node[right] at (1,0.75) [scale=1]{\small{{\textcolor{orange!90!black}{$e_1$}}}};

\node[above] at (0.75,0.5) [scale=1]{\small{{\textcolor{orange!90!black}{$e_W$}}}};

\node[below, align=center, text width=4cm] at (1.5, -0.1) { Fig. 4.54. Case 1.1.};

}
\end{scope}

\end{tikzpicture}

==> (inline-70) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,3.5);

\fill[blue!40!white, opacity=0.5] (0.5,3) rectangle (1.5,3.5);
\fill[blue!40!white, opacity=0.5] (0.5,2.5) rectangle (1,3);
\fill[blue!40!white, opacity=0.5] (0.5,2) rectangle (1.5,2.5);
\fill[blue!40!white, opacity=0.5] (1,1.5) rectangle (2,2);
\fill[blue!40!white, opacity=0.5] (1.5,1) rectangle (2.5,1.5);
\fill[blue!40!white, opacity=0.5] (2,0.5) rectangle (3.5,1);
\fill[blue!40!white, opacity=0.5] (3,1) rectangle (3.5,1.5);

\fill[blue!40!white, opacity=0.5] (0,2.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (2.5,0)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,3)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,3)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,2.5)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (3,1)--++(0,0.5);

    \draw[postaction={decorate}, orange!90!black, dotted, line width=0.5mm] (0.5,3)--++(0.5,0);
    
\end{scope}

\draw[green!50!black, dotted, line width=0.5mm] (1.5,3)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,3)--++(0.5,0);
\draw[blue, line width=0.5mm] (3,0)--++(0,0.5);
% orange lines
{
\draw[orange!90!black, line width=0.15mm] (0.45,2.7)--++(0.1,0);
\draw[orange!90!black, line width=0.15mm] (0.45,2.75)--++(0.1,0);
\draw[orange!90!black, line width=0.15mm] (0.45,2.8)--++(0.1,0);

\draw[orange!90!black, line width=0.15mm] (0.45,3.2)--++(0.1,0);
\draw[orange!90!black, line width=0.15mm] (0.45,3.25)--++(0.1,0);
\draw[orange!90!black, line width=0.15mm] (0.45,3.3)--++(0.1,0);

\draw[orange!90!black, line width=0.15mm] (0.2,2.95)--++(0,0.1);
\draw[orange!90!black, line width=0.15mm] (0.25,2.95)--++(0,0.1);
\draw[orange!90!black, line width=0.15mm] (0.3,2.95)--++(0,0.1);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (1.625-0.125*\x,1.875+0.125*\x) circle (0.075);

}
\node[left] at (0,0.5) [scale=0.8]{\small{$\widehat{-1}$}};
\node[left] at (0,1) [scale=0.8]{\small{$\widehat{\ell}$}};
\node[left] at (0,1.5) [scale=0.8]{\small{$\widehat{+1}$}};

\node[left] at (0,3) [scale=0.8]{\small{$\ell$}};
\node[left] at (0,2.5) [scale=0.8]{\small{$-1$}};

\node[above] at (1.5,3.5) [scale=0.8]{\small{$k$}};
\node[above] at (1,3.5) [scale=0.8]{\small{$-1$}};
\node[above] at (0.5,3.5) [scale=0.8]{\small{$-2$}};

\node[above] at (2.5,3.5) [scale=0.8]{\small{$\widehat{-1}$}};
\node[above] at (3,3.5) [scale=0.8]{\small{$\widehat{k}$}};

\node[right] at (3,1.25) [scale=1]{\small{$\widehat{e_{_0}}$}};

\node[above] at (0.75, 3) [scale=1]{\small{{\textcolor{orange!90!black}{$\widehat{e_{j_0}}$}}}};

\node[above] at (1.25,3) [scale=1]{\small{$\widehat{e_{t+1}}$}};

\node[below] at (1.35,3) [scale=1]{\small{ \textcolor{green!50!black}{$\widehat{e_{j_0}}$} }};

\node[below, align=center, text width=6cm] at (1.75, -0.1) { Fig. 4.55. Case 1.2(a) and (b).};

}
\end{scope}

\end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[scale=1.4]

\begin{scope}[xshift=0cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,3.5);

\fill[blue!40!white, opacity=0.5] (1,2) rectangle (2,2.5);
\fill[blue!40!white, opacity=0.5] (1.5,1.5) rectangle (2.5,2);
\fill[blue!40!white, opacity=0.5] (2,1) rectangle (3,1.5);
\fill[blue!40!white, opacity=0.5] (2.5,0.5) rectangle (3,1);
\fill[blue!40!white, opacity=0.5] (2,0) rectangle (3,0.5);

\fill[blue!40!white, opacity=0.5] (0,2.5)--++(1.5,0)--++(0,0.5)--++(-1.5,0);
\fill[blue!40!white, opacity=0.5] (0.5,3)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (3,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,0.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,1)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,2)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,2)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,2.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5);

    \draw[postaction={decorate}, orange, dotted, line width=0.5mm] (3,0.5)--++(-0.5,0);

\end{scope}

\draw[blue, line width=0.5mm] (1,3.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,3)--++(0,0.5);
\draw[blue, line width=0.5mm] (3,0.5)--++(0.5,0);

\draw[orange!90!black, dotted, line width=0.5mm] (2,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

% green lines
{
\draw[orange, line width=0.15mm] (2.95,0.8)--++(0.1,0);
\draw[orange, line width=0.15mm] (2.95,0.75)--++(0.1,0);
\draw[orange, line width=0.15mm] (2.95,0.7)--++(0.1,0);

\draw[orange, line width=0.15mm] (2.95,0.3)--++(0.1,0);
\draw[orange, line width=0.15mm] (2.95,0.25)--++(0.1,0);
\draw[orange, line width=0.15mm] (2.95,0.2)--++(0.1,0);

\draw[orange, line width=0.15mm] (3.2,0.55)--++(0,-0.1);
\draw[orange, line width=0.15mm] (3.25,0.55)--++(0,-0.1);
\draw[orange, line width=0.15mm] (3.3,0.55)--++(0,-0.1);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (1.875+0.125*\x,1.625-0.125*\x) circle (0.075);

}

\node[left] at (0.5,2.25) [scale=1]{\small{$\widehat{e_{_0}}$}};

\node[below] at (2.25,0.5) [scale=1]{\small{$e_2$}};
\node[right] at (2.5, 0.75) [scale=1]{\small{$e_1$}};
\node[above] at (2.25, 1) [scale=1]{\small{$ \widehat{e_{t+1}}$}};

\node[right] at (1.5,1.75) [scale=1]{\small{{$\widehat{e_4}$}}};

\node[right] at (3.5,2) [scale=0.8]{\small{$\widehat{\ell}$}};
\node[right] at (3.5,1) [scale=0.8]{\small{$\ell$}};

\node[above] at (2.5,3.5) [scale=0.8]{\small{k}};
\node[above] at (0.5,3.5) [scale=0.8]{\small{$\widehat{k}$}};

\node[below] at (2.75, 0.5) [scale=1]{\small{{\textcolor{orange}{$\widehat{e_{j_0}}$}}}};

\node[below, align=center, text width=6cm] at (1.75, -0.1) { Fig. 4.56. Case 2.1(a) and (b).};

}
\end{scope}

\end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,2.5);

\fill[blue!40!white, opacity=0.5] (1,0.5) rectangle (2,1);
\fill[blue!40!white, opacity=0.5] (1.5,1) rectangle (2.5,1.5);
\fill[blue!40!white, opacity=0.5] (2,1.5) rectangle (3,2);
\fill[blue!40!white, opacity=0.5] (2.5,2) rectangle (3,2.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2,2)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,2)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (2.5,2.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (3,2.5)--++(0,-0.5);

    \draw[postaction={decorate}, green!50!black, dotted, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\end{scope}

\draw[orange!90!black, dotted, line width=0.5mm] (1.5,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

% green lines
{
\draw[green!50!black, line width=0.15mm] (0.55,0.8)--++(-0.1,0);
\draw[green!50!black, line width=0.15mm] (0.55,0.75)--++(-0.1,0);
\draw[green!50!black, line width=0.15mm] (0.55,0.7)--++(-0.1,0);

\draw[green!50!black, line width=0.15mm] (0.55,0.3)--++(-0.1,0);
\draw[green!50!black, line width=0.15mm] (0.55,0.25)--++(-0.1,0);
\draw[green!50!black, line width=0.15mm] (0.55,0.2)--++(-0.1,0);

\draw[green!50!black, line width=0.15mm] (0.3,0.55)--++(0,-0.1);
\draw[green!50!black, line width=0.15mm] (0.25,0.55)--++(0,-0.1);
\draw[green!50!black, line width=0.15mm] (0.2,0.55)--++(0,-0.1);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=
    {
      blue,
      path fading=fade out,
    }
  }

\foreach \x in {0,...,2}
\fill[myCircle,] (1.625-0.125*\x,1.625-0.125*\x) circle (0.075);

}

\node[right] at (3,2.25) [scale=1]{\small{$\widehat{e_{_0}}$}};

\node[below] at (1.25,0.5) [scale=1]{\small{$\widehat{e_{j_0}}$}};

\node[left] at (2,1.75) [scale=1]{\small{{$\widehat{e_4}$}}};

\node[above] at (1.25,0.5) [scale=1]{\small{{\textcolor{orange!90!black}{$e_{_W}$}}}};

%\node[right] at (0.95,0.75) [scale=1]{\small{{\textcolor{orange!90!black}{$e_{_1}$}}}};

%\node[above] at (1.45,0.45) [scale=1]{\small{{\textcolor{orange!90!black}{$e_{_2}$}}}};

\node[below] at (0.75, 0.5) [scale=1]{\small{{\textcolor{green!50!black}{$\widehat{e_{j_0}}$}}}};

\node[below, align=center, text width=5cm] at (1.5, -0.1) { Fig. 4.57. Case 2.2.};

}
\end{scope}

\end{tikzpicture}

==> (inline-73) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\fill[blue!50!white, opacity=0.5] (1,0) rectangle (1.5,1);
\fill[blue!50!white, opacity=0.5] (1.5,0) rectangle (2,0.5);

\draw[blue, line width=0.5mm] (1,0)--++(0,1);
\draw[blue, line width=0.5mm] (1.5,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1)--++(0,-0.5)--++(0.5,0);

\draw[orange, line width=0.5mm] (1,1)--++(0.5,0);

\draw[orange, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-1);

%black lines
{
\draw[black, line width=0.15mm] (1.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,-0.05)--++(0,0.1);
}

% nodes
{
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0) [scale=1]{\tiny{$-2$}};

\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25,0.75) [scale=0.8] {\small{$L_N$}};
\node at (1.75,0.25) [scale=0.8] {\small{$L_E$}};
}

\node[below, align=left, text width=7cm] at (2.25, -0.25) { Fig. 4.58. (a) Case 1. (b) Case 2.};

\node[above] at (1,1) [scale=1.25]{(a)};

} \end{scope}

\begin{scope}[xshift=3cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!50!white, opacity=0.5] (0.5,0.5) rectangle (1,1.5);
\fill[blue!50!white, opacity=0.5] (1,0.5) rectangle (1.5,1);

\draw[blue, line width=0.5mm] (0.5,1)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0);

\draw[orange, line width=0.5mm] (0,1)--++(0.5,0);
\draw[orange, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm] (1,0)--++(0,0.5);

% black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);
}

% nodes
{
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75,1.25) [scale=0.8] {\small{$L_N$}};
\node at (1.25,0.75) [scale=0.8] {\small{$L_E$}};
}

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-74) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm, yshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[green!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

}

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\node[left] at (0,0) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};

\node[below] at (0,0) [scale=1]{\tiny{$a$}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
}
%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
\node at (0.25,0.75) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=left, text width=5cm] at (1.5, -0.25) { Fig. 4.59. (a) $e(a,a{+}1;b{+}1) {\in} H$. (b) $e(a,a{+}1;b{+}1) {\notin} H$.};

\node[above] at (0.5,1) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=1.75cm, yshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!40!white, opacity=0.5] (0,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[green!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);
%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);
}

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\node[left] at (0,0) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};

\node[below] at (0,0) [scale=1]{\tiny{$a$}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
}
%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
\node at (0.25,0.75) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (0.5,1) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-75) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (4,3.5);

\draw[green!50!white, fill=green!50!white, line width=1mm, opacity=0.5] (0.5,2.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(1.5,0)--++(0,3)--++(-3.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] (1,2.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5);

\draw[orange, line width=0.5mm] (1.5,3)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[orange, line width=0.5mm] (3,0.5)--++(0.5,0);
\draw[orange, line width=0.5mm] (1,2.5)--++(0,0.5);

\draw[blue, ultra thick] (0.5,2.5) circle (0.09);
\draw[blue, ultra thick] (0.5,3) circle (0.09);
\draw[blue, ultra thick] (1,3) circle (0.09);
\draw[blue, ultra thick] (1.5,3) circle (0.09);
\draw[blue, ultra thick] (2.5,0.5) circle (0.09);
\draw[blue, ultra thick] (2.5,1) circle (0.09);

\draw[blue, ultra thick, fill=orange] (1,2.5) circle (0.09);
\draw[blue, ultra thick, fill=orange] (1.5,2.5) circle (0.09);
\draw[blue, ultra thick, fill=orange] (2,2.5) circle (0.09);
\draw[blue, ultra thick, fill=orange] (2,2) circle (0.09);
\draw[blue, ultra thick, fill=orange] (2.5,2) circle (0.09);
\draw[blue, ultra thick, fill=orange] (2.5,1.5) circle (0.09);
\draw[blue, ultra thick, fill=orange] (3,1.5) circle (0.09);
\draw[blue, ultra thick, fill=orange] (3,1) circle (0.09);
\draw[blue, ultra thick, fill=orange] (3,0.5) circle (0.09);

{

\node[left] at (0,2.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$\ell'$}};

\node[left] at (0,3.5) [scale=1]{\tiny{$n-1$}};

\node[above] at (0.5,3.5) [scale=1]
{\tiny{$k$}};
\node[above] at (2.5,3.5) [scale=1]
{\tiny{$k'$}};
\node[above] at (4,3.5) [scale=1]
{\tiny{$m-1$}};

\node at (0.75,2.25) [scale=1]
{\small{$L_N$}};
\node at (2.25,0.75) [scale=1]
{\small{$L_E$}};

\node[right, align=left, text width=8 cm] at (5, 1.75) { Fig. 4.60. A half-open turn $T$ in blue, its lengthening $T'$ in orange, Flank($T$) marked with blue circles, ew-Terminal($T'$) marked with circles filled in orange, Sector($T$) shaded green. $s$-Flank($T$)=$V(S_{\downarrow}(k+2,l+1;k'+1,l'+2))$.};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-76) <==
\begin{tikzpicture}[scale=1.25]

\begin{scope}[xshift=0cm] 
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,3.5);

\fill[blue!50!white, opacity=0.5] (1,1.5)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,3.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] (1,1.5)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange, line width=0.5mm] (2,1.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5);

{

\node at (1.25,2.25) [scale=1]
{\small{$X$}};
\node at (0.75,3.25) [scale=1]
{\small{$L$}};

\node at (1.75,0.75) [scale=1]
{\small{$T_2$}};

\node[below, align=left, text width=8cm] at (3, -0.15) { Fig. 4.61. An illustration of Case 1 with $T_2$: (a) southeastern; (b) southwestern.};

\node[above] at (1.25,3.5) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=3.25cm] 
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,4.5);

\fill[blue!50!white, opacity=0.5](1,2.5)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] 
(0.5,4.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] 
(0,3.5)--++(0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] 
(1,2.5)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[orange, line width=0.5mm](1.5,2)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\node at (1.25,3.25) [scale=1]
{\small{$X$}};
\node at (0.75,4.25) [scale=1]
{\small{$L$}};
\node at (1.75,1.25) [scale=1]
{\small{$T_2$}};

\node[above] at (1.5,4.5) [scale=1.25]{(b)};

}

\end{scope}

\end{tikzpicture}

==> (inline-77) <==
\begin{tikzpicture}[scale=1.25]

\begin{scope}[xshift=0cm] 
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3.5,2.5);

\fill[blue!50!white, opacity=0.5] (1,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!50!white, opacity=0.5] (2,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!50!white, opacity=0.5] (1,0.5)--++(2,0)--++(0,0.5)--++(-2,0);
\fill[blue!50!white, opacity=0.5] (2.5,0)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] (1,0.5)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[orange, line width=0.5mm] (2,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0);

{
\node at (1.25,1.25) [scale=1]
{\small{$X$}};
\node at (0.75,2.25) [scale=1]
{\small{$L$}};
\node at (2.75,0.75) [scale=1]
{\small{$T_1$}};

\node[below, align=left, text width=9cm] at (3.75, -0.25) { Fig. 4.62. (a) An illustration of Case 2.1. (b) An illustration of Case 2.2; $y=x-k'+l'$ in red.};

\node[above] at (1.75,2.5) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=4.25cm] 
{

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,3);

\fill[blue!50!white, opacity=0.5] (1,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm] (1,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[orange, line width=0.5mm] (2.5,2.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5);

\draw[red, dashed, line width=0.5mm, opacity=1] (0,0.5)--++(2.5,2.5);

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell'$}};
\node[below] at (1,0) [scale=1] {\tiny{$k'$}};

{
\node at (1.25,1.25) [scale=1]
{\small{$X$}};
\node at (0.75,2.25) [scale=1]
{\small{$L$}};
\node at (2.25,1.75) [scale=1]
{\small{$T_1$}};

\node[above] at (1.5,3) [scale=1.25]{(b)};
}

}

\end{scope}

\end{tikzpicture}

==> (inline-78) <==
\begin{tikzpicture}[scale=1.5]
%%% B2, B2 %%%

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);
\draw[yellow, line width =0.2mm] (0,1) -- (1.5,1);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\foreach \x in {1,...,2}
\node[left] at (0,1 -0.5*\x) [scale=1]
{\tiny{-\x}};

\foreach \x in {1,...,2}
\node[below] at (+0.5*\x, 0) [scale=1]
{\tiny{+\x}};
\node[below] at (0, 0) [scale=1] {\tiny{k}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
}
\draw[] (1,1) circle [radius=0.05];

% labeling
{

\node at  (0.25,0.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=left, text width=7cm] at (2, -0.25) { Fig. 4.63. (a) Case 1. (b) Case 1.1.};

\node[above] at (0.75,1) [scale=1.25]{(a)};

}
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);
\draw[yellow, line width=0.2mm] (0,2) -- (1.5,2);

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%

\fill[blue!40!white, opacity=0.5] (0,1.5) rectangle (0.5,0.5);
\fill[blue!40!white, opacity=0.5] (0.5,1) rectangle (1,0);
\fill[blue!40!white, opacity=0.5] (1,0) rectangle (1.5,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0);
\fill[blue!40!white, opacity=0.5] (1,1.5) rectangle (1.5,2);
\draw[blue, line width=0.5mm] (1,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0);

%black lines

\node[left] at (0,1.5) [scale=1.25]{\tiny{$\ell$}};
\foreach \x in {1,...,3}
\node[left] at (0,1.5 -0.5*\x) [scale=1]
{\tiny{-\x}};

\foreach \x in {1,...,3}
\node[below] at (+0.5*\x, 0) [scale=1]
{\tiny{+\x}};
\node[below] at (0, 0) [scale=1] {\tiny{k}};

\node[above] at (0.75,2) [scale=1.25]{(b)};

% labeling

\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};
\node at (1.25,0.25) [scale=0.8]{\small{$L_{\textrm{E}}$}};

\end{scope}

\end{tikzpicture}

==> (inline-79) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);
\draw[yellow, line width=0.2mm] (0,1.5) -- (2,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{+2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{k}};
\node[below] at (1, 0) [scale=1]{\tiny{+1}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  

\fill[blue!40!white, opacity=0.5] (0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1.5,0)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,1)--++(0,-0.5)--++(0.5,0);

%black lines
{
%\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
}

% labeling

\node at (0.75,0.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=left, text width=8cm] at (2.5, -0.25) { Fig. 4.64. Case 1.2(a). (a) $L_N+(0,2) \in \text{int}(H)$. (b) $L_N+(0,2) \in \text{ext}(H)$.};

\node[above] at (1,1.5) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=3cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);
\draw[yellow, line width=0.2mm] (0,1.5) -- (2,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{+2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{k}};
\node[below] at (1, 0) [scale=1]{\tiny{+1}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  

\fill[blue!40!white, opacity=0.5] (0.5,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0.5,0)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

%black lines
{
%\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
}

% labeling

\node at (0.75,0.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (1,1.5) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-80) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);
\draw[yellow, line width=0.2mm] (0,1.5) -- (2,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{+2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{k}};
\node[below] at (1, 0) [scale=1]{\tiny{+1}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  

%\fill[blue!40!white, opacity=0.5] (0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

\draw[] (1.5,1.5) circle [radius=0.05];

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

% labeling

\node at (0.75,0.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=left, text width=9cm] at (2.5, -0.25) { Fig. 4.65. Case 1.2(b). (a) $e(k,k+1;l+2) \in H$. (b) $e(k,k+1;l+2) \notin H$.};

\node[above] at (1,1.5) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=3cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);
\draw[yellow, line width=0.2mm] (0,1.5) -- (2,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{+2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{k}};
\node[below] at (1, 0) [scale=1]{\tiny{+1}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  

\fill[blue!40!white, opacity=0.5] (0,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1.5,0)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,1.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,1.5)--++(0.5,0);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);
}

% labeling

\node at (0.75,0.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (1,1.5) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-81) <==
\begin{tikzpicture}[scale=1.5]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\foreach \x in {1,...,2}
\node[left] at (0,+0.5*\x+1.5) [scale=1]
{\tiny{\x}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,0.5) [scale=1]{\tiny{+1}};
\node[left] at (0,0.0) [scale=1]{\tiny{$\ell'$}};

\node[above] at (0.0, 2.5) [scale=1] {\tiny{k}};
\node[above] at (0.5, 2.5) [scale=1] {\tiny{+1}};

\foreach \x in {1,...,2}
\node[above]  at (+0.5*\x+1.5, 2.5) [scale=1]
{\tiny{\x$'$}};
\node[above]  at (1.5, 2.5) [scale=1] {\tiny{k$'$}};
}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{
\draw[blue, line width=0.5mm] (0.0,1.0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1.0,0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0);
}

%green stuff and 
{
\draw[orange, line width=0.5mm](0.0,2.0)--++(0,0.5);
\draw[orange, line width=0.5mm](2.0,0.0)--++(0.5,0);

\draw[orange, line width=0.5mm](0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm](2.5,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset{myCircle/.style={orange}}

\foreach \x in {0,...,2}
\fill[myCircle, orange] (1.125+0.125*\x,1.375-0.125*\x) circle (0.05);

\foreach \x in {0,...,2}
\fill[myCircle, blue] (0.625+0.125*\x,0.875-0.125*\x) circle (0.05);
}

% no edge signs
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.3)--++(0.1,0);
}

% labeling
{
\node at  (0.25,1.25 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};
\node at  (0.25,2.25 ) [scale=0.8]{\small{$ \hat{L}_{\textrm{N}}$}};
\node at  (1.25,0.25 ) [scale=0.8]{\small{$L_{\textrm{E}}$}};

\node[below, align=center, text width=5cm] at (1.25, -0.1) { Fig. 4.66. Case 1.3 (a).};

}

\end{tikzpicture}

==> (inline-82) <==
\begin{tikzpicture}[scale=1.5]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\foreach \x in {1,...,2}
\node[left] at (0,0.5*\x+1.5) [scale=1]{\tiny{\x}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,0.5) [scale=1]{\tiny{+1}};
\node[left] at (0,0) [scale=1]{\tiny{$\ell'$}};

\node[above]  at (0.0, 2.5) [scale=1]{\tiny{k}};
\node[above]  at (0.5, 2.5) [scale=1]{\tiny{+1}};

\foreach \x in {1,...,1}
\node[above]  at (0.5*\x+1.5, 2.5) [scale=1]{\tiny{\x$'$}};
\node[above]  at (1.5, 2.5) [scale=1]{\tiny{k$'$}};
}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{
\draw[blue, line width=0.5mm] (0.0,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1.0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.0,0)--++(0.5,0);
}

%green stuff and 
{
\draw[orange, line width=0.5mm](0.0,2)--++(0,0.5);

\draw[orange, line width=0.5mm](0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm](1.5,1)--++(0.5,0);
\draw[orange, line width=0.5mm](1.5,0.5)--++(0.5,0);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset{myCircle/.style={orange}}

\foreach \x in {0,...,2}
\fill[myCircle, orange] (1.125+0.125*\x,1.375-0.125*\x) circle (0.05);

\foreach \x in {0,...,2}
\fill[myCircle, blue] (0.625+0.125*\x,0.875-0.125*\x) circle (0.05);
}

% no edge signs
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
}

% labeling
{
\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};
\node at (0.25,2.25) [scale=0.8]{\small{$\hat{L}_{\textrm{N}}$}};
\node at (1.25,0.25) [scale=0.8]{\small{$L_{\textrm{E}}$}};

\node[below, align=center, text width=5cm] at (1, -0.1) { Fig. 4.67. Case 1.3 (b).};

}

\end{tikzpicture}

==> (inline-83) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);
\draw[yellow, line width =0.2mm] (0,1.5) -- (1.5,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[right] at (1.5,1) [scale=1]{\tiny{$\ell$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0.5, 0) [scale=1] {\tiny{k}};
\node[below] at (1, 0) [scale=1] {\tiny{+1}};

}

{
\fill[blue!40!white, opacity=0.5] (0,0.5)  rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1,0.5)  rectangle (1.5,1);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-0.5)--++(0.5,0);

}

{

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

}

% labeling
{

\node at  (0.75,0.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=6.5cm] at (2, -0.25) { Fig. 4.69. Case 2.1($a_1$). (a) $L_N+(-1,0)$ is a small cookie. (b) $L_N+(-1,0)$ is not a small cookie. };

}

%   n =l+1 
\end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);
\draw[yellow, line width =0.2mm] (0,1.5) -- (1.5,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[right] at (1.5,1) [scale=1]{\tiny{$\ell$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0.5, 0) [scale=1] {\tiny{k}};
\node[below] at (1, 0) [scale=1] {\tiny{+1}};

}

{
\fill[blue!40!white, opacity=0.5] (0,0.5)  rectangle (0.5,1);
\fill[blue!40!white, opacity=0.5] (1,0.5)  rectangle (1.5,1);

\draw[blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-0.5)--++(0.5,0);

}

{

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

}

% labeling

\node at  (0.75,0.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

%   n =l+1 
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);
\draw[yellow, line width =0.2mm] (0,2.5) -- (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
\node[left] at (0,0) [scale=1]{\tiny{$-4$}};

\node[above] at (0, 2.5) [scale=1] {\tiny{0}};
\node[above] at (0.5, 2.5) [scale=1] {\tiny{1}};
\node[above] at (1, 2.5) [scale=1] {\tiny{2}};
\node[above] at (1.5, 2.5) [scale=1] {\tiny{3}};
\node[above] at (2, 2.5) [scale=1] {\tiny{4}};
}

{
\fill[blue!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (0.5,1.5)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (1,1)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,2)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

}

{

\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);
}

% labeling
{
\node at  (1.25,0.75) [scale=0.8]{\small{$L_{\textrm{E}}$}};
\node at  (0.25,1.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=center, text width=5cm] at (1, -0.1) { Fig. 4.70. Case  2.1$(a_2)$.};

}

%   n =l+1 
\end{scope}

\end{tikzpicture}

==> (inline-84) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);
\draw[yellow, line width =0.2mm] (0,2.5) -- (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
\node[left] at (0,0) [scale=1]{\tiny{$-4$}};

\node[above] at (0, 2.5) [scale=1] {\tiny{$0$}};
\node[above] at (0.5, 2.5) [scale=1] {\tiny{1}};
\node[above] at (1, 2.5) [scale=1] {\tiny{2}};
\node[above] at (1.5, 2.5) [scale=1] {\tiny{3}};
\node[above] at (2, 2.5) [scale=1] {\tiny{4}};
}

{
\fill[blue!40!white, opacity=0.5] (2,2)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (0.5,1.5)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (1,1)--++(1,0)--++(0,0.5)--++(-1,0);

\fill[blue!40!white, opacity=0.5] (1.5,0.5)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,2)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,1.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

}

{

\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.8)--++(0.1,0);
}

% labeling
{
\node at  (1.25,0.75) [scale=0.8]{\small{$L_{\textrm{E}}$}};
\node at  (0.25,1.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[below, align=center, text width=5cm] at (1.25, -0.1) { Fig. 4.71.  Case  2.1$(a_2).(i)$.};

}

%   n =l+1 
\end{scope}

\end{tikzpicture}

==> (inline-85) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);
\draw[yellow, line width =0.2mm] (0,2.5) -- (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
\node[left] at (0,0) [scale=1]{\tiny{$-4$}};

\node[below] at (0, 0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5, 0) [scale=1] {\tiny{1}};
\node[below] at (1, 0) [scale=1] {\tiny{2}};
\node[below] at (1.5, 0) [scale=1] {\tiny{3}};
\node[below] at (2, 0) [scale=1] {\tiny{4}};
}

{
\fill[blue!40!white, opacity=0.5] (2,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (2,2)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (0.5,1.5)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (1,1)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,2)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(1,0);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (2,1.5)--++(0.5,0);
}

{

\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);
}

% labeling
{
\node at  (1.25,0.75) [scale=0.8]{\small{$L_{\textrm{E}}$}};
\node at  (0.25,1.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (1.25,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=8cm] at (2.75, -0.25) { Fig. 4.72. (a) Case  2.1$(a_2).(ii)_1$. (b) Case  2.1$(a_2).(ii)_2$.};

}

%   n =l+1 
\end{scope}

\begin{scope}[xshift=3.25cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);
\draw[yellow, line width =0.2mm] (0,2.5) -- (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
\node[left] at (0,0) [scale=1]{\tiny{$-4$}};

\node[below] at (0, 0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5, 0) [scale=1] {\tiny{1}};
\node[below] at (1, 0) [scale=1] {\tiny{2}};
\node[below] at (1.5, 0) [scale=1] {\tiny{3}};
\node[below] at (2, 0) [scale=1] {\tiny{4}};
}

{
\fill[blue!40!white, opacity=0.5] (1,2)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (2,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (2,2)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);
\fill[blue!40!white, opacity=0.5] (1,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (0.5,1.5)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!40!white, opacity=0.5] (1,1)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,2)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(1,0);

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(1,0);

\draw[blue, line width=0.5mm] (1.5,2)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,2)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,2)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (2,1.5)--++(0.5,0);
}

{

\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);
}

% labeling
{
\node at  (1.25,0.75) [scale=0.8]{\small{$L_{\textrm{E}}$}};
\node at  (0.25,1.75 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (1.25,2.5) [scale=1.25]{(b)};

}

%   n =l+1 
\end{scope}

\end{tikzpicture}

==> (inline-86) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);
\draw[yellow, line width =0.2mm] (0,1) -- (1,1);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};

\foreach \x in {1,...,3}
\node[below] at (+0.5*\x, 0) [scale=1]
{\tiny{+\x}};
\node[below] at (0, 0) [scale=1] {\tiny{k}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{

\fill[blue!40!white, opacity=0.5] (0.5,0)  rectangle (1,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,0)--++(-0.5,0)--++(0,1);
\draw[blue, line width=0.5mm] (1,0.5)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);

}

{

\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

}

% labeling
{

\node at  (0.25,0.25 ) [scale=0.8]{\small{$L_{\textrm{N}}$}};

}

\node[right] at (1.5,0.5) [scale=1.25]{(a)};

\node[below, align=left, text width=3cm] at (0.75, -3.25) { Fig. 4.73. (a) Case 2.1($b_1$). (b) Case 2.1($b_2$).};

%   n =l+1 
\end{scope}

\begin{scope}[xshift=0cm, yshift=-3cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);
\draw[yellow, line width=0.2mm] (0,2) -- (1.5,2);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]{\tiny{-2}};
\node[left] at (0,0) [scale=1]{\tiny{-3}};

\foreach \x in {1,...,3}
\node[below] at (+0.5*\x, 0) [scale=1]
{\tiny{+\x}};
\node[below] at (0, 0) [scale=1] {\tiny{k}};

}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{
\fill[blue!40!white, opacity=0.5] (1,1.5) rectangle (1.5,2);

\fill[blue!40!white, opacity=0.5] (0,1) rectangle (0.5,2);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);
\fill[blue!40!white, opacity=0.5] (0.5,0) rectangle (1.5,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,1)--++(-0.5,0)--++(0,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,1)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
}

% black lines
{
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

}

% labeling
{
\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node at (1.25,0.25) [scale=0.8]{\small{$L_{\textrm{E}}$}};

\node[right] at (1.5,1) [scale=1.25]{(b)};

}

%   n =l+1 
\end{scope}

\end{tikzpicture}

==> (inline-87) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{ 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

%\draw[fill=blue] (1,1.5) circle (0.05);

% turn

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0); 

%\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0); 

% labellings 
{
\node[left] at (0,1) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

\node[above] at (0.5,1) [scale=1.25]{(a)};

}

}
}\end{scope}

\begin{scope}[xshift=1.75cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0); 

\draw[fill=blue] (1,1.5) circle (0.05);
\draw[blue, line width=0.5mm] (1,1.5)--++(0.5,0);

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

}\end{scope}

\begin{scope}[xshift=4cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0); 

\draw[fill=blue] (1,1.5) circle (0.05);
\draw[blue, line width=0.5mm] (1,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0.5,0); 

% black lines (y + 0.5)
{

%\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
}

% dot (y + 0.5)
%\draw[fill=blue] (1,1.5) circle (0.05);

% labels (y + 0.5)

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};
\node[below] at (2,0) [scale=1]{\tiny{+4}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1,1.5) [scale=1.25]{(c)};

\node[right, align=left, text width=5cm] at (2.25, 0.75) { Fig. 4.75. (a) Case 1,
$n-1=l+1$. (b) $n-1=l$, $e(k+2,k+3;l+1) \in H$. (c) $n-1=l$. Case 1.1. };

} \end{scope}

\end{tikzpicture}

==> (inline-88) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[orange, line width=0.5mm] (1,0.5)--++(0.5,0); 
\draw[fill=blue] (1,2.0) circle (0.05);
\draw[blue, line width=0.5mm] (1,2.0)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1.5,1.0)--++(0,-0.5); 

\draw[blue, line width=0.5mm] (2,1.0)--++(0,-0.5);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};
\node[below] at (2,0) [scale=1]{\tiny{+4}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.25, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1,2) [scale=1.25]{(a)};

}

\end{scope}

\begin{scope}[xshift=3cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[orange, line width=0.5mm] (1.5,0.5)--++(0.5,0); 
\draw[fill=blue] (1,2.0) circle (0.05);
\draw[blue, line width=0.5mm] (1,2.0)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1.5,1.0)--++(0,-0.5); 

\draw[blue, line width=0.5mm] (2,1.0)--++(0,-0.5); 

\draw[blue, line width=0.5mm] (1.5,0)--++(0.5,0);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};
\node[below] at (2,0) [scale=1]{\tiny{+4}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.75, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1,2) [scale=1.25]{(b)};

\node[right, align=left, text width=6cm] at (2.5, 1) { Fig. 4.76.  $n-1=l$. (a) Case 1.2,  with $e(k+2,k+3;l-3)\in H$. (b) Case 1.2,  with $e(k+2,k+3;l-3)\in H$.};

} 

\end{scope}

\end{tikzpicture}

==> (inline-89) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5)--++(0.5,0); 

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

%\draw[black, line width=0.15mm] (1.2,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.25,1.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (1.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);
}

% dot (y + 0.5)
%\draw[fill=blue] (1,1.5) circle (0.05);

% labels (y + 0.5)
\node[left] at (0,1.5) [scale=1]{\tiny{+1}};
\node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};

\node at (0.25, 0.75) [scale=0.8]{$L_N$};

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.25) { Fig. 4.78. $n{-}1{=}l{+}1$. (a) $e(k+2,k+3;l+1) \in H$. (b) $u=v(k+2,l+1)$.};

} \end{scope}

\begin{scope}[xshift=2.5cm] 
{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0); 

\draw[fill=blue] (1,2) circle (0.05);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (0.75,2) [scale=1.25]{(b)};

}
 \end{scope}

\end{tikzpicture}

==> (inline-90) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5)--++(0.5,0); 

\draw[fill=blue] (1.5,2.0) circle (0.05);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};
\node[below] at (2,0) [scale=1]{\tiny{+4}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};

\node[above] at (1,2) [scale=1.25]{(a)};

\node[below, align=left, text width=8cm] at (2.5, -0.25) { Fig. 4.79. (a) $n{-}1{=}l{+}1$,  $e(k+1,k+2;l+1) \in H$. (b) Case 2.1(a).};

}

\end{scope}

\begin{scope}[xshift=3cm]
{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1)--++(0,0.5);

\draw[orange, line width=0.5mm] (1.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw[fill=blue] (1.5,2.0) circle (0.05);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};
\node[below] at (1.5,0) [scale=1]{\tiny{+3}};
\node[below] at (2,0) [scale=1]{\tiny{+4}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1,2) [scale=1.25]{(b)};

} 

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.5)--++(0,0.5);
\draw[orange, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[lejla, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2.0,0.5)--++(0,0.5); 

\draw[fill=blue] (1.5,2.5) circle (0.05);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.5) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.5) [scale=1]{\tiny{+1}};
\node[above] at (1,2.5) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.5) [scale=1]{\tiny{+3}};
\node[above] at (2,2.5) [scale=1]{\tiny{+4}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.25, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1,2.75) [scale=1.25]{(a)};

\node[below, align=left, text width=8.5cm] at (2.5, -0.1) { Fig. 4.80. (a) Case 2.1($b_1$). (b) Case 2.1($b_2$).};

} \end{scope}

\begin{scope}[xshift=3cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.5)--++(0,0.5);
\draw[orange, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[lejla, line width=0.5mm] (1.5,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2.0,0.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (1.5,0)--++(0.5,0); 

\draw[fill=blue] (1.5,2.5) circle (0.05);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.5) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.5) [scale=1]{\tiny{+1}};
\node[above] at (1,2.5) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.5) [scale=1]{\tiny{+3}};
\node[above] at (2,2.5) [scale=1]{\tiny{+4}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.75, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1,2.75) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}

==> (inline-91) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5)--++(0.5,0); 

%\draw[green!50!black, line width=0.5mm] (2,1)--++(0,0.5);

%\draw[orange, line width=0.5mm] (1.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
\draw[fill=blue] (1.5,2.0) circle (0.05);

\draw[blue, line width=0.5mm] (2,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1)--++(0,-0.5);

\draw[blue, line width=0.5mm] (2.5,1)--++(0,-0.5);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.45)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.0) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.0) [scale=1]{\tiny{+1}};
\node[above] at (1,2.0) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.0) [scale=1]{\tiny{+3}};
\node[above] at (2,2.0) [scale=1]{\tiny{+4}};
\node[above] at (2.5,2.0) [scale=1]{\tiny{+5}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
%\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1.25,2.25) [scale=1.25]{(a)};

\node[below, align=center, text width=9cm] at (3, -0.1) { Fig. 4.81. (a) Case 2.2. (b) Case 2.2(a).};

} \end{scope}

\begin{scope}[xshift=3.5cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,0)--++(0,0.5);

%\draw[orange, line width=0.5mm] (1.5,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
\draw[fill=blue] (1.5,2.0) circle (0.05);

\draw[blue, line width=0.5mm] (2,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1)--++(0,-0.5);

\draw[blue, line width=0.5mm] (2.5,1)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1,0)--++(0.5,0);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,-0.05)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.0) [scale=1]{\tiny{+1}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.0) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.0) [scale=1]{\tiny{+1}};
\node[above] at (1,2.0) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.0) [scale=1]{\tiny{+3}};
\node[above] at (2,2.0) [scale=1]{\tiny{+4}};
\node[above] at (2.5,2.0) [scale=1]{\tiny{+5}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1.25,2.25) [scale=1.25]{(b)};

} \end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.0)--++(0,-0.5);

\draw[fill=blue] (1.5,2.5) circle (0.05);

\draw[blue, line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1.5)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2.5,1.5)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,0.5)--++(0.5,0);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.8)--++(0.1,0);
}

% labels (y + 0.5)
\node[left] at (0,2.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.5) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.5) [scale=1]{\tiny{+1}};
\node[above] at (1,2.5) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.5) [scale=1]{\tiny{+3}};
\node[above] at (2,2.5) [scale=1]{\tiny{+4}};
\node[above] at (2.5,2.5) [scale=1]{\tiny{+5}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.25, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1.25,2.75) [scale=1.25]{(a)};

\node[below, align=left, text width=9cm] at (3, -0.1) { Fig. 4.82. Case 2.2(b) with: (a) $e(k+2,k+3;l-3)\in H$; and (b) $e(k+2,k+3;l-3)\notin H$.};

} 

\end{scope}

\begin{scope}[xshift=3.5cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,1.5)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.0)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.0)--++(0,-0.5);

\draw[fill=blue] (1.5,2.5) circle (0.05);

\draw[blue, line width=0.5mm] (2,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1.5)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2.5,1.5)--++(0,-0.5);

%\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,0.5)--++(-0.5,0);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,2.5) [scale=1]{\tiny{+1}};
\node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};

\node[above] at (0,2.5) [scale=1]{\tiny{k}};
\node[above] at (0.5,2.5) [scale=1]{\tiny{+1}};
\node[above] at (1,2.5) [scale=1]{\tiny{+2}};
\node[above] at (1.5,2.5) [scale=1]{\tiny{+3}};
\node[above] at (2,2.5) [scale=1]{\tiny{+4}};
\node[above] at (2.5,2.5) [scale=1]{\tiny{+5}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
%\node at (1.25, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1.25,2.75) [scale=1.25]{(b)};

} 

\end{scope}

\end{tikzpicture}

==> (inline-92) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,3);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,2.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,3.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5);

\draw[fill=blue] (1.5,3.0) circle (0.05);

\draw[blue, line width=0.5mm] (2,3.0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,2.0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2.5,2.0)--++(0,-0.5);

\draw[orange, line width=0.5mm] (2,1.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,1.0)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1.5,0.5)--++(0.5,0);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,3.0) [scale=1]{\tiny{+1}};
\node[left] at (0,2.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-2$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-3$}};

\node[above] at (0,3.0) [scale=1]{\tiny{k}};
\node[above] at (0.5,3.0) [scale=1]{\tiny{+1}};
\node[above] at (1,3.0) [scale=1]{\tiny{+2}};
\node[above] at (1.5,3.0) [scale=1]{\tiny{+3}};
\node[above] at (2,3.0) [scale=1]{\tiny{+4}};
\node[above] at (2.5,3.0) [scale=1]{\tiny{+5}};

\node at (0.25, 2.25) [scale=0.8]{$L_N$};
\node at (1.75, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1.25,3.25) [scale=1.25]{(a)};

\node[below, align=left, text width=14cm] at (4.75, -0.1) { Fig. 4.83. (a) Case 2.2$(b_1)$. (b) Case 2.2$(b_2)$ with  $e(k+3,k+4;l-4) \in H$. (c) Case 2.2$(b_2)$ with $e(k+4,k+5;l-4) \in H$.};

}
\end{scope}

\begin{scope}[xshift=3.5cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,3);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,2.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,3.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5);

\draw[lejla, line width=0.5mm] (1.5,0.5)--++(0.5,0);

\draw[fill=blue] (1.5,3.0) circle (0.05);

\draw[blue, line width=0.5mm] (2,3.0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,2.0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2.5,2.0)--++(0,-0.5);

\draw[orange, line width=0.5mm] (2,1.0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2,1.0)--++(-0.5,0);
\draw[blue, line width=0.5mm] (2.5,0.5)--++(0,0.5);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (2.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,0.95)--++(0,0.1);
}

% labels (y + 0.5)
\node[left] at (0,3.0) [scale=1]{\tiny{+1}};
\node[left] at (0,2.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-2$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-3$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-4$}};

\node[above] at (0,3.0) [scale=1]{\tiny{k}};
\node[above] at (0.5,3.0) [scale=1]{\tiny{+1}};
\node[above] at (1,3.0) [scale=1]{\tiny{+2}};
\node[above] at (1.5,3.0) [scale=1]{\tiny{+3}};
\node[above] at (2,3.0) [scale=1]{\tiny{+4}};
\node[above] at (2.5,3.0) [scale=1]{\tiny{+5}};

\node at (0.25, 2.25) [scale=0.8]{$L_N$};
\node at (1.75, 0.75) [scale=0.8]{$L_E$};

\node[above] at (1.25,3.25) [scale=1.25]{(b)};

} 

\end{scope}

\begin{scope}[xshift=7cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,3);

% blue lines (y + 0.5)
\draw[blue, line width=0.5mm] (0,2.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0,-1)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,2.5)--++(-0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1.5,3.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0); 

\draw[green!50!black, line width=0.5mm] (2,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5);

\draw[fill=blue] (1.5,3.0) circle (0.05);

\draw[blue, line width=0.5mm] (2,3.0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,2.0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (2.5,2.0)--++(0,-0.5);

\draw[orange, line width=0.5mm] (2,1.0)--++(0,-0.5,0);
\draw[blue, line width=0.5mm] (2,1.0)--++(-0.5,0);
\draw[lejla, line width=0.5mm] (2,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (2,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (2.5,0.5)--++(0,0.5);

% black lines (y + 0.5)
{
\draw[black, line width=0.15mm] (0.2,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,2.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,2.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (2.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (2.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (2.3,0.95)--++(0,0.1);

}

% labels (y + 0.5)
\node[left] at (0,3.0) [scale=1]{\tiny{+1}};
\node[left] at (0,2.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-2$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$-3$}};

\node[above] at (0,3.0) [scale=1]{\tiny{k}};
\node[above] at (0.5,3.0) [scale=1]{\tiny{+1}};
\node[above] at (1,3.0) [scale=1]{\tiny{+2}};
\node[above] at (1.5,3.0) [scale=1]{\tiny{+3}};
\node[above] at (2,3.0) [scale=1]{\tiny{+4}};
\node[above] at (2.5,3.0) [scale=1]{\tiny{+5}};

\node at (0.25, 2.25) [scale=0.8]{$L_N$};
\node at (2.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1.25,3.25) [scale=1.25]{(c)};

} 
\end{scope}

\end{tikzpicture}

==> (inline-93) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{
\foreach \x in {1,...,1}
\node[left] at (0,0.5*\x+1.5) [scale=1]{\tiny{\x}};
\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$+1'$}};
\node[left] at (0,0) [scale=1]{\tiny{$\ell'$}};

\node[above]  at (0, 2.5) [scale=1]{\tiny{k}};
\node[above]  at (0.5, 2.5) [scale=1]{\tiny{+1}};

\foreach \x in {1,...,1}
\node[above]  at (0.5*\x+1.5, 2.5) [scale=1]{\tiny{+\x$'$}};
\node[above]  at (1.5, 2.5) [scale=1]{\tiny{k$'$}};
}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%  
{
\draw[blue, line width=0.5mm] (0,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(0.5,0);
}

%green stuff and 
{
\draw[orange, line width=0.5mm](-0,2.5)--++(0,-0.5);

\draw[orange, line width=0.5mm](0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[orange, line width=0.5mm](1.5,1)--++(0.5,0);
\draw[orange, line width=0.5mm](1.5,0.5)--++(0.5,0);
}

%%%%%%%%%% Circles %%%%%%%%
{
\tikzset
  {
    myCircle/.style=    {orange}
  }

\foreach \x in {0,...,2}
\fill[myCircle, orange,] (1.125+0.125*\x,1.375-0.125*\x) circle (0.05);

\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.625+0.125*\x,0.875-0.125*\x) circle (0.05);
}

% no edge signs
{
\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
}

% labeling
{
\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node at (1.25,0.25) [scale=0.8]{\small{$L_{\textrm{E}}$}};

\node[below, align=center, text width=5cm] at (1, -0.1) { Fig. 4.84. Case 1.1.};

}
\end{scope}
\end{tikzpicture}

==> (inline-94) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.5)--(1.8,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$bb_{v}(east)$}};

\draw[fill=blue] (0,1) circle (0.05);
\node[below] at (0.075,1.025) [scale=0.8]{\small{$v$}};

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\begin{scope}
%[very thick,decoration={
 %   markings,
  %  mark=at position 0.6 with {\arrow{>}}}
   % ]

    %\draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=left, text width=5cm] at (1.5, -0.25) { Fig. 4.85. Case 1.1 with $v=v(k,l+1)$.};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

%\draw[fill=blue] (0,1) circle (0.05);
%\node[above] at (0,1) [scale=0.8]{\small{$v$}};

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0);

\begin{scope}
%[very thick,decoration={
 %   markings,
  %  mark=at position 0.6 with {\arrow{>}}}
   % ]

    %\draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0.5,0);

\end{scope}

%black lines
{
%\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\end{tikzpicture}

==> (inline-95) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw [->,black, very thick] (1.2,0.25)--(1.8,0.25);
\node[above] at  (1.5,0.25) [scale=0.8]{\small{$bb_{v}(east)$}};

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0.5,0.5) circle (0.05);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v$}};

%black lines
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=5cm] at (1.5, -0.25) { Fig. 4.86. Case 1.2(a).};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (1,0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0);

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] (/
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw [->,black, very thick] (1.2,0.25)--(1.8,0.25);
\node[above] at  (1.5,0.25) [scale=0.8]{\small{$bb_{v}(east)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\end{scope}

\draw[fill=blue] (0,0.5) circle (0.05);
\node[right] at (0,0.45) [scale=0.8]{\small{$v$}};

%black lines
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=5cm] at (1.5, -0.25) { Fig. 4.87. Case 1.2(b).};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[fill=blue] (0.5,0) circle (0.05);
%\node[above] at (0,0.5) [scale=0.8]{\small{$v$}};

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}
}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.6)--(1.8,0.6);
\node[above] at  (1.5,0.6) [scale=0.8]{\small{$bb_{v}(east)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);

\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\node[left] at (0.5,1) [scale=0.8]{\small{$v$}};

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=5cm] at (2.5, -0.25) { Fig. 4.88. Case 1.2(c).};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.6)--(1.8,0.6);
\node[above] at  (1.5,0.6) [scale=0.8]{\small{$bb_{v'}(west)$}};

\draw[fill=blue] (1,0.5) circle (0.05);
%\node[above] at (0.5,1) [scale=0.8]{\small{$v$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);

%black lines
{
%\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

\node[above] at (0.975,0.5) [scale=0.8]{\small{$v'$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\begin{scope}[xshift=4cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0.5,0) circle (0.05);
%\node[above] at (0.5,1) [scale=0.8]{\small{$v$}};

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\end{tikzpicture}

==> (inline-96) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.6)--(1.8,0.6);
\node[above] at  (1.5,0.6) [scale=0.8]{\small{$bb(east)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);

\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,1) circle (0.05);
\node[left]at (0,1) [scale=0.8]{\small{$v$}};

%black lines
{

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

%\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=5cm] at (1.5, -0.25) { Fig. 4.89. Case 1.2$(d_1)$.};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0,0)--++(0,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0.5,0.5) circle (0.05);

%black lines
{

%\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

%\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

%\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
%\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-97) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.6)--(1.8,0.6);
\node[above] at  (1.5,0.6) [scale=0.8]{\small{$bb(east)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\end{scope}

%\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,1) circle (0.05);
\node[left] at (0,1) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0,0.5) circle (0.035);
\node[left] at (0,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0,0) circle (0.035);
\node[left] at (0,0) [scale=0.8]{\small{$v_{s-1}$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.5,1) [scale=0.8]{\small{$v_t$}};

%black lines
{

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=left, text width=14cm] at (3.75, -0.25) { Fig. 4.90.  Case 1.2 ($d_2$) with: (a) $v(k,l-1)=v_{s-1}$, and (b) $v(k,l-1)=v_{s+1}$.};

\node[above] at (1.5,1) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[fill=blue] (0,0) circle (0.05);

\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,-1)--++(0.5,0);

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\begin{scope}[xshift=4.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.6)--(1.8,0.6);
\node[above] at  (1.5,0.6) [scale=0.8]{\small{$bb(east)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\end{scope}

\draw[fill=blue] (0,1) circle (0.05);
\node[left] at (0,1) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0,0.5) circle (0.035);
\node[left] at (0,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0,0) circle (0.035);
\node[left] at (0,0) [scale=0.8]{\small{$v_{s+1}$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.5,1) [scale=0.8]{\small{$v_t$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.55) [scale=0.8]{\small{$v_{t-1}$}};

%\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);

%black lines
{

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

\node[above] at (1.5,1) [scale=1.25]{(b)};
}

}

\end{scope}

\begin{scope}[xshift=6.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

\draw[fill=blue] (0.5,0.5) circle (0.05);

% labellings 
{

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-98) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

\draw [->,black, very thick] (1.2,0.25)--(1.8,0.25);
\node[above] at  (1.5,0.25) [scale=0.8]{\small{$bb(west)$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[above] at (0.5,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (1,0.5) circle (0.05);
\node[above] at (1,0.5) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.5,0.1) [scale=0.8]{\small{$v_{s-1}$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=5cm] at (1.5, -0.25) { Fig. 4.91. Case 2.1$(a_1)$.};

\end{scope}

\begin{scope}[xshift=2.1cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
\draw [blue, line width=0.5mm] (1,0)--++(-0.5,0);

\draw[fill=blue] (0.5,0) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-99) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    %\draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

}

\draw [->,black, very thick] (1.2,0.25)--(1.8,0.25);
\node[above] at  (1.5,0.25) [scale=0.8]{\small{$bb(west)$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.4,0.6) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (1,0.5) circle (0.05);
\node[above] at (1,0.5) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.475,0.1) [scale=0.8]{\small{$v_{s+1}$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[below, align=center, text width=13cm] at (3.75, -0.25) { Fig. 4.92.  Case 2.1 ($a_2$) with: (a) $L_N$ open; (b) $L_N$ closed.};

\node[above] at (1.5,1) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=2.1cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (1,0)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

%\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\begin{scope}[xshift=4.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

\draw [->,black, very thick] (1.2,0.25)--(1.8,0.25);
\node[above] at  (1.5,0.25) [scale=0.8]{\small{$bb(west)$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.4,0.6) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (1,0.5) circle (0.05);
\node[above] at (1,0.5) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.475,0.1) [scale=0.8]{\small{$v_{s+1}$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\node[above] at (1.5,1) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=6.6cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (1,0)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-100) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

% blue lines (shifted y - 0.5)
\draw[blue, line width=0.5mm] (0,1.0)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,0.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (1,0.5)--++(0,0.5); 

\draw[fill=blue] (1,1.0) circle (0.05);
\node[right] at (1,1.0) [scale=0.8]{\small{$v$}};

% black lines (shifted y - 0.5)
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);
}

% labels (shifted y - 0.5)
\node[left] at (0,1.0) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};

\node[above] at (0.5,1) [scale=1.25]{(a)};

\node[below, align=left, text width=12cm] at (3, -0.25) {Fig. 4.93.  Case 2.1 (b) with: (a) $L_N$ closed; (b) $L_N$ open and  $v(k+1,l)=
v_{s+1}$, and (c) $L_N$ open and  $v(k+1,l)=
v_{s-1}$. };

} \end{scope}

\begin{scope}[xshift=2.5cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.0)--++(0,-0.5);
    
\end{scope}

% blue lines (shifted y - 0.5)
\draw[blue, line width=0.5mm] (0,0.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0); 

% black lines (shifted y - 0.5)
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[fill=blue] (1,1) circle (0.05);
\node[right] at (1,1) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.5,1) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.45,0.6) [scale=0.8]{\small{$v_{s{+}1}$}};
}

% labels (shifted y - 0.5)
\node[left] at (0,1.0) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};
\node[above] at (0.5,1) [scale=1.25]{(b)};

} \end{scope}

\begin{scope}[xshift=5cm]{
% grid (unchanged)
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.0)--++(0,-0.5);
    
\end{scope}

% blue lines (shifted y - 0.5)
\draw[blue, line width=0.5mm] (0,0.0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5)--++(0.5,0); 

% black lines (shifted y - 0.5)
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.3)--++(0.1,0);

\draw[fill=blue] (1,1) circle (0.05);
\node[right] at (1,1) [scale=0.8]{\small{$v$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.5,1) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.45,0.6) [scale=0.8]{\small{$v_{s{-}1}$}};
}

% labels (shifted y - 0.5)
\node[left] at (0,1.0) [scale=1]{\tiny{+1}};
\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.0) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1]{\tiny{k}};
\node[below] at (0.5,0) [scale=1]{\tiny{+1}};
\node[below] at (1,0) [scale=1]{\tiny{+2}};

\node at (0.25, 0.25) [scale=0.8]{$L_N$};
\node[above] at (0.5,1) [scale=1.25]{(c)};

} \end{scope}

\end{tikzpicture}

==> (inline-101) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw [blue, line width=0.5mm] (0,1)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,1.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0.5,0);
\draw [blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);

\draw[fill=blue] (1.5,1.5) circle (0.05);
\node[right] at (1.5,1.5) [scale=1]{\small{$v$}};

%black lines
{
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

}

% labellings 
{

\node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+2$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+3$}};

\node at (0.25, 1.25) [scale=0.8]{$L_N$};
\node at (1.25, 0.25) [scale=0.8]{$L_E$};

\node[below, align=center, text width=5cm] at (0.75, -0.25) { Fig. 4.94. Case 2.1(c).};

}

}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw [blue, line width=0.5mm] (0,1.5)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,2)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1.5,0)--++(0.5,0);

\draw[fill=blue] (1.5,1.5) circle (0.05);
\node[right] at (1.5,1.5) [scale=1]{\tiny{$v$}};

\draw[fill=orange] (0.5,1.5) circle (0.05);
\draw[fill=orange] (1,1) circle (0.05);

% labellings 
{

\node[left] at (0,1.5) [scale=1]{\tiny{$b$}};

\node[above] at (1.5,2) [scale=1]
{\tiny{$a$}};

\node at (0.25, 1.75) [scale=0.8]{$L_N$};
\node at (1.75, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1,2) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=3cm, yshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\draw [blue, line width=0.5mm] (0,2)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (2,0)--++(0.5,0);

\draw [blue, dotted, line width=0.5mm] (1.5,2)--++(0.5,0)--++(0,-0.5);

\draw[fill=blue] (2,2) circle (0.05);
\node[right] at (2,2) [scale=1]{\tiny{$v$}};

\draw[fill=blue] (1.5,2) circle (0.035);
\draw[fill=blue] (2,1.5) circle (0.035);

% labellings 
{

\node[left] at (0,2) [scale=1]{\tiny{$b$}};

\node[above] at (2,2.5) [scale=1]
{\tiny{$a$}};

\node at (0.25, 2.25) [scale=0.8]{$L_N$};
\node at (2.25, 0.25) [scale=0.8]{$L_E$};

\node[above] at (1.25,2.5) [scale=1.25]{(b)};

\node[right, align=left, text width=7cm] at (2.75, 1.25) { Fig. 4.95. (a) Case 2.2, an illustration with $d(T)=4$. Possible locations of the end- vertex after $bb_{v}(west)$ in orange. (b) Case 2.3, an illustration with $d(T)=5$.};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-102) <==
\begin{tikzpicture}[scale=1.45]

\begin{scope}[xshift=0cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw [->,black, very thick] (1.7,0.75)--(2.3,0.75);
\node[above] at  (2,0.75) [scale=0.8]{\small{$\mu_s$}};

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[right] at (1.5,1.5) [scale=1]{\tiny{+1}};
\node[right] at (1.5,1) [scale=1]{\tiny{b}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{-1}};
\node[right] at (1.5,0) [scale=1]{\tiny{-2}};

\node[below] at (0, 0) [scale=1]{\tiny{a}};
\node[below] at (0.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (1, 0) [scale=1]{\tiny{+2}};
}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%

\fill[green!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\draw[blue, line width=0.5mm] (0,1)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

%\draw[blue, line width=0.5mm] (0,0.5)--++(0,0.5);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.25) {Fig. 4.96.  $L_N{+}(0,{-}1)$ is not an end-box. (a) Before $\mu_s$. (b) After $\mu_s$.};

\end{scope}

\begin{scope}[xshift=2.5cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

%%%%%%%%%% Integer Coordinates %%%%%%%%
{

\node[right] at (1.5,1.5) [scale=1]{\tiny{+1}};
\node[right] at (1.5,1) [scale=1]{\tiny{b}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{-1}};
\node[right] at (1.5,0) [scale=1]{\tiny{-2}};

\node[below] at (0, 0) [scale=1]{\tiny{a}};
\node[below] at (0.5, 0) [scale=1]{\tiny{+1}};
\node[below] at (1, 0) [scale=1]{\tiny{+2}};
}

%%%%%%%%%%%%     DFP-0   %%%%%%%%%%%%

\fill[green!40!white, opacity=0.5] (0,1) rectangle (0.5,1.5);
\fill[blue!40!white, opacity=0.5] (0,0.5) rectangle (1,1);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

\node at (0.25,1.25) [scale=0.8]{\small{$L_{\textrm{N}}$}};

\node[above] at (0.75,1.5) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=5cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw [->,black, very thick] (2.2,0.75)--(2.8,0.75);
\node[above] at  (2.5,0.75) [scale=0.8]{\small{$\mu_s$}};

% Integer Coordinates (unchanged)
\node[right] at (2,2) [scale=1]{\tiny{+1}};
\node[right] at (2,1.5) [scale=1]{\tiny{b}};
\node[right] at (2,1) [scale=1]{\tiny{-1}};
\node[right] at (2,0.5) [scale=1]{\tiny{-2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{a}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};

% Translated drawings and fills (by +1 in x and +0.5 in y)
\fill[green!40!white, opacity=0.5] (1,1.5) rectangle (1.5,2.0);
\fill[blue!40!white, opacity=0.5] (1,1.0) rectangle (2,1.5);

\draw[blue, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (1.5,2.0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,1)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

% Translated black lines
\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

% Translated node
\node at (1.25,1.75) [scale=0.8]{\small{$L_{\textrm{N}}$}};
\node at (1.25,1.25) [scale=0.8]{\small{$Y$}};
\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node at (0.75,0.25) [scale=0.8]{\small{$L$}};

\node[above] at (1,2) [scale=1.25]{(a)};

\node[below, align=left, text width=8cm] at (2.5, -0.25) {Fig. 4.97.  $L_N{+}(0,{-}1)$ is an end-box. (a) Before $\mu_s$. (b) After $\mu_s$.};

\end{scope}

\begin{scope}[xshift=8cm, yshift=0cm]
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

% Integer Coordinates (unchanged)
\node[right] at (2,2) [scale=1]{\tiny{+1}};
\node[right] at (2,1.5) [scale=1]{\tiny{b}};
\node[right] at (2,1) [scale=1]{\tiny{-1}};
\node[right] at (2,0.5) [scale=1]{\tiny{-2}};

\node[below] at (0.5, 0) [scale=1]{\tiny{-1}};
\node[below] at (1, 0) [scale=1]{\tiny{a}};
\node[below] at (1.5, 0) [scale=1]{\tiny{+1}};

\fill[green!40!white, opacity=0.5] (1,1.5) rectangle (1.5,2.0);
\fill[blue!40!white, opacity=0.5] (1,1.0) rectangle (2,1.5);

\draw[blue, line width=0.5mm] (1,1.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,1.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,1)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1,1)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

% Translated black lines
\draw[black, line width=0.15mm] (1.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (1.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

% Translated node
\node at (1.25,1.75) [scale=0.8]{\small{$L_{\textrm{N}}$}};
\node at (1.25,1.25) [scale=0.8]{\small{$Y$}};
\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node at (0.75,0.25) [scale=0.8]{\small{$L$}};

\node[above] at (1,2) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-103) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (1.5,0)--++(-1.5,0)--++(0,2)--++(1.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1); 

\draw[blue, line width=0.5mm] (1.5,0)--++(0,0.5)--++(-0.5,0);

\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (1.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1.5,0) circle [radius=0.035];

\node[below] at  (0.5,0.5)  [scale=0.8]{\small{$v_{j-1}$}};
\node[below] at  (1,0.5) [scale=0.8]{\small{$v_j$}};
\node[right] at  (1.5,0.5) [scale=0.8]{\small{$v_{j+1}$}};
\node[right] at  (1.5,0) [scale=0.8]{\small{$v_{j+2}$}};

\draw [->,black, very thick] (1.7,1) -- (2.3,1);
\node[above] at  (2,1) [scale=0.8]{\small{$\beta_j$}};

\node[above] at (0.5,1.95) [scale=1]{ $H_j$};

\end{scope}

\begin{scope}[xshift=2.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (1.5,0)--++(-1.5,0)--++(0,2)--++(1.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1)--++(0.5,0); 
\draw[blue!50!black, fill=blue, opacity=1] (1,0.5) circle [radius=0.05];

\draw[blue, line width=0.5mm] (1.5,0)--++(0,0.5);
\draw[fill=blue, opacity=1] (1.5,0.5) circle [radius=0.05];

\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1.5,0) circle [radius=0.035];

\node[below] at  (0.5,0.5)  [scale=0.8]{\small{$v_{j-1}$}};
\node[below] at  (1,0.5) [scale=0.8]{\small{$v_j$}};
\node[right] at  (1.5,0.5) [scale=0.8]{\small{$v_{j+1}$}};
\node[right] at  (1.5,0) [scale=0.8]{\small{$v_{j+2}$}};

\draw [->,black, very thick] (1.7,1) -- (2.3,1);
\node[above] at  (2,1) [scale=0.8]{\small{$\beta_{j+1}$}};

\node[above] at (0.5,1.95) [scale=1]{ $H_{j+1}$};
   
\end{scope}

\begin{scope}[xshift=5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (1.5,0)--++(-1.5,0)--++(0,2)--++(1.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1)--++(1,0); 

\draw[blue, fill=blue, opacity=1] (1.5,0.5) circle [radius=0.05];
\draw[fill=blue, opacity=1] (1.5,0) circle [radius=0.05];

\draw[fill=blue, opacity=1] (0.5,0.5) circle [radius=0.035];
\draw[fill=blue, opacity=1] (1,0.5) circle [radius=0.035];

\node[above] at (0.5,1.95) [scale=1]{ $H_{j+2}$};

\node[below] at  (0.5,0.5)  [scale=0.8]{\small{$v_{j-1}$}};
\node[below] at  (1,0.5) [scale=0.8]{\small{$v_j$}};
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$v_{j+1}$}};
\node[above] at  (1.5,0) [scale=0.8]{\small{$v_{j+2}$}};

\node[right, align=left, text width=6cm] at (2, 1) { Fig. 5.5. An illustration of a cascade that reconfigures a Hamiltonian path $H_j$ into an e-cycle $H_{j+2}$.};

\end{scope}

\end{tikzpicture}

==> (inline-104) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);
\draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0.5,0);

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
  \node[below] at (1,0) [scale=1]{\tiny{$+1$}};
  \node[below] at (1.5,0) [scale=1]{\tiny{$+2$}};

  \node[left] at (0,2.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,3) [scale=1]{\tiny{$\ell$}};

  \node[left] at (0,1) [scale=1]{\tiny{$b$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

  \node[above] at (0.75,3) [scale=1.25]{(a)};

\node[below, align=center, text width=7cm] at (2, -0.25) { Fig. 5.6. (a) Case 1. (b) Case 2.};

\end{scope}

\begin{scope}[xshift=2.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
}

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,3.0)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (1.5,0.5)--++(-0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
  \node[below] at (1,0) [scale=1]{\tiny{$+1$}};
  \node[below] at (1.5,0) [scale=1]{\tiny{$+2$}};

  \node[left] at (0,2.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,3) [scale=1]{\tiny{$\ell$}};

  \node[left] at (0,1) [scale=1]{\tiny{$b$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,0) [scale=1]{\tiny{$-2$}};

    \node[above] at (0.75,3) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-105) <==
\begin{tikzpicture}[scale=1.5]

% CASE 1
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

{
\foreach \x in {0,...,3}
\draw[blue, line width=0.5mm] (0,\x)--++(0.5,0); % was (0.5,\x)

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.2,\x+0.45)--(0.2,\x+0.55); % was (0.7,...)

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.25,\x+0.45)--(0.25,\x+0.55);

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.3,\x+0.45)--(0.3,\x+0.55);

\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0); % was (1,0)

\foreach \x in {1,...,3}
\draw[green!50!black, line width=0.5mm] (0.5,\x)--++(0,-0.5)--++(0.5,0); % was (1,\x)

\foreach \x in {1,...,3}
\draw[orange!75!black, line width=0.5mm] (1.0,\x-0.5)--++(0,0.5)--++(0.5,0); % was (1.5,...)

\draw[orange!75!black, line width=0.5mm] (1.0,0)--++(0.5,0); % was (1.5,0)

\node[left] at (0,0.5) [scale=1]{\tiny{1}};
\node[left] at (0,1) [scale=1]{\tiny{2}};

\node[left] at (0,2.5) [scale=1]{\tiny{$n{-}2$}};
\node[left] at (0,3) [scale=1]{\tiny{$n{-}1$}};

\node at (0,-0.15) [scale=1]{\tiny{$q$}};
\node at (0.5,-0.15) [scale=1]{\tiny{+1}};
\node at (1,-0.15) [scale=1]{\tiny{+2}};
\node at (1.5,-0.15) [scale=1]{\tiny{+3}};% was (1,...)
}

\node[above] at (0.75,3) [scale=1.25]{(a)};

\node[below, align=center, text width=7cm] at (2, -0.25) { Fig. 5.8. (a) Case 1. (b) Case 2.};

}
\end{scope}

% CASE 2.1
\begin{scope}[xshift=2.5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

{
\foreach \x in {0,...,3}
\draw[blue, line width=0.5mm] (0,\x)--++(0.5,0); % was (0.5,\x)

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.2,\x+0.45)--(0.2,\x+0.55); % was 0.7

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.25,\x+0.45)--(0.25,\x+0.55);

\foreach \x in {0,...,2}
\draw[black, line width=0.15mm] (0.3,\x+0.45)--(0.3,\x+0.55);

\draw[blue, line width=0.5mm] (0.5,0)--++(0,1); % was (1,0)

\draw[green!50!black, line width=0.5mm](1.0,0.5)--++(0,-0.5)--++(0.5,0); % was (1.5,...)

\foreach \x in {2,...,3}
\draw[green!50!black, line width=0.5mm] (0.5,\x)--++(0,-0.5)--++(0.5,0); % was (1,...)

\foreach \x in {1,...,3}
\draw[orange!75!black, line width=0.5mm] (1.0,\x-0.5)--++(0,0.5)--++(0.5,0); % was (1.5,...)

\node[left] at (0,0.5) [scale=1]{\tiny{1}};
\node[left] at (0,1) [scale=1]{\tiny{2}};

\node[left] at (0,2.5) [scale=1]{\tiny{$n{-}2$}};
\node[left] at (0,3) [scale=1]{\tiny{$n{-}1$}};

\node at (0,-0.15) [scale=1]{\tiny{$q$}};
\node at (0.5,-0.15) [scale=1]{\tiny{+1}};
\node at (1,-0.15) [scale=1]{\tiny{+2}};
\node at (1.5,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (0.75,3) [scale=1.25]{(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-106) <==
\begin{tikzpicture}[scale=1.5]

% CASE 2.2b1
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,5);

{
\foreach \x in {0,...,5}
\draw[blue, line width=0.5mm] (0,\x)--++(0.5,0); % shifted from 0.5

\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.2,\x+0.45)--(0.2,\x+0.55); % was 0.7
\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.25,\x+0.45)--(0.25,\x+0.55); % was 0.75
\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.3,\x+0.45)--(0.3,\x+0.55); % was 0.8

\foreach \x in {0,1}
\draw[blue, line width=0.5mm] (0.5,\x)--++(0,0.5)--++(0.5,0); % was 1

\foreach \x in {0,1}
\draw[blue, line width=0.5mm] (1.0,\x+0.5)--++(0,-0.5)--++(0.5,0); % was 1.5

\draw[blue, line width=0.5mm] (0.5,2)--++(0,0.5); % was 1

\draw[black, line width=0.15mm] (0.7,2.45)--(0.7,2.55); % was 1.2
\draw[black, line width=0.15mm] (0.75,2.45)--(0.75,2.55); % was 1.25
\draw[black, line width=0.15mm] (0.8,2.45)--(0.8,2.55); % was 1.3

\draw[green!50!black, line width=0.5mm] (0.5,2.5)--++(0,0.5); % was 1

\draw[green!50!black, line width=0.5mm] (1.0,2.5)--++(0,-0.5)--++(0.5,0); % was 1.5

\foreach \x in {4,...,5}
\draw[green!50!black, line width=0.5mm] (0.5,\x)--++(0,-0.5)--++(0.5,0); % was 1

\foreach \x in {3,...,5}
\draw[orange!75!black, line width=0.5mm] (1.0,\x-0.5)--++(0,0.5)--++(0.5,0); % was 1.5

\node[left] at (0,0) [scale=1]{\tiny{0}};
\node[left] at (0,1) [scale=1]{\tiny{$j_0$}};
\node[left] at (0,2) [scale=1]{\tiny{$j_0{+}2$}};
\node[left] at (0,3) [scale=1]{\tiny{$j_0{+}4$}};
\node[left] at (0,5) [scale=1]{\tiny{$n{-}1$}};

\node at (0,-0.15) [scale=1]{\tiny{$q$}};
\node at (0.5,-0.15) [scale=1]{\tiny{+1}};
\node at (1,-0.15) [scale=1]{\tiny{+2}};
\node at (1.5,-0.15) [scale=1]{\tiny{+3}};

}

\node[above] at (0.75,5) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.25) { Fig. 5.10. (a) Case 2.2$(b_1)$. (b) Case 2.2$(b_2)$.};

}
\end{scope}

% CASE 2.2b2
\begin{scope}[xshift=2.5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,5);

{
\foreach \x in {0,...,5}
\draw[blue, line width=0.5mm] (0,\x)--++(0.5,0); % shifted from 0.5

\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.2,\x+0.45)--(0.2,\x+0.55); % was 0.7
\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.25,\x+0.45)--(0.25,\x+0.55); % was 0.75
\foreach \x in {0,...,4}
\draw[black, line width=0.15mm] (0.3,\x+0.45)--(0.3,\x+0.55); % was 0.8

\foreach \x in {0,1}
\draw[blue, line width=0.5mm] (0.5,\x)--++(0,0.5)--++(0.5,0); % was 1

\foreach \x in {0,1}
\draw[blue, line width=0.5mm] (1.0,\x+0.5)--++(0,-0.5)--++(0.5,0); % was 1.5

\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0); % was 1

\draw[black, line width=0.15mm] (0.45,2.2)--(0.55,2.2); % shifted from (0.95,1.05)
\draw[black, line width=0.15mm] (0.45,2.25)--(0.55,2.25);
\draw[black, line width=0.15mm] (0.45,2.3)--(0.55,2.3);

\draw[green!50!black, line width=0.5mm] (0.5,2)--++(0.5,0); % was 1
\draw[green!50!black, line width=0.5mm] (0.5,2.5)--++(0,0.5); % was 1

\foreach \x in {4,...,5}
\draw[green!50!black, line width=0.5mm] (0.5,\x)--++(0,-0.5)--++(0.5,0); % was 1

\foreach \x in {3,...,5}
\draw[orange!75!black, line width=0.5mm] (1.0,\x-0.5)--++(0,0.5)--++(0.5,0); % was 1.5

\draw[orange!75!black, line width=0.5mm](1.0,2)--++(0.5,0); % was 1.5

\node[left] at (0,0) [scale=1]{\tiny{0}};
\node[left] at (0,1) [scale=1]{\tiny{$j_0$}};
\node[left] at (0,2) [scale=1]{\tiny{$j_0{+}2$}};
\node[left] at (0,3) [scale=1]{\tiny{$j_0{+}4$}};
\node[left] at (0,5) [scale=1]{\tiny{$n{-}1$}};

\node at (0,-0.15) [scale=1]{\tiny{$q$}};
\node at (0.5,-0.15) [scale=1]{\tiny{+1}};
\node at (1,-0.15) [scale=1]{\tiny{+2}};
\node at (1.5,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (0.75,5) [scale=1.25]{(b)};

}
\end{scope}

\end{tikzpicture}

==> (inline-107) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,1)--++(0,0.5);
     
\end{scope}

\draw [blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,0.5)(0.6,0.7)(0.9,0.8)(1,1)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.1,1.7)(1.5,1.65)(1.65,1.35)(1.5,0.9)(1.25,0.8)(1.1,0.7)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0)(1.8,0.75)(1.6,1.75)(1,2)(0.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.35,0.8)(0.2,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,0)(0.2,-0.05)(0.1,0.2)};

\draw[fill=orange] (0.5,0) -- ++(-45:0.035) arc[start angle=-45, end angle=135, radius=0.035] -- cycle;
\draw[fill=blue]   (0.5,0) -- ++(135:0.035) arc[start angle=135, end angle=315, radius=0.035] -- cycle;

\draw[fill=blue, opacity=1] (0.2,1)  circle [radius=0.05];

\draw[fill=orange, opacity=1] (0.5,0.5)  circle [radius=0.035];
\draw[fill=orange, opacity=1] (1,0.5)  circle [radius=0.035];
\draw[fill=blue, opacity=1] (0.1,0.2)  circle [radius=0.05];

\draw[fill=orange]     (1,0) -- ++(45:0.035) arc[start angle=45, end angle=225, radius=0.035] -- cycle;    
\draw [fill=blue]     (1,0) -- ++(225:0.035) arc[start angle=225, end angle=405, radius=0.035] -- cycle;

\node[right] at  (0.96,1.32) [scale=0.8]{\small{$e_X$}};
\node[left] at  (0.55,1.15) [scale=0.8]{\small{$e_Y$}};

\node[right] at  (1,0.5) [scale=0.8]{\small{$v_{t-1}$}};
\node[left] at  (0.5,0.5) [scale=0.8]{\small{$v_{s+1}$}};
\node[right] at  (0.45,0.05) [scale=0.8]{\small{$v_s$}};
\node[right] at  (0.95,0.075) [scale=0.8]{\small{$v_t$}};
\node[left] at  (0.1,0.2) [scale=0.8]{\small{$v$}};

\node[left] at  (0.2,1) [scale=0.8]{\small{$u$}};

\node at  (0.75, 1.25) [scale=0.8]{W};
\node at  (0.2, 1.3) [scale=0.8]{Y};
\node at  (1.3, 1.2) [scale=0.8]{X};
\node at  (0.75, 0.33) [scale=0.6]{\small{$N_{J_X}$}};

\node[below, align=center, text width=4.5cm] at (1, -0.15) { Fig. 5.12. Case 1.1(a).};

\end{scope}

\end{tikzpicture}

==> (inline-108) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}
\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (3,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (1.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, orange, line width=0.5mm] (2.0,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (2.0,1)--++(0,0.5);
     
\end{scope}

\draw [blue, line width=0.5mm] (2.0,0)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,0.5)--++(0,0.5);

\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,0)(0.9,0.35)(1.5,0.6)(1.9,0.7)(2,1)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2,1.5)(2.1,1.7)(2.5,1.65)(2.65,1.35)(2.5,0.9)(2.25,0.8)(2.1,0.7)(2.0,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(2.5,0)(2.8,0.75)(2.6,1.75)(1.5,2.1)(0,2)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(1,1.75)(1.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1)(1.4,0.8)(0.75,0.7)(0.4,0.35)(0.1,0.35)(0,0.5)};

\draw[fill=orange, opacity=1] (1.5,0)  circle [radius=0.05];

\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.05];

\draw[fill=orange, opacity=1] (2.0,0.5)  circle [radius=0.035];
%\draw[fill=blue, opacity=1] (1.1,0.2)  circle [radius=0.05];

\draw[fill=orange]     (2.0,0) -- ++(45:0.035) arc[start angle=45, end angle=225, radius=0.035] -- cycle;    
\draw [fill=blue]     (2.0,0) -- ++(225:0.035) arc[start angle=225, end angle=405, radius=0.035] -- cycle;

\node[right] at  (1.96,1.32) [scale=0.8]{\small{$e_X$}};
\node[left] at  (1.55,1.15) [scale=0.8]{\small{$e_Y$}};

\node[right] at  (2.0,0.5) [scale=0.8]{\small{$v_{t-1}$}};
%\node[left] at  (1.5,0.5) [scale=0.8]{\small{$v_{s+1}$}};
\node[right] at  (1.475,0.05) [scale=0.8]{\small{$v_1$}};
\node[right] at  (1.95,0.075) [scale=0.8]{\small{$v_t$}};
%\node[left] at  (1.1,0.2) [scale=0.8]{\small{$v$}};

\node[left] at  (0,1) [scale=0.8]{\small{$v_r$}};

\node at  (1.75, 1.25) [scale=0.8]{W};
\node at  (1.2, 1.3) [scale=0.8]{Y};
\node at  (2.3, 1.2) [scale=0.8]{X};
\node at  (1.7, 0.33) [scale=0.8]{\small{$N_{J_X}$}};

\node at  (0.25, 1.25) [scale=0.78]{\small{$N_{J_Y}$}};

\node[below, align=center, text width=4.5cm] at (1.5, -0.15) { Fig. 5.13. Case 2.};

\end{scope}

\end{tikzpicture}

==> (inline-109) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,1)--++(0,0.5);  
\end{scope}

\draw[orange, line width=0.5mm] (1,0.5)--++(0,-0.5);

\draw [blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1)(0.75,0.65)(0,0.3)(0,0)};
\draw [orange, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.1,1.7)(1.5,1.65)(1.65,1.35)(1.5,0.9)(1.25,0.8)(1.1,0.7)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0)(1.8,0.75)(1.6,1.75)(1,2)(0.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.35,0.8)(0,1)};

\draw[fill=orange, opacity=1] (0.5,0)  circle [radius=0.05];

\draw[fill=orange, opacity=1] (1,0.5)  circle [radius=0.035];

\draw[fill=orange]     (1,0) -- ++(45:0.035) arc[start angle=45, end angle=225, radius=0.035] -- cycle;    
\draw [fill=blue]     (1,0) -- ++(225:0.035) arc[start angle=225, end angle=405, radius=0.035] -- cycle;

\node[right] at  (0.96,1.32) [scale=0.8]{\small{$e_X$}};
\node[left] at  (0.55,1.15) [scale=0.8]{\small{$e_Y$}};

\node[right] at  (1,0.5) [scale=0.8]{\small{$v_{t-1}$}};

\node[right] at  (0.475,0.05) [scale=0.8]{\small{$v_1$}};
\node[right] at  (0.95,0.075) [scale=0.8]{\small{$v_t$}};

\node[above] at  (0.5,2) [scale=0.8]{\tiny{$k$}};
\node[above] at  (1,2) [scale=0.8]{\tiny{$+1$}};
\node[left] at  (0,0) [scale=0.8]{\tiny{$0$}};
\node[left] at  (0,0.5) [scale=0.8]{\tiny{$1$}};

\node[above] at  (0,1) [scale=0.8]{\small{$u$}};
\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.05];

\node at  (0.75, 1.25) [scale=0.8]{W};
\node at  (0.2, 1.3) [scale=0.8]{Y};
\node at  (1.3, 1.2) [scale=0.8]{X};
\node at  (0.75, 0.33) [scale=0.8]{\small{$N_{J_X}$}};

\draw [->,black, very thick] (2.1,0.6)--(2.65,0.6);
\node[above] at  (2.375,0.6) [scale=0.75]{\small{$bb_{v_1}(east)$}};

\end{scope}

\node[below, align=center, text width=4.5cm] at (5, -0.15) { Fig. 5.14. Case 2.2.};

\begin{scope}[xshift=2.75cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(0,-0.5);  
\end{scope}

%\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(-0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1)(0.75,0.65)(0,0.3)(0,0)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.1,1.7)(1.5,1.65)(1.65,1.35)(1.5,0.9)(1.25,0.8)(1.1,0.7)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0)(1.8,0.75)(1.6,1.75)(1,2)(0.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.35,0.8)(0,1)};

%\draw[fill=blue, opacity=1] (0.5,0)  circle [radius=0.05];

\draw[fill=blue, opacity=1] (1,0.5)  circle [radius=0.05];

\node[right] at  (0.96,1.32) [scale=0.8]{\small{$e_X$}};
\node[left] at  (0.55,1.15) [scale=0.8]{\small{$e_Y$}};

\node[above] at  (0,1) [scale=0.8]{\small{$u$}};
\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.05];

\node at  (0.75, 1.25) [scale=0.8]{W};
\node at  (0.75, 0.33) [scale=0.8]{\small{$N_{J_X}$}};

\node[above] at  (0.5,2) [scale=0.8]{\tiny{$k$}};
\node[above] at  (1,2) [scale=0.8]{\tiny{$+1$}};
\node[left] at  (0,0) [scale=0.8]{\tiny{$0$}};
\node[left] at  (0,0.5) [scale=0.8]{\tiny{$1$}};

\draw [->,black, very thick] (2.1,0.6)--(2.65,0.6);
\node[above] at  (2.375,0.6) [scale=0.8]{\small{Sw($W$)}};

\end{scope}

\begin{scope}[xshift=5.5cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);  
\end{scope}

%\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(-0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0.5,0);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1)(0.75,0.65)(0,0.3)(0,0)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.1,1.7)(1.5,1.65)(1.65,1.35)(1.5,0.9)(1.25,0.8)(1.1,0.7)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0)(1.8,0.75)(1.6,1.75)(1,2)(0.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.35,0.8)(0,1)};

\draw[fill=blue, opacity=1] (1,0.5)  circle [radius=0.05];

\node[above] at  (0,1) [scale=0.8]{\small{$u$}};
\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.05];

\node at  (0.75, 1.25) [scale=0.8]{W};
%\node at  (0.75, 0.33) [scale=0.6]{\small{$N_{J_X}$}};

\draw [->,black, very thick] (2.1,0.6)--(2.65,0.6);
\node[above] at  (2.375,0.6) [scale=0.75]{\small{$bb_{v_1}(south)$}};

\end{scope}

\begin{scope}[xshift=8.25cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);  
\end{scope}

%\draw[blue, line width=0.5mm] (1,0.5)--++(-0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(-0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0,0.5);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1)(0.75,0.65)(0,0.3)(0,0)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.1,1.7)(1.5,1.65)(1.65,1.35)(1.5,0.9)(1.25,0.8)(1.1,0.7)(1,0.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,0)(1.8,0.75)(1.6,1.75)(1,2)(0.5,1.5)};
\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1)(0.35,0.8)(0,1)};

\node[above] at  (0,1) [scale=0.8]{\small{$u$}};
\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.05];

\draw[fill=blue, opacity=1] (1.5,0)  circle [radius=0.05];

\node at  (0.75, 1.25) [scale=0.8]{W};
%\node at  (0.75, 0.33) [scale=0.6]{\small{$N_{J_X}$}};

\end{scope}

\end{tikzpicture}

==> (inline-110) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!50!white, opacity=0.5] (0.5,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(1,0);
\draw [blue, line width=0.5mm] (0.0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,0.5)--++(0.5,0);
\draw[fill=blue] (1,0.5) circle (0.05);
\node[above] at (1,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$v$}};

%black lines
{
%\draw[black, line width=0.15mm] ...;
}

% labellings 
{
\node at (0.75,0.25) [scale=0.8] {\small{$Z$}};

\node[above] at (0.0,1) [scale=1] {\tiny{$-1$}};
\node[above] at (0.5,1) [scale=1] {\tiny{$k$}};
\node[above] at (1.0,1) [scale=1] {\tiny{$+1$}};

\node[right] at (1.5,0) [scale=1] {\tiny{$0$}};
\node[right] at (1.5,0.5) [scale=1] {\tiny{$1$}};
\node[right] at (1.5,1) [scale=1] {\tiny{$2$}};
}

}

\node[above] at (0.75,1.15) [scale=1.25]{(a)};

\node[below, align=left, text width=16cm] at (5, -0.25) { Fig. 5.16. (a). Case 1.1(a). (b). Case 1.1(b). (c). Case 1.1(c). (d). Case 1.2(a). (e). Case 1.2(b).};

\end{scope}

\begin{scope}[xshift=2.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!50!white, opacity=0.5] (0.5,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(1,0);
\draw [blue, line width=0.5mm] (0.0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,0.5)--++(0,0.5);
\draw[fill=blue] (1,0.5) circle (0.05);
\node[right] at (1,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$v$}};

%black lines
{
%\draw[black, line width=0.15mm] ...;
}

% labellings 
{
\node at (0.75,0.25) [scale=0.8] {\small{$Z$}};

\node[above] at (0.0,1) [scale=1] {\tiny{$-1$}};
\node[above] at (0.5,1) [scale=1] {\tiny{$k$}};
\node[above] at (1.0,1) [scale=1] {\tiny{$+1$}};

\node[right] at (1.5,0) [scale=1] {\tiny{$0$}};
\node[right] at (1.5,0.5) [scale=1] {\tiny{$1$}};
\node[right] at (1.5,1) [scale=1] {\tiny{$2$}};
}

}

\node[above] at (0.75,1.15) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=4.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\fill[blue!50!white, opacity=0.5] (0.5,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(1,0);
\draw [blue, line width=0.5mm] (0.0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,1)--++(0,-0.5)--++(0.5,0);
%\draw[fill=blue] (1,0.5) circle (0.05);
%\node[right] at (1,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$v$}};

%black lines
{
%\draw[black, line width=0.15mm] ...;
}

% labellings 
{
\node at (0.75,0.25) [scale=0.8] {\small{$Z$}};

\node[above] at (0.0,1) [scale=1] {\tiny{$-1$}};
\node[above] at (0.5,1) [scale=1] {\tiny{$k$}};
\node[above] at (1.0,1) [scale=1] {\tiny{$+1$}};

\node[right] at (1.5,0) [scale=1] {\tiny{$0$}};
\node[right] at (1.5,0.5) [scale=1] {\tiny{$1$}};
\node[right] at (1.5,1) [scale=1] {\tiny{$2$}};
}

}

\node[above] at (0.75,1.15) [scale=1.25]{(c)};

\end{scope}

\begin{scope}[xshift=7.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!50!white, opacity=0.5] (0.0,0)--++(1,0)--++(0,0.5)--++(-1,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.0,0)--++(0,0.5)--++(1,0);

\draw[fill=blue] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$v$}};

% labellings 
{
\node at (0.75,0.25) [scale=0.8]{\small{$Z$}};
\node at (0.25,0.75) [scale=0.8]{\small{$W$}};

\node[above] at (0.5,1) [scale=1]{\tiny{$k$}};
\node[above] at (0.0,1) [scale=1]{\tiny{$-1$}};

\node[right] at (1.0,0) [scale=1]{\tiny{$0$}};
\node[right] at (1.0,0.5) [scale=1]{\tiny{$1$}};
}

}

\node[above] at (0.5,1.15) [scale=1.25]{(d)};

\end{scope}

\begin{scope}[xshift=9cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

\fill[blue!50!white, opacity=0.5] (0.0,0)--++(1,0)--++(0,0.5)--++(-1,0);
\fill[blue!50!white, opacity=0.5] (0.0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,1)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$v$}};

% labellings 
{
\node at (0.75,0.25) [scale=0.8]{\small{$Z$}};

\node[above] at (0.5,1) [scale=1]{\tiny{$k$}};
\node[above] at (0.0,1) [scale=1]{\tiny{$-1$}};

\node[right] at (1.0,0) [scale=1]{\tiny{$0$}};
\node[right] at (1.0,0.5) [scale=1]{\tiny{$1$}};
}

}

\node[above] at (0.5,1.15) [scale=1.25]{(e)};

\end{scope}

\end{tikzpicture}

==> (inline-111) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,1);

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[above] at (0,0.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_s$}};

\draw (0.5,0) circle (0.05);
\draw (0.5,1) circle (0.05);
\draw (1,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);
}
% labellings 
{
\node[above] at (0,1) [scale=1]{\tiny{$k$}};
\node[right] at (1,0.5) [scale=1]
{\tiny{$\ell$}};

\node[above] at (0.5,1.15) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,0.5);

\draw [->,black, very thick] (0.7,0.25)--(1.3,0.25);
\node[above] at  (1,0.25) [scale=0.8]{\small{$\text{Sw}(R(k,l))$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
   
\end{scope}

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,0) circle (0.05);
\node[above] at (0,0) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue] (0,0.5) circle (0.035);
\node[above] at (0,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[above] at (0.5,0.5) [scale=0.8]{\small{$v_{s+1}$}};

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.3)--++(0.1,0);
}

% labellings 
{

\node[right] at (0.5,0) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};

\node[above] at (1,0.65) [scale=1.25]{(b)};

\node[below, align=left, text width=12cm] at (1.5, -0.25) { Fig. 5.18. (a) Case 1. (b) Case 2.1 with $v(k+1,l+1)=v_{s+1}$. (c) Case 2.1 with $v(k+1,l+1)=v_{s-1}$.};

}

}

\end{scope}

\begin{scope}[xshift=3.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\draw[fill=blue] (0,0) circle (0.05);
% labellings 
{

\node[right] at (0.5,0) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};

}

}

\end{scope}

\begin{scope}[xshift=5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,0.5);

\draw [->,black, very thick] (0.7,0.25)--(1.3,0.25);
\node[above] at  (1,0.25) [scale=0.8]{\small{$bb_{v}(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
   
\end{scope}

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,0) circle (0.05);
\node[above] at (0,0) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue] (0,0.5) circle (0.035);
\node[above] at (0,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[above] at (0.5,0.5) [scale=0.8]{\small{$v_{s-1}$}};

% labellings 
{

\node[right] at (0.5,0) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};

\node[above] at (1,0.65) [scale=1.25]{(c)};

}

}

\end{scope}

\begin{scope}[xshift=6.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,0.5);

\draw [blue, line width=0.5mm] (0,0.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0.5,0.5) circle (0.05);
% labellings 
{

\node[right] at (0.5,0) [scale=1]{\tiny{$\ell$}};

\node[below] at (0,0) [scale=1]
{\tiny{$k$}};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-112) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,0.5);

\draw[yellow, line width =0.2mm] (0,0.5) -- (1,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0) circle (0.05);
\node[left] at (0,0) [scale=0.8]{\small{$v_1$}};

\draw (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (-0.05,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.3)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.25)--++(0.1,0);
}
% labellings 
{
\node[right] at (1,0) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,0.5) [scale=1]{\tiny{$+1$}};

\node[above] at (0,0.5) [scale=1] {\tiny{$k$}};
\node[above] at (0.5,0.5) [scale=1] {\tiny{$+1$}};

}

}

\node[above] at (0.5,0.65) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=1.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[yellow, line width =0.2mm] (0.5,0) -- (0.5,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[above] at (0,0.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue] (0.5,1) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

}
% labellings 
{
\node[right] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (0.5,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (0.5,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0,1) [scale=1] {\tiny{$k$}};

\node[above] at (0.25,1.15) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=3.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[yellow, line width =0.2mm] (0,0) -- (0,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[left] at (0,0.5) [scale=0.8]{\small{$v_1$}};

\draw (0,1) circle (0.05);
\draw (0,0) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.3)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.25)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

}
% labellings 
{
\node[right] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (0.5,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (0.5,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0,1) [scale=1] {\tiny{$k$}};

\node[above] at (0.25,1.15) [scale=1.25]{(c)};

}

}

\node[below, align=left, text width=14cm] at (0.5, -0.25) { Fig. 5.19. (a) $n-1=l+1$. (b) $m-1=l+1$. (c) $k-1 \geq 0$. (d) $e(k+1;l,l+1) \in H$. (e)  $e(k+1;l,l+1) \notin H$. };

\end{scope}

\begin{scope}[xshift=4.75cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5); 
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.05];

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
}

\node[above] at (0.5,2) [scale=1]
{\tiny{$k$}};
\node[above] at (1,2) [scale=1]
{\tiny{$+1$}};
\node[above] at (1.5,2) [scale=1]
{\tiny{$+2$}};

\node[left] at (0,0.5) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]
{\tiny{$+2$}};

\node[above] at (0.75,2.15) [scale=1.25]{(d)};

\end{scope}

\begin{scope}[xshift=7cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5); 
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5); 

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0); 

\draw[blue, line width=0.5mm] (1,2)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.05];

%black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);
}

\node[above] at (0.5,2) [scale=1]
{\tiny{$k$}};
\node[above] at (1,2) [scale=1]
{\tiny{$+1$}};
\node[above] at (1.5,2) [scale=1]
{\tiny{$+2$}};

\node[left] at (0,0.5) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]
{\tiny{$+2$}};

\node[above] at (0.75,2.15) [scale=1.25]{(e)};
  
\end{scope}

\end{tikzpicture}

==> (inline-113) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

{

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
\node[above] at (0.5,2) [scale=1]{\small{$v$}};

\draw[opacity=1, fill=blue] (0.5,0.5) circle [radius=0.05];
\node[above] at (0.5,0.5) [scale=1]{\small{$u$}};

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,1) [scale=1]{\tiny{$b$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0) [scale=1]{\tiny{$-2$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+2$}};

\node[above] at (0.75,2.5) [scale=1.25]{(a)};

}

}
\end{scope}

\begin{scope}[xshift=2.5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

{

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
\node[above] at (0.5,2) [scale=1]{\small{$v$}};

\draw[opacity=1, fill=blue] (0.5,0) circle [radius=0.05];
\node[right] at (0.45,0.1) [scale=1]{\small{$u$}};

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,1) [scale=1]{\tiny{$b$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0) [scale=1]{\tiny{$-2$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+2$}};

}

\node[above] at (0.75,2.5) [scale=1.25]{(b)};

}
\end{scope}

\begin{scope}[xshift=5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

{

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

{
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[orange, line width=0.15mm] (0.7,-0.05)--++(0,0.1);
\draw[orange, line width=0.15mm] (0.75,-0.05)--++(0,0.1);
\draw[orange, line width=0.15mm] (0.8,-0.05)--++(0,0.1);

}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
\node[above] at (0.5,2) [scale=1]{\small{$v$}};

\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};

\node[left] at (0,1) [scale=1]{\tiny{$b$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0) [scale=1]{\tiny{$-2$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+2$}};

}

\node[above] at (0.75,2.5) [scale=1.25]{(c)};

\node[right, align=left, text width=5cm] at (2, 1) { Fig. 5.20. Case 2.2(a) with: (a) $v(k,b-1)=u$, (b) $v(k,b-2)=u$. (c) $e(k-1,k;b-2) \in H$ (green).};

}
\end{scope}

\end{tikzpicture}

==> (inline-114) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3);

{

\draw[blue, line width=0.5mm] (1,1)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[orange!75!black, line width=0.5mm] (2,0)--++(-0.5,0)--++(0,0.5);

\draw[orange!75!black, line width=0.5mm] (2,1)--++(-0.5,0)--++(0,0.5);

{
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);
}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};

\node[left] at (0,0.5) [scale=1]{\tiny{1}};
\node[left] at (0,0) [scale=1]{\tiny{0}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (1,3) [scale=1.25]{(a)};

\node[below, align=left, text width=14cm] at (4, -0.25) { Fig. 5.21. (a) Case 2.2(c). (b) Case 2.2$(c_1)$ with $(e(v), fs\text{-}A_0, \text{North})$. (c) Case 2.2$(c_2)$. };

}
\end{scope}

\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3.5);

{

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,3.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (2,0)--++(-0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (2,1)--++(-0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (1,2)--++(0.5,0);

{
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);
}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];

\node[left] at (0,3.5) [scale=1]{\tiny{$n-1$}};

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};

\node[left] at (0,0.5) [scale=1]{\tiny{1}};
\node[left] at (0,0) [scale=1]{\tiny{0}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (1,3.5) [scale=1.25]{(b)};

}
\end{scope}

\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,3);

{

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

{
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.7,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,2.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,2.45)--++(0,0.1);

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};

\node[left] at (0,0.5) [scale=1]{\tiny{1}};
\node[left] at (0,0) [scale=1]{\tiny{0}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (1,3) [scale=1.25]{(c)};

}
\end{scope}

\end{tikzpicture}

==> (inline-115) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]
  % grid unchanged
  \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

  %\draw[yellow, line width =0.2mm] (1.5,0) -- (1.5,1);

  % translated paths and shapes (y - 0.5)
  \draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5); 
  \draw[blue, line width=0.5mm] (0.5,1.0)--++(0.5,0);
  \draw[blue, line width=0.5mm] (1,0.0)--++(0,0.5)--++(0.5,0); 

  \draw[blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);

  \draw[fill=blue, opacity=1] (0.5,1.0) circle [radius=0.05];
  \draw[opacity=1] (1.5,0.0) circle [radius=0.05];

  % k-labels (y - 0.5)
  \node[above] at (0.5,1) [scale=1]{\tiny{$k$}};
  \node[above] at (1,1) [scale=1]{\tiny{$+1$}};
  \node[above] at (1.5,1) [scale=1]{\tiny{$+2$}};

  % vertical labels (y - 0.5)
  \node[left] at (0,0.0) [scale=1]{\tiny{$-2$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};

  % text label (y - 0.5)
  \node[below] at (0.5,1.0) [scale=1]{\small{$v$}};

  % black lines (y - 0.5)
{
\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (1.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.3)--++(0.1,0);
  }

\node[above] at (0.75,1.15) [scale=1.25]{(a)};

\node[below, align=left, text width=14cm] at (3.25, -0.25) { Fig. 5.22. Continuation of Case 2.2 of proof of Proposition 5.6 with: (a) $k+2=m-1$ and $e(k+2;l-1,l) \in H$; (b) $k+2=m-1$ and $e(k+2;l-1,l) \notin H$; (c) $k+2=m-1$, $e(k+2;l-1,l) \notin H$, and $l-3=0$. };

\end{scope}

\begin{scope}[xshift=2.5cm]
  % grid unchanged
  \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

  %\draw[yellow, line width =0.2mm] (1.5,0) -- (1.5,1);

  % translated paths and shapes (y - 0.5)
  \draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5); 
  \draw[blue, line width=0.5mm] (0.5,1.0)--++(0.5,0);
  \draw[blue, line width=0.5mm] (1,0.0)--++(0,0.5)--++(0.5,0); 

  \draw[blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

  \draw[fill=blue, opacity=1] (0.5,1.0) circle [radius=0.05];
  %\draw[opacity=1] (1.5,0.0) circle [radius=0.05];

  % k-labels (y - 0.5)
  \node[above] at (0.5,1) [scale=1]{\tiny{$k$}};
  \node[above] at (1,1) [scale=1]{\tiny{$+1$}};
  \node[above] at (1.5,1) [scale=1]{\tiny{$+2$}};

  % vertical labels (y - 0.5)
  \node[left] at (0,0.0) [scale=1]{\tiny{$-2$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};

  % text label (y - 0.5)
  \node[below] at (0.5,1.0) [scale=1]{\small{$v$}};

  % black lines (y - 0.5)
{
\draw[black, line width=0.15mm] (0.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (1.2,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.25,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (1.3,-0.05)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,0.8)--++(0.1,0);
  }

  \node[above] at (0.75,1.15) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=5cm]
  % grid unchanged
  \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

  % translated paths and shapes (y + 0.5)
  \draw[blue, line width=0.5mm] (0,1.0)--++(0.5,0)--++(0,-0.5); 
  \draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);
  \draw[blue, line width=0.5mm] (1,0.5)--++(0,0.5)--++(0.5,0); 

  \draw[blue, line width=0.5mm] (1.5,1.0)--++(0,-0.5);

  \draw[blue, line width=0.5mm] (0.5,0)--++(1,0)--++(0,0.5);
  \draw[blue, line width=0.5mm] (0.5,0.5)--++(0.5,0);

  \draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.05];

  % k-labels (unchanged)
  \node[above] at (0.5,1.5) [scale=1]{\tiny{$k$}};
  \node[above] at (1,1.5) [scale=1]{\tiny{$+1$}};
  \node[above] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

  % vertical labels (y + 0.5)
  \node[left] at (0,0) [scale=1]{\tiny{$-3$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-2$}};
  \node[left] at (0,1.0) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,1.5) [scale=1]{\tiny{$\ell$}};

  % text label (y + 0.5)
  \node[below] at (0.5,1.5) [scale=1]{\small{$v$}};

  % black lines (y + 0.5)
  {
  \draw[black, line width=0.15mm] (0.2,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.25,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.3,0.45)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.2,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.25,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.3,0.45)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);
  }

   % \draw[yellow, line width =0.2mm] (1.5,0) -- (1.5,1.5);
  %\draw[yellow, line width =0.2mm] (0,0) -- (1.5,0);

\node[above] at (0.75,1.65) [scale=1.25]{(c)};
 
\end{scope}

\end{tikzpicture}

==> (inline-116) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm]
  % grid unchanged
  \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

  % yellow lines (translated)
  %\draw[yellow, line width =0.2mm] (1.5,0) -- (1.5,2);

  % translated paths and shapes (y + 0.5)
  \draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5); 
  \draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0);
  \draw[blue, line width=0.5mm] (1,1.0)--++(0,0.5)--++(0.5,0); 
  \draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-1);

  \draw[blue, line width=0.5mm] (1,0.5)--++(0,0.5);
  
  \draw[fill=blue, opacity=1] (0.5,2.0) circle [radius=0.05];

  % k-labels (unchanged)
  \node[above] at (0.5,2) [scale=1]{\tiny{$k$}};
  \node[above] at (1,2) [scale=1]{\tiny{$+1$}};
  \node[above] at (1.5,2) [scale=1]{\tiny{$+2$}};

  % translated vertical labels (y + 0.5)
  \node[left] at (0,0) [scale=1]{\tiny{$-4$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
  \node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
  \node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};

  % translated text label (y + 0.5)
  \node[below] at (0.5,2.0) [scale=1]{\small{$v$}};

  % translated black lines (y + 0.5)
  {
  \draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
  }

  \node[above] at (0.75,2.15) [scale=1.25]{(a)};

\node[right, align=left, text width=7cm] at (4.5, 1) { Fig. 5.23. Continuation of Case 2.2 of proof of Proposition 5.6 with $k+2=m-1$, $e(k+2;l-1,l) \notin H$, $l-4 \geq 0$, and: (a) $e(k+1;l-3,l-2) \in H$; (b) $e(k+1;l-3,l-2) \notin H$};

\end{scope}

\begin{scope}[xshift=2.5cm]
  % grid unchanged
  \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

  % yellow lines (translated)
  %\draw[yellow, line width =0.2mm] (1.5,0) -- (1.5,2);

  % translated paths and shapes (y + 0.5)
  \draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5); 
  \draw[blue, line width=0.5mm] (0.5,2.0)--++(0.5,0);
  \draw[blue, line width=0.5mm] (1,1.0)--++(0,0.5)--++(0.5,0); 
  \draw[blue, line width=0.5mm] (1.5,1.5)--++(0,-1);

  \draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0);

  \draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5);

  \draw[blue, line width=0.5mm] (1.5,0)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

  \draw[fill=blue, opacity=1] (0.5,2.0) circle [radius=0.05];

  % k-labels (unchanged)
  \node[above] at (0.5,2) [scale=1]{\tiny{$k$}};
  \node[above] at (1,2) [scale=1]{\tiny{$+1$}};
  \node[above] at (1.5,2) [scale=1]{\tiny{$+2$}};

  % translated vertical labels (y + 0.5)
  \node[left] at (0,0) [scale=1]{\tiny{$-4$}};
  \node[left] at (0,0.5) [scale=1]{\tiny{$-3$}};
  \node[left] at (0,1.0) [scale=1]{\tiny{$-2$}};
  \node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
  \node[left] at (0,2.0) [scale=1]{\tiny{$\ell$}};

  % translated text label (y + 0.5)
  \node[below] at (0.5,2.0) [scale=1]{\small{$v$}};

  % translated black lines (y + 0.5)
  {
  \draw[black, line width=0.15mm] (0.2,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.25,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.3,0.95)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.2,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.25,0.95)--++(0,0.1);
  \draw[black, line width=0.15mm] (1.3,0.95)--++(0,0.1);

  \draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
  \draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

  \draw[black, line width=0.15mm] (0.95,0.7)--++(0.1,0);
  \draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
  \draw[black, line width=0.15mm] (0.95,0.8)--++(0.1,0);

  \draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
  \draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);
  
  }

   \node[above] at (0.75,2.15) [scale=1.25]{(b)};
   
\end{scope}

\end{tikzpicture}

==> (inline-117) <==
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-1);
\draw [blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-1);

\draw[] (0,0.5) circle (0.05);
\draw[] (0,1) circle (0.05);
\draw[] (0,1.5) circle (0.05);
\draw[] (0.5,1.5) circle (0.05);

\draw[fill=blue] (0.5,1) circle (0.035);
\node[above] at (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_x$}};

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};
\node[right] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

}

}

  \node[above] at (0.75,1.5) [scale=1.25]{(a)};

\node[right, align=left, text width=7cm] at (4.5, 0.75) { Fig. 5.24. Continuation of Case 2.2$(b_1).(i)$ of proof of Proposition 5.6, with $u$ incident on $P(X,Y)$. (a) Case 1. (b) Case 1.2 with $j>0$};

\end{scope}

\begin{scope}[xshift=2.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-1);
\draw [blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-1);
\draw [blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[red] (0.5,2) circle (0.05);
\draw[red] (1,1.5) circle (0.05);

\draw[fill=blue] (0,1.5) circle (0.05);
\node[above] at (0,1.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[above] at (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_x$}};

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};
\node[right] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

}

}

  \node[above] at (0.75,2) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-118) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

\end{scope}

\draw [->,black, very thick] (2.2,0.6)--(2.8,0.6);
\node[above] at  (2.5,0.6) [scale=0.8]{\small{$\text{Sw}(W')$}};

%\draw[] (0.5,2) circle (0.05);

\draw[fill=blue] (0.5,1) circle (0.05);
\node[above] at (0.5,1) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1.5,1) circle (0.035);
\node[above] at (1.5,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_q$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.5,0) [scale=0.8]{\small{$v_{q'}$}};

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

}

}

\node[above] at (2.5,1.25) [scale=1.25]{(a)};

\node[below, align=left, text width=16cm] at (5.5, -0.25) { Fig. 5.25. Continuation of Case 2.2 of proof of Proposition 5.6. (a) Case 1.3(a) with $W'=W+(-1,-1)$; (b) Case 1.3$(b_1)$. };

\end{scope}

\begin{scope}[xshift=3cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(1,0)--++(0,0.5)--++(-0.5,0);
\draw [blue, line width=0.5mm] (0.5,0)--++(0.5,0);
\draw [blue, line width=0.5mm] (1.5,0)--++(0,1)--++(0.5,0);

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

%\node[below] at (0.75,0) [scale=0.75]{\small{\begin{tabular}{c} Fig. 4.42 (a).  $v_{s-1}=v(k,l)$  \end{tabular}}};
}

}

\end{scope}

\begin{scope}[xshift=5.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

%\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-1);
%\draw [blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

\end{scope}

%black lines
{
%\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
%\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

}

\draw [->,black, very thick] (2.2,0.6)--(2.8,0.6);
\node[above] at  (2.5,0.6) [scale=0.8]{\small{$bb_u(south)$}};

%\draw[] (0.5,2) circle (0.05);

\draw[fill=blue] (0.5,1) circle (0.05);
\node[above] at (0.5,1) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1.5,1) circle (0.035);
\node[above] at (1.5,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_q$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.5,0) [scale=0.8]{\small{$v_{q'}$}};

%\draw[fill=blue] (0.5,0) circle (0.035);
%\node[right] at (0.475,0.1) [scale=0.8]{\small{$v_{s+1}$}};

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

}

}

\node[above] at (2.5,1.25) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=8.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

\end{scope}

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

\end{scope}

\draw[fill=blue] (0.5,0) circle (0.05);

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-119) <==
\begin{tikzpicture}[scale=1.45]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

%\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-1);
%\draw [blue, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,-1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (0,0.5)--++(0.5,0);
    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (0.5,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,1)--++(-0.5,0);

    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.7,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,-0.05)--++(0,0.1);

}

\draw [->,black, very thick] (2.2,0.6)--(2.8,0.6);
\node[above] at  (2.5,0.6) [scale=0.8]{\small{$bb_u(south)$}};

%\draw[] (0.5,2) circle (0.05);

\draw[fill=orange] (0.5,1) circle (0.05);
\node[above] at (0.5,1) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1.5,1) circle (0.035);
\node[above] at (1.5,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=green!50!black] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_q$}};

\draw[fill=green!50!black] (0.5,0) circle (0.035);
\node[left] at (0.5,0) [scale=0.8]{\small{$v_{q'}$}};

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

}

}

\end{scope}

\begin{scope}[xshift=3cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

\end{scope}

%black lines
{
\draw[black, line width=0.15mm] (0.7,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,-0.05)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,-0.05)--++(0,0.1);

}
%\draw[] (0.5,2) circle (0.05);

\draw[fill=orange] (0.5,0) circle (0.05);
\node[above] at (0.5,0) [scale=0.8]{\small{$u'$}};

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

\draw [->,black, very thick] (2.2,0.6)--(2.8,0.6);
\node[above] at  (2.5,0.6) [scale=0.8]{\small{$bb_{u'}(east)$}};

\node[below, align=center, text width=15cm] at (2.5, -0.25) { Fig. 5.26. Case 1.3($b_2$), where $u'=v(k-1,l'-1)$ and $u''=v(k,l')$. };

}

}

\end{scope}

\begin{scope}[xshift=6cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\draw [blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (2,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);

\end{scope}

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

\end{scope}

\draw[fill=blue] (1,0.5) circle (0.05);

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

\node[below] at (1, 0.5) [scale=0.8]{$u''$};

\draw [->,black, very thick] (2.2,0.6)--(2.8,0.6);
\node[above] at  (2.5,0.6) [scale=0.8]{\small{$bb_{u''}(east)$}};

}

}

\end{scope}

\begin{scope}[xshift=9cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,0)--++(0.5,0);

\draw[fill=blue] (1.5,0) circle (0.05);

% labellings 
{

\node[right] at (2,0) [scale=1]{\tiny{$-1$}};
\node[right] at (2,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (2,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]{\tiny{$+1$}};

\node at (1.25, 0.75) [scale=0.8]{$W$};

}

}
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.75]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
   
\end{scope}

\draw [->,black, very thick] (1.7,0.6)--(2.3,0.6);
\node[above] at  (2,0.6) [scale=0.8]{\small{$bb_{u}(east)$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[above] at (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=blue] (0,0.5) circle (0.05);
\node[above] at (0,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_q$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.5,0) [scale=0.8]{\small{$v_{q'}$}};

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

\node[above] at (2,1) [scale=1.25]{(a)};

}

}

\node[below, align=center, text width=15cm] at (4.5, -0.25) { Fig. 5.27. (a) Case 1.4(a). (b) Case 1.4(b). };

\end{scope}

\begin{scope}[xshift=2.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\draw[fill=blue] (0.5,0) circle (0.05);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0,1)--++(0.5,0);

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

}

}

\end{scope}

\begin{scope}[xshift=5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
   
\end{scope}

\draw [->,black, very thick] (1.7,0.6)--(2.3,0.6);
\node[above] at  (2,0.6) [scale=0.8]{\small{$bb_{u}(east)$}};

\draw[fill=blue] (0.5,1) circle (0.035);
\node[above] at (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue] (1,1) circle (0.035);
\node[above] at (1,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=blue] (0,0.5) circle (0.05);
\node[above] at (0,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue] (0.5,0.5) circle (0.035);
\node[right] at (0.5,0.5) [scale=0.8]{\small{$v_q$}};

\draw[fill=blue] (0.5,0) circle (0.035);
\node[right] at (0.5,0) [scale=0.8]{\small{$v_{q'}$}};

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

\node[above] at (2,1) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=7.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw [blue, line width=0.5mm] (1,0)--++(0,1)--++(0.5,0);

\draw[red] (1.5,1) circle (0.05);
\draw[red] (1,0.5) circle (0.05);

\draw[fill=blue] (0.5,1) circle (0.05);
\node[above] at (0.5,1.05) [scale=0.8]{\small{$u'$}};

% labellings 
{

\node[right] at (1.5,0) [scale=1]{\tiny{$-1$}};
\node[right] at (1.5,0.5) [scale=1]{\tiny{$\ell'$}};
\node[right] at (1.5,1) [scale=1]{\tiny{$+1$}};

\node[below] at (0,0) [scale=1]{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1]{\tiny{$+1$}};

\node at (0.75, 0.75) [scale=0.8]{$W$};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-120) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm, yshift=0cm] 

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\fill[blue!50!white, opacity=0.5] (1,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[fill=orange, opacity=1] (0.5,0.5) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1.5,1) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1.5,1) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1,0.5) circle [radius=0.05];
\node[right] at  (1,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];
\node[above] at  (0.4,1) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue, opacity=1] (1.5,0.5) circle [radius=0.035];
\draw[fill=orange, opacity=1] (1,1) circle [radius=0.035];

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

\node at (0.75,0.75) [scale=1]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0.5,1.5) [scale=1]{\tiny{$a$}};
\node[above] at (1,1.5) [scale=1]{\tiny{$+1$}};
\node[above] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[above] at (0.75,1.65) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.1) { Fig. 5.29.  Case 2.2($a_1$) with: (a) $v(a+2,b) \in P_0$.  (b) $v(a+2,b) \notin P_0$. };

\end{scope}

\begin{scope}[xshift=2.25cm, yshift=0cm] 

\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\fill[blue!50!white, opacity=0.5] (1,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5);

\draw[blue, dotted, line width=0.5mm] (1.5,0)--++(0,1);

\draw[orange!90!black, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[fill=orange, opacity=1] (0.5,0.5) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1,0.5) circle [radius=0.05];
\node[right] at  (1,0.5) [scale=0.8]{\small{$u$}};

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];
\node[above] at  (0.4,1) [scale=0.8]{\small{$v_s$}};

\draw[fill=orange, opacity=1] (1,1) circle [radius=0.035];

\draw[fill=orange]     (1.5,1) -- ++(45:0.05) arc[start angle=45, end angle=225, radius=0.05] -- cycle;
\draw [fill=blue]     (1.5,1) -- ++(225:0.05) arc[start angle=225, end angle=405, radius=0.05] -- cycle;

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

\node at (0.75,0.75) [scale=1]{\small{$Z$}};
\node at (1.25,0.75) [scale=1]{\small{$Y$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0.5,1.5) [scale=1]{\tiny{$a$}};
\node[above] at (1,1.5) [scale=1]{\tiny{$+1$}};
\node[above] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[above] at (0.75,1.65) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-121) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm, yshift=0cm] 

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\fill[blue!50!white, opacity=0.5] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\fill[blue!50!white, opacity=0.5] (0,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0.5,0.5)--++(0.5,0);

\draw[fill=orange, opacity=1] (0.5,0.5) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1,0.5) circle [radius=0.05];
\node[right] at  (1,0.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];
\node[above] at  (0.4,1) [scale=0.8]{\small{$v_s$}};

%\draw[fill=blue, opacity=1] (1.5,0.5) circle [radius=0.035];
\draw[fill=orange, opacity=1] (1,1) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1.5,1) circle [radius=0.035];

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);

}

\node at (0.75,0.75) [scale=1]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0.5,1.5) [scale=1]{\tiny{$a$}};
\node[above] at (1,1.5) [scale=1]{\tiny{$+1$}};
\node[above] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[above] at (0.75,1.65) [scale=1.25]{(a)};

\node[below, align=left, text width=7cm] at (2, -0.1) { Fig. 5.30. (a)   Case 2.2($a_2$) (b)  Case 2.2(b). };

\end{scope}

\begin{scope}[xshift=2.25cm, yshift=0cm] 

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,1.5);

\fill[blue!50!white, opacity=0.5] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\fill[blue!50!white, opacity=0.5] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
%\fill[blue!50!white, opacity=0.5] (0,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5);
\draw[orange!90!black, line width=0.5mm] (1.5,1)--++(-0.5,0)--++(0,0.5);

\draw[orange!90!black, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange!90!black, line width=0.5mm] (1,0)--++(0,0.5);

\draw[fill=orange, opacity=1] (0.5,0.5) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1,0.5) circle [radius=0.05];
\node[right] at  (1,0.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.035];
\node[above] at  (0.4,1) [scale=0.8]{\small{$v_s$}};

%\draw[fill=blue, opacity=1] (1.5,0.5) circle [radius=0.035];
\draw[fill=orange, opacity=1] (1,1) circle [radius=0.035];

\draw[fill=orange, opacity=1] (1.5,1) circle [radius=0.035];

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,0.70)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,0.80)--++(0.1,0);

\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);

\draw[black, line width=0.15mm] (0.75,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,0.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.75,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.7,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.45)--++(0,0.1);
}

\node at (0.75,0.75) [scale=1]{\small{$Z$}};

\node[left] at (0,0) [scale=1]{\tiny{$-1$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$b$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};

\node[above] at (0.5,1.5) [scale=1]{\tiny{$a$}};
\node[above] at (1,1.5) [scale=1]{\tiny{$+1$}};
\node[above] at (1.5,1.5) [scale=1]{\tiny{$+2$}};

\node[above] at (0.75,1.65) [scale=1.25]{(b)};

\end{scope}

\end{tikzpicture}

==> (inline-122) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1.5,1.5);

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{<}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);

\end{scope}

\draw[fill=blue, opacity=1] (0.5,1.5)  circle [radius=0.05];
\node[above] at  (0.5,1.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,0.5)  circle [radius=0.035];
\node[left] at  (0.5,0.5) [scale=0.8]{\small{$v_{y{-}1}$}};

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.035];
\node[above] at  (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue, opacity=1] (1,1)  circle [radius=0.035];
\node[above] at  (1,1) [scale=0.8]{\small{$v_x$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[left] at (0,1.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]
{\tiny{-1}};
\node[left] at (0,0.5) [scale=1]
{\tiny{-2}};
%\node[left] at  (0.2,1) [scale=0.8]{\small{$v_r$}};

\node at  (0.25, 0.75) [scale=0.8]{Y};
\node at  (0.75, 0.75) [scale=0.8]{W};
\node at  (1.25, 0.75) [scale=0.8]{X};

\draw [->,black, very thick] (1.65,0.75)--(2.35,0.75);
\node[above] at  (2,0.75) [scale=0.8]{\small{$bb_{v_1}(south)$}};

\node[below, align=center, text width=7.5cm] at (2, -0.25) { Fig. 5.31. Case 1 with $v_{y-1}=v(k,l-2)$ };

\end{scope}

\begin{scope}[xshift=2.5cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1.5,1.5);

\draw [blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,0)--++(0,1)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,0.5)  circle [radius=0.05];

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[right] at (1.5,1.5) [scale=1] {\tiny{$\ell$}};
\node[right] at (1,1) [scale=1] {\tiny{-1}};
\node[right] at (1,0.5) [scale=1] {\tiny{-2}};
%\node[left] at  (0.2,1) [scale=0.8]{\small{$v_r$}};

\node at  (0.25, 0.75) [scale=0.8]{Y};
\node at  (0.75, 0.75) [scale=0.8]{W};
\node at  (1.25, 0.75) [scale=0.8]{X};

\end{scope}

\end{tikzpicture}

==> (inline-123) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\fill[green!40!white,opacity=0.5] plot [smooth, tension=0.75] coordinates {(1,0)(1.75,-0.1)(2,1)(1.5,1.6)(1,1.5)};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0.5,0);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

\end{scope}

\draw [red, line width=0.5mm] (0.5,1)--++(0.5,0.25)--++(0.5,-0.25);
\draw [green!50!black, dotted, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw [green!50!black, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1,0)(1.75,-0.1)(2,1)(1.5,1.6)(1,1.5)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1)(1.7,0.9)(1.75,0.5)};

\draw[fill=blue, opacity=1] (0.5,1.5)  circle [radius=0.05];
\node[above] at  (0.5,1.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue, opacity=1] (1,1.5)  circle [radius=0.035];
\node[above] at  (1,1.5) [scale=0.8]{\small{$v_2$}};

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.035];
\node[above] at  (0.5,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue, opacity=1] (0,1)  circle [radius=0.035];
\node[above] at  (0,1) [scale=0.8]{\small{$v_{y-1}$}};

\draw[fill=blue, opacity=1] (1,1)  circle [radius=0.035];
\node[left] at  (1,1) [scale=0.8]{\small{$v_x$}};

\draw[fill=blue, opacity=1] (1.5,1)  circle [radius=0.035];
\node[above] at  (1.5,1) [scale=0.8]{\small{$v_{x{+}1}$}};

\draw[fill=blue, opacity=1] (1.75,0.5)  circle [radius=0.05];
\node[left] at  (1.75,0.5) [scale=0.8]{\small{$v_r$}};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[right] at (2,1) [scale=1]
{\tiny{$\ell$}};

\node at  (1.25, 0.5) [scale=1.25]{U};

\node[below, align=center, text width=4cm] at (1, -0.25) { Fig. 5.32. Case 1.1.};

\end{scope}

\end{tikzpicture}

==> (inline-124) <==
\begin{tikzpicture}[scale=1.75]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (2,2);

\fill[green!40!white,opacity=0.5] plot [smooth, tension=0.75] coordinates {(1,1.5)(1.5,1.5)(1.6,1.75)(1,2.15)(0,1.75)(0,1.25)(0.5,1)(1,1)};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0.5,0);
 
    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (1,1.5)--++(0.5,0);

\end{scope}

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ]
    \draw[postaction={decorate}, green!50!black, line width=0.5mm] (0.5,1)--++(0.5,0);

\end{scope}

\draw [green!50!black, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw [green!50!black, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(1.5,1.5)(1.6,1.75)(1,2.15)(0,1.75)(0,1.25)(0.5,1)};

\draw [green!50!black, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw[fill=blue, opacity=1] (1,1.5)  circle [radius=0.05];
\node[above] at  (1,1.5) [scale=0.8]{\small{$v_1$}};

\draw[fill=blue, opacity=1] (1,1)  circle [radius=0.035];
\node[right] at  (1,1) [scale=0.8]{\small{$v_y$}};

\draw[fill=blue, opacity=1] (1.5,1)  circle [radius=0.035];
\node[above] at  (1.5,1) [scale=0.8]{\small{$v_x$}};

\draw [red, line width=0.5mm, ] (0.75,1.25)--++(0,-0.5);
\draw [red, line width=0.5mm, ] (0.75,1.25)--++(1,-0.5);

%\node[left] at  (0.2,1) [scale=0.8]{\small{$v_r$}};

\node at  (1.75, 0.75) [scale=0.8]{X};
\node at  (1.25, 0.75) [scale=0.8]{W};
\node at  (0.75, 0.75) [scale=0.8]{Y};

\node at  (1.6, 2) [scale=1]{Q};

%\node at  (1.25, 0.5) [scale=1.25]{U};

\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]
{\tiny{+2}};

\node[right] at (2,1) [scale=1]
{\tiny{$\ell$}};

\node[below, align=center, text width=4cm] at (1, -0.25) { Fig. 5.33. Case 1.2.};

\end{scope}

\end{tikzpicture}

==> (inline-125) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw[blue, line width=0.5mm] (1,2.5)--++(-0.5,0); 

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,2.5) circle [radius=0.035];
\node[above] at (0.5,2.5) [scale=1] {\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[right] at (0.5,2.1) [scale=1] {\small{$v_s$}};

\draw[fill=blue, opacity=1] (0,2) circle [radius=0.035];
\node[above] at (0,2) [scale=1] {\small{$v_{s-1}$}};

%\fill[red, opacity=1] (0.2,1.2) rectangle ++(0.1,0.1);

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Labelling (not shifted)
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+2$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-3$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$-2$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,2.5) [scale=1]
{\tiny{$\ell$}};

\draw [->,black, very thick] (1.7,0.75)--(2.3,0.75);
\node[above] at  (2,0.75) [scale=0.8]{\small{$\Xi$}};

\node[below, align=center, text width=7cm] at (2, -0.25) { Fig. 5.34. Case 2.1(a).};

\end{scope}

\begin{scope}[xshift=2.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw[blue, line width=0.5mm] (1,2.5)--++(-0.5,0)--++(0,-0.5)--++(1,0); 

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[right] at (0.45,2.15) [scale=1] {\small{$v_s'$}};

\draw[fill=blue, opacity=1] (0,2) circle [radius=0.05];
\node[left] at (0,2) [scale=1] {\small{$v_1'$}};

\draw[red, opacity=1] (0.5,2.5) circle [radius=0.05];
\draw[red, opacity=1] (1,2) circle [radius=0.05];

%\fill[red, opacity=1] (0.2,1.2) rectangle ++(0.1,0.1);

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Labelling (not shifted)
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+2$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-3$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$-2$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,2.5) [scale=1]
{\tiny{$\ell$}};

\end{scope}

\end{tikzpicture}

==> (inline-126) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw[blue, line width=0.5mm] (1,2.5)--++(-0.5,0); 

\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,2.5) circle [radius=0.035];
\node[above] at (0.5,2.5) [scale=1] {\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[right] at (0.5,2.1) [scale=1] {\small{$v_s$}};

\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.035];
\node[below] at (0.5,1.5) [scale=1] {\small{$v_{s-1}$}};

%\fill[red, opacity=1] (0.2,1.2) rectangle ++(0.1,0.1);

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Labelling (not shifted)
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+2$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-3$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$-2$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,2.5) [scale=1]
{\tiny{$\ell$}};

%\node at (0.75,0.75) [scale=1]{\small{$W$}};

\draw [->,black, very thick] (1.7,0.75)--(2.3,0.75);
\node[above] at  (2,0.75) [scale=0.8]{\small{$\Xi$}};

\node[below, align=center, text width=7cm] at (2, -0.25) { Fig. 5.35. Case 2.1(b).};

\end{scope}

\begin{scope}[xshift=2.5cm]
 \draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw[blue, line width=0.5mm] (0,1)--++(1.5,0); 

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.05];

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

%\fill[red, opacity=1] (0.2,1.2) rectangle ++(0.1,0.1);

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Labelling (not shifted)
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+2$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-3$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$-2$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,2.5) [scale=1]
{\tiny{$\ell$}};

\end{scope}

\end{tikzpicture}

==> (inline-127) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\fill[blue!50!white, opacity=0.5] (0,0.5)--++(1,0)--++(0,1)--++(-1,0);

\fill[green!50!white, opacity=0.5] (1,0.5)--++(0.5,0)--++(0,1)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0)--++(0,0.5); 
\draw[orange, line width=0.5mm] (0.5,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[orange, line width=0.5mm] (1,1)--++(0.5,0); 
\draw[fill=orange, opacity=1] (1,1) circle [radius=0.05];

%\draw[blue, line width=0.5mm] (0,1)--++(0.5,0); 
\draw[fill=blue, opacity=1] (0.5,1) circle [radius=0.05];

% Shifted black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);
}

\node[below] at (0.5,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (1,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1.5,0) [scale=1]
{\tiny{$+1$}};

\node[left] at (0,0.5) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$+1$}};

\node at (1.25,1.25) [scale=1]{\small{$W'$}};

\node[above] at (1,2) [scale=1.25]{(a)};

\node[below, align=left, text width=14cm] at (3.5, -0.25) { Fig. 5.36. (a) Case 2.2 with $W' \notin P$. (b) Case 2.2. with $e(k+1;l,l+1) \notin H$. (c) Case 2.2 with $W' \in P$, $e(k+1;l,l+1) \in H$, and $v(k,l+1) \in P_0$.};

\end{scope}

\begin{scope}[xshift=3cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!50!white, opacity=0.5] (0.5,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[blue!50!white, opacity=0.5] (0.5,1.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[blue!50!white, opacity=0.5] (1,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5); 
\draw[orange, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (1.5,1.5)--++(-0.5,0)--++(0,0.5);
\draw[orange, line width=0.5mm] (1,1)--++(0.5,0);

\draw[orange, line width=0.5mm] (0.5,1)--++(0.5,0); 
\draw[fill=orange, opacity=1] (0.5,1) circle [radius=0.05];

% Shifted black lines
{
\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

}

\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[left] at (0,0.5) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.25) [scale=1]{\small{$W'$}};

\node[above] at (0.75,2) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=5.5cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\fill[blue!50!white, opacity=0.5] (0.5,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[blue!50!white, opacity=0.5] (0.5,1.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[blue!50!white, opacity=0.5] (0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\fill[green!50!white, opacity=0.5] (0.5,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5); 
\draw[orange, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[orange, line width=0.5mm] (1,1)--++(0,0.5);
\draw[orange, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[fill=orange, opacity=1] (0.5,1) circle [radius=0.05];
\node[left] at (0.55,1) [scale=1] {\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.035];
\node[right] at (0.45,1.55) [scale=1] {\small{$v_s$}};

\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[left] at (0,0.5) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.25) [scale=1]{\small{$W'$}};

\node[above] at (0.75,2) [scale=1.25]{(c)};

\end{scope}

\end{tikzpicture}

==> (inline-128) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

% Shifted blue lines
\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

% Shifted circles and labels
\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.05];
\node[left] at (0.55,1.5) [scale=1] {\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[right] at (0.45,2.05) [scale=1] {\small{$v_s$}};

\draw[fill=blue, opacity=1] (0.5,2.5) circle [radius=0.035];
\node[above] at (0.5,2.45) [scale=1] {\small{$v_{s-1}$}};

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Shifted arrow and label
\draw [->,black, very thick] (1.7,1.25)--(2.3,1.25);
\node[above] at  (2,1.25) [scale=0.8]{\small{$\Xi$}};

% Unchanged coordinate labels
\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[left] at (0,1) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,2) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.75) [scale=1]{\small{$W'$}};

\node[above] at (2,2.5) [scale=1.25]{(a)};

\node[below, align=center, text width=14cm] at (4.5, -0.25) { Fig. 5.37. (a) Case 2.2(a). (b) Case 2.2(b).};

\end{scope}

\begin{scope}[xshift=2.5cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

% Shifted blue lines
\draw[blue, line width=0.5mm] (0,2)--++(1,0); 
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

\draw[fill=blue, opacity=1] (0.5,2.5) circle [radius=0.05];

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Unchanged coordinate labels
\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[left] at (0,1) [scale=1]
{\tiny{$-1$}};
\node[left] at (0,1.5) [scale=1]
{\tiny{$\ell$}};
\node[left] at (0,2) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.75) [scale=1]{\small{$W'$}};

\end{scope}

\begin{scope}[xshift=5cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

% Shifted blue lines
\draw[blue, line width=0.5mm] (0,2)--++(0.5,0)--++(0,0.5); 
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] (1,1.5)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);

% Shifted circles and labels
\draw[fill=blue, opacity=1] (0.5,1.5) circle [radius=0.05];
\node[left] at (0.55,1.5) [scale=1] {\small{$v_1$}};

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[right] at (0.45,2.05) [scale=1] {\small{$v_s$}};

\draw[fill=blue, opacity=1] (0,2) circle [radius=0.035];
\node[left] at (0,2) [scale=1] {\small{$v_{s-1}$}};

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Shifted arrow and label
\draw [->,black, very thick] (1.7,1.25)--(2.3,1.25);
\node[above] at  (2,1.25) [scale=0.8]{\small{$\Xi$}};

% Unchanged coordinate labels
\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$\ell$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.75) [scale=1]{\small{$W'$}};

\node[above] at (2,2.5) [scale=1.25]{(b)};

\end{scope}

\begin{scope}[xshift=7.5cm]

\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

% Shifted blue lines
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0); 

\draw[fill=blue, opacity=1] (0,2) circle [radius=0.05];

\draw[fill=blue, opacity=1] (0,2) circle [radius=0.05];
\node[left] at (0.05,2) [scale=1] {\small{$v_1'$}};

\draw[fill=blue, opacity=1] (0.5,2) circle [radius=0.035];
\node[left] at (0.55,2) [scale=1] {\small{$v_s'$}};

\draw[red, opacity=1] (0.5,2.5) circle [radius=0.05];
\draw[red, opacity=1] (1,2) circle [radius=0.05];

{
\tikzset
  {
    myCircle/.style=    {orange}
  }
 
\foreach \x in {0,...,2}
\fill[myCircle, blue,] (0.75,0.375-0.125*\x) circle (0.025);
}

% Unchanged coordinate labels
\node[below] at (0,0) [scale=1]
{\tiny{$-1$}};
\node[below] at (0.5,0) [scale=1]
{\tiny{$k$}};
\node[below] at (1,0) [scale=1]
{\tiny{$+1$}};

\node[right] at (1.5,1) [scale=1]
{\tiny{$-1$}};
\node[right] at (1.5,1.5) [scale=1]
{\tiny{$\ell$}};
\node[right] at (1.5,2) [scale=1]
{\tiny{$+1$}};

\node at (0.75,1.75) [scale=1]{\small{$W'$}};

\end{scope}

\end{tikzpicture}

==> (inline-129) <==
\begin{tikzpicture}[scale=1.5]
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v}(south)$}};

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
\node[above] at (0.5,2)  [scale=1]{\small{$v$}};

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.035];
\node[below] at (0.5,1) [scale=1]{\small{$v_{s-1}$}};

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[above] at (0.5,1.5) [scale=1]{\small{$v_s$}};

%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};

%\node[below] at (1,-0.25) [scale=0.75] {\small{\begin{tabular}{c} Fig. 5.5  Case 1.1. \end{tabular}}};;

}
\end{scope}
\begin{scope}[xshift=3cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$\Xi$}};
{

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.05];
%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[below, align=left, text width=12cm] at (1, -0.25) { Fig. 5.38.  Case 1.1, where $\Xi$ is the cascade  $\text{Sw}(W)$,  $W+(0,-1) \mapsto W+(0,-2), \ldots, R(k+1,l-1) {\mapsto} R(k+1,l-2)$.};

}\end{scope}

\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(1.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

{

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.05];
%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v}(south)$}};

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

{

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
\node[above] at (0.5,2)  [scale=1]{\small{$v$}};

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.035];
\node[below] at (0,1.5) [scale=1]{\small{$v_{s-1}$}};

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[above] at (0.5,1.5) [scale=1]{\small{$v_s$}};

%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};

%\node[below] at (1,-0.25) [scale=0.75] {\small{\begin{tabular}{c} Fig. 5.5  Case 1.1. \end{tabular}}};;

}
\end{scope}

\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$\Xi$}};
{

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

%\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
%\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

%\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.035];
%\node[below] at (0,1.5) [scale=1]{\small{$v_{s'-1}$}};

%\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
%\node[above] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[below, align=left, text width=12cm] at (1, -0.25) { Fig. 5.39.  Case 1.2, where $\Xi$ is the cascade  $\text{Sw}(W)$, $W+(0,-1) \mapsto W+(0,-2), \ldots, R(k+1,l+1) {\mapsto} R(k+1,l)$.};

}
\end{scope}

\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[red] (0.5,1) circle [radius=0.05];

\draw[red] (0.5,2) circle [radius=0.05];

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}

\end{tikzpicture}

==> (inline-130) <==
\begin{tikzpicture}[scale=1.4]
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v'}(east)$}};
{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.035];
\node[above] at (0.5,2) [scale=1]{\small{$v_{s'-1}$}};

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (2.5,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=16cm] at (5.5, -0.25) { Fig. 5.40. (a) Case 1.2, after $bb_v(south)$, $\Xi$, with $v_{s'-1}=v(k,l)$. (b) Case 1.2, after $bb_v(south)$, $\Xi$, with  $v_{s'-1} =v(k,l-2)$, and where $\mu$ is the move $R(k+1,l-1) \mapsto R(k+1,l-2)$. };

}
\end{scope}
\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

%\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
%\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v}(east)$}};
{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
%\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

%\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.035];
%\node[above] at (0.5,2) [scale=1]{\small{$v_{s'-1}$}};

%\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
%\node[above] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}
\begin{scope}[xshift=6cm]{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\draw [->,black, very thick] (2.2,0.5)--(3,0.5);
\node[above] at  (2.6,0.5) [scale=0.8]{\small{$bb_{v'}(east)$, $\mu$}};
{

\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.035];
\node[below] at (0.5,1) [scale=1]{\small{$v_{s'-1}$}};

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (2.5,2.5) [scale=1.25]{(b)};

}\end{scope}
\begin{scope}[xshift=9.2cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

\draw[blue, line width=0.5mm] (0.5,1)--++(1.5,0);

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.05];
%\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

%\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
%\node[above] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\node[left] at (0,2.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1) [scale=1]{\tiny{$-2$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}
\end{tikzpicture}
\end{adjustbox}
\end{center}

%%%%% BETWEEN TIKZPICS %%%%%%%

\begingroup
\setlength{\intextsep}{0pt} %this shifts tikz up-down
\setlength{\columnsep}{20pt}
\begin{wrapfigure}[]{l}[0cm]{0cm}
\begin{adjustbox}{trim=0cm 0cm 0cm 0cm}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

{

\draw[orange, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[blue, line width=0.5mm] (1,1)--++(0,1);
\draw[blue, line width=0.5mm] (1.5,1)--++(0,1);
\draw[orange, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);
\draw[orange, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange, dotted, line width=0.5mm] (0,0.5)--++(0,1);

\draw[opacity=1, fill=orange] (0.5,1) circle [radius=0.05];

\draw[opacity=1, fill=orange] (0,1) circle [radius=0.035];
\draw[opacity=1, fill=orange] (0,1.5) circle [radius=0.035];
\draw[opacity=1, fill=orange] (0.5,1.5) circle [radius=0.035];

\node at (0.75,1.25) [scale=1]{\small{$X$}};

\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0.5,0) [scale=1]{\tiny{k}};
\node[below] at (1,0) [scale=1]{\tiny{+1}};
\node[below] at (1.5,0) [scale=1]{\tiny{+2}};
%\node at (2,0) [scale=1]{\tiny{+3}};

}

\node[below, align=center, text width=4cm] at (1, -0.25) { Fig. 5.41. Case 2.1, with $v(k,l+1) \notin P_0$. };

}
\end{scope}

\end{tikzpicture}

==> (inline-131) <==
\begin{tikzpicture}[scale=1.5]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.5)--(1.8,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{Sw($X'$)}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);

    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0)--++(0.5,0);

\end{scope}

%\draw [blue, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw[fill=orange, opacity=1] (0.5,0)  circle [radius=0.05];
\node[above] at  (0.5,0) [scale=0.8]{\small{$v$}};

\draw[fill=blue, opacity=1] (0.5,0.5)  circle [radius=0.035];
\node[right] at  (0.5,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.035];
\node[above] at  (0.5,1) [scale=0.8]{\small{$v_{s+1}$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[left] at (0,0) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1] {\tiny{$+1$}};
\node[left] at (0,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};
\node at  (0.75, 0.75) [scale=0.8]{X$'$};

\node[below, align=center, text width=6cm] at (1.5, -0.25) { Fig. 5.42. Case 2.1, with  $v(k,l+2)=v_{s+1}$; $X'=X+(0,1)$. };

\end{scope}

\begin{scope}[xshift=2cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(1,0)--++(0,-0.5)--++(-0.5,0);
\draw [blue, line width=0.5mm] (0.5,1)--++(0.5,0);

\draw[fill=blue, opacity=1] (0.5,0)  circle [radius=0.05];
\node[above] at  (0.5,0) [scale=0.8]{\small{$v$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[right] at (1,0) [scale=1] {\tiny{$\ell$}};
\node[right] at (1,0.5) [scale=1] {\tiny{$+1$}};
\node[right] at (1,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};
\node at  (0.75, 0.75) [scale=0.8]{X$'$};

\end{scope}

\end{tikzpicture}

==> (inline-132) <==
\begin{tikzpicture}[scale=1.35]
\usetikzlibrary{decorations.markings}

\begin{scope}[xshift=0cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1.5,1);

\draw [->,black, very thick] (1.6,0.65)--(2.5,0.65);
\node[above] at  (2.1,0.65) [scale=0.8]{\small{$bb_v(north)$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
     %\draw[postaction={decorate}, orange, line width=0.5mm] (1.5,0)--++(0.5,0);

\end{scope}

%\draw [blue, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw[fill=orange, opacity=1] (0.5,0)  circle [radius=0.05];
\node[above] at  (0.5,0) [scale=0.8]{\small{$v$}};

\draw[fill=blue, opacity=1] (0.5,0.5)  circle [radius=0.035];
\node[right] at  (0.5,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.035];
\node[above] at  (0.5,1) [scale=0.8]{\small{$v_{s-1}$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[left] at (0,0) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1] {\tiny{$+1$}};
\node[left] at (0,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};
\node at  (1.25, 0.25) [scale=0.8]{W};

\node[below, align=center, text width=14cm] at (5, -0.25) { Fig. 5.43. (a) Case 2.1(a), with $W'=W+(0,1)$. (b) Case 2.1(b). };

\end{scope}

\begin{scope}[xshift=2.6cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1.5,1);

\draw [->,black, very thick] (1.6,0.65)--(2.5,0.65);
\node[above] at  (2.15,0.625) [scale=0.8]{\small{$\text{Sw}(W')$}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0.5)--++(0,-0.5);
     %\draw[postaction={decorate}, blue, line width=0.5mm] (1.5,0)--++(0.5,0);

\end{scope}

%\draw [blue, line width=0.5mm, dotted] (1,1)--++(0,0.5);

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.05];

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[right] at (1.5,0) [scale=1] {\tiny{$\ell$}};
\node[right] at (1.5,0.5) [scale=1] {\tiny{$+1$}};
\node[right] at (1.5,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};
\node at  (1.25, 0.25) [scale=0.8]{W};
\node at  (1.25, 0.75) [scale=0.8]{$W'$};

\node[above] at (0.75,1.15) [scale=1.25]{(a)};

\end{scope}

\begin{scope}[xshift=5.2cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1.5,1);

\draw [blue, line width=0.5mm] (0.5,1)--++(1,0);
\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.05];

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[right] at (1.5,0) [scale=1] {\tiny{$\ell$}};
\node[right] at (1.5,0.5) [scale=1] {\tiny{$+1$}};
\node[right] at (1.5,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};
\node at  (1.25, 0.25) [scale=0.8]{W};
\node at  (1.25, 0.75) [scale=0.8]{$W'$};

\end{scope}

\begin{scope}[xshift=8cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1,1);

\draw [->,black, very thick] (1.2,0.5)--(1.8,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{Sw($X'$)}};

\begin{scope}
[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);

    \draw[postaction={decorate}, orange, line width=0.5mm] (0.5,0)--++(0.5,0);
  
\node[above] at (1.5,1.15) [scale=1.25]{(b)};

\end{scope}

%\draw [blue, line width=0.5mm, dotted] (1,1)--++(0,0.5);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

\draw[fill=orange, opacity=1] (0.5,0)  circle [radius=0.05];
\node[above] at  (0.5,0) [scale=0.8]{\small{$v$}};

\draw[fill=blue, opacity=1] (0.5,0.5)  circle [radius=0.035];
\node[right] at  (0.5,0.5) [scale=0.8]{\small{$v_s$}};

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.035];
\node[above] at  (0.5,1) [scale=0.8]{\small{$v_{s-1}$}};

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[left] at (0,0) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1] {\tiny{$+1$}};
\node[left] at (0,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};

\end{scope}

\begin{scope}[xshift=10.1cm] 

\draw[gray, thick, step=0.5cm, opacity=0.25] (0,0) grid (1,1);

\draw [blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5);
\draw [blue, line width=0.5mm] (1,0)--++(0,1);

%black lines
{
\draw[black, line width=0.15mm] (0.7,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,0.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,0.95)--++(0,0.1);
}

\draw[fill=blue, opacity=1] (0.5,1)  circle [radius=0.05];

\node[below] at (0.5,0) [scale=1]{\tiny{$k$}};
\node[below] at (1,0) [scale=1] {\tiny{$+1$}};

\node[left] at (0,0) [scale=1] {\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1] {\tiny{$+1$}};
\node[left] at (0,1) [scale=1] {\tiny{$+2$}};

\node at  (0.75, 0.25) [scale=0.8]{X};

\end{scope}

\end{tikzpicture}

==> (inline-133) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v}(north)$}};
{

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.035];
\node[above] at (0.5,2) [scale=1]{\small{$v_{s-1}$}};

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[below] at (0.5,1.5) [scale=1]{\small{$v_s$}};

{

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.05];
%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{$+2$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}

\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$\Xi$}};

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0.5,2) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{$+2$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};

\node[below, align=left, text width=12cm] at (1, -0.25) { Fig. 5.44. Case 2.2(a), where $\Xi$ is the cascade  $\text{Sw}(W)$,  $W+(0,-1) \mapsto W+(0,-2), \ldots, R(k+1,l+3) {\mapsto} R(k+1,l+2)$. };

}
\end{scope}

\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

{

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];
%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{$+2$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}

\end{tikzpicture}

==> (inline-134) <==
\begin{tikzpicture}[scale=1.35]

\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v}(north)$}};

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

{

%\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
%\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);
}

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[right] at (0.5,1.5)  [scale=1]{\small{$v_s$}};

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.035];
\node[below] at (0,1.5) [scale=1]{\small{$v_{s-1}$}};

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.035];
\node[below] at (0.5,1) [scale=1]{\small{$v$}};

%\draw[] (1.5,1) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};

%\node[below] at (1,-0.25) [scale=0.75] {\small{\begin{tabular}{c} Fig. 5.5  Case 1.1. \end{tabular}}};;

}
\end{scope}

\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

% Shifted arrow and label
\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$\Xi$}};
{

\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
%\draw[blue, line width=0.5mm] (0,2.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

%\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
%\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

%\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.035];
%\node[below] at (0,1.5) [scale=1]{\small{$v_{s'-1}$}};

%\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
%\node[above] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[below, align=left, text width=12cm] at (1, -0.25) { Fig. 5.45. Case 2.2(b), where $\Xi$ is the cascade  $\text{Sw}(W)$, $W+(0,-1) \mapsto W+(0,-2), \ldots, R(k+1,l+3) {\mapsto} R(k+1,l+2)$.  };

}
\end{scope}

\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[red] (0.5,1) circle [radius=0.05];

\draw[red] (0.5,2) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}

\end{tikzpicture}
\end{adjustbox}
\end{center}

%%%%% BETWEEN TIKZPIVTURES 

\begin{center}
\setlength{\intextsep}{0pt} 
\setlength{\columnsep}{20pt}
\begin{adjustbox}{trim=0.5cm 0cm 0cm 0cm}
\begin{tikzpicture}[scale=1.4]
\begin{scope}[xshift=0cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\draw [->,black, very thick] (2.1,0.5)--(2.9,0.5);
\node[above] at  (2.5,0.5) [scale=0.8]{\small{$bb_{v'}(east)$}};
{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.035];
\node[above] at (0.5,2) [scale=1]{\small{$v_{s'-1}$}};

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[right] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

\node[above] at (3,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=16cm] at (5.5, -0.25) { Fig. 5.46. (a) Case 2.2(b), after $bb_v(north)$, $\Xi$, with $v_{s'-1}=v(k,l+2)$. (b) Case 2.2(b), after $bb_v(north)$, $\Xi$, with  $v_{s'-1} =v(k,l)$,  and where $\mu$ is the move $R(k+1,l+1) \mapsto R(k+1,l)$.  };

}
\end{scope}
\begin{scope}[xshift=3cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

\draw[opacity=1, fill=blue] (0.5,2) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}
\begin{scope}[xshift=6cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\draw [->,black, very thick] (2.2,0.5)--(3,0.5);
\node[above] at  (2.6,0.5) [scale=0.8]{\small{$bb_{v'}(east)$, $\mu$}};
{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(0,1);

\draw[blue, line width=0.5mm] (0.5,2)--++(1.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0.5,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0,1.5) circle [radius=0.05];
\node[below] at (0,1.5) [scale=1]{\small{$v'$}};

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.035];
\node[below] at (0.5,1) [scale=1]{\small{$v_{s'-1}$}};

\draw[opacity=1, fill=blue] (0.5,1.5) circle [radius=0.035];
\node[right] at (0.5,1.5) [scale=1]{\small{$v_{s'}$}};

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};

\node[above] at (3,2.5) [scale=1.25]{(b)};

}

}

\end{scope}
\begin{scope}[xshift=9.2cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

{

%\draw[blue, line width=0.5mm] (1.5,2.5)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (0.5,1)--++(1.5,0);

\draw[blue, line width=0.5mm] (0.5,2)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2.5)--++(0.5,0);

\draw[blue, line width=0.5mm] (0,1.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] (0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)  --++(0,-0.5)--++(0.5,0);

%\draw[orange, line width=0.5mm] (1.5,1.5)--++(0,0.5);

\draw[opacity=1, fill=blue] (0.5,1) circle [radius=0.05];

\node[left] at (0,2) [scale=1]{\tiny{+2}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};

\node at (0.5,-0.15) [scale=1]{\tiny{k}};
\node at (1,-0.15) [scale=1]{\tiny{+1}};
\node at (1.5,-0.15) [scale=1]{\tiny{+2}};
\node at (2,-0.15) [scale=1]{\tiny{+3}};
}

}
\end{scope}
\end{tikzpicture}

==> (inline-135) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.75,0.1)--(1.25,0.1);
\node[above] at  (1,0.1) [scale=0.8]{\small{$bb_v(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.75)(0.5,2)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\draw[fill=blue] (0.5,2) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node[above] at (0.1,0.45) [scale=1]{\small{$v$}};

\node[below, align=left, text width=5cm] at (1.75, -0.25) { Fig. 5.48.  Case 1.1(a). $v'=v(1,l+1)$.};

}

}

\end{scope}

\begin{scope}[xshift=1.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.75,0.1)--(1.25,0.1);
\node[above] at  (1,0.1) [scale=0.8]{\small{$bb_{v'}(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.75)(0.5,2)};
%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.5,2) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node[left] at (0.55,1) [scale=1]{\small{$v'$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

}

}

\end{scope}

\begin{scope}[xshift=3cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);

  \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.75)(0.5,2)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,1.5) circle (0.05);
\draw[fill=blue] (0.5,2) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-136) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=-3.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\draw [blue, line width=0.5mm] (0.5,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};

\draw [->,black, very thick] (0.65,0.2)--(1.35,0.2);
\node[above] at  (1,0.2) [scale=0.8]{\small{$Z' \mapsto Z$}};

\node[above] at (1,2.5) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=-2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\draw [blue, line width=0.5mm] (0.5,1)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};
}

}

\end{scope}

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\draw [->,black, very thick] (0.75,0.2)--(1.25,0.2);
\node[above] at  (1,0.2) [scale=0.8]{\small{$bb_v(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2.5)(0.2,2.6)(0.6,2.3)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.5)(0.7,1.8)};

\draw[fill=blue] (0,0.5) circle (0.05);
\draw[fill=blue] (0.7,1.8) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.2,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.95)--++(0,0.1);

}

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.45,1.05) [scale=1]{\small{$v_s$}};

\draw[fill=blue] (0.5,1.5) circle (0.035);
\node[left] at (0.575,1.425) [scale=1]{\small{$v_t$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node[above] at (0.1,0.45) [scale=1]{\small{$v$}};

\node[below, align=left, text width=14cm] at (1, -0.25) { Fig. 5.49. (a) Case 1.1(b) with $e(0,1;l+3) \in H$.  (b) Case 1.1($b_1$). $v'=v(1,l+1)$, $v''=v(1,l+3)$.};

}

}

\end{scope}

\begin{scope}[xshift=1.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\draw [->,black, very thick] (0.75,0.2)--(1.25,0.2);
\node[above] at  (1,0.2) [scale=0.8]{\small{$bb_{v'}(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);
       
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2.5)(0.2,2.6)(0.6,2.3)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.5)(0.7,1.8)};

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.7,1.8) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node[left] at (0.55,1) [scale=1]{\small{$v'$}};

\node[above] at (1,2.5) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=3cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\draw [->,black, very thick] (0.75,0.2)--(1.25,0.2);
\node[above] at  (1,0.2) [scale=0.8]{\small{$bb_{v''}(west)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
     
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2.5)(0.2,2.6)(0.6,2.3)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.5)(0.7,1.8)};

\draw[fill=blue] (0.5,2) circle (0.05);
\draw[fill=blue] (0.7,1.8) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node[left] at (0.55,2) [scale=1]{\small{$v''$}};

}

}

\end{scope}

\begin{scope}[xshift=4.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2.5);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ]

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
 
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.65,0.65)(0.5,1)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2.5)(0.2,2.6)(0.6,2.3)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.6,1.5)(0.7,1.8)};

\draw[fill=blue] (0,2.5) circle (0.05);
\draw[fill=blue] (0.7,1.8) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

}

}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.25,0.5)--(1.75,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$bb_v(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(1,1)(0.9,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.55,1.4)(0.7,1.2)(0.5,1)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

}

\draw[fill=blue] (0.5,1) circle (0.035);
\node[right] at (0.45,0.95) [scale=1]{\small{$v_s$}};

\draw[fill=blue] (0.5,1.5) circle (0.035);
\node[right] at (0.5,1.5) [scale=1]{\small{$v_t$}};

\node[above] at (0.1,0.45) [scale=1]{\small{$v$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

}

}

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.25,0.5)--(1.75,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{Sw$(Z)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,0.5);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(1,1)(0.9,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.55,1.4)(0.7,1.2)(0.5,1)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[below, align=left, text width=12cm] at (1.5, -0.25) { Fig. 5.50.  Case 1.1($b_2$). $Z=R(0,l+2)$ and $v'=v(1,l+1)$. };

}

}

\end{scope}

\begin{scope}[xshift=4cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.25,0.5)--(1.75,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$bb_{v'}(west)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(-0.5,0);
     \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0);
     \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);
     \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(1,1)(0.9,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.55,1.4)(0.7,1.2)(0.5,1)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0.55,1) [scale=1]{\small{$v'$}};

}

}

\end{scope}

\begin{scope}[xshift=6cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

=

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(1,1)(0.9,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0.5,1.5)(0.55,1.4)(0.7,1.2)(0.5,1)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,1.5) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-137) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

%\draw [->,black, very thick] (0.7,0.65)--(1.3,0.65);
%\node[above] at  (1,0.65) [scale=0.8]{\small{$bb_v(east)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

\end{scope}

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

}

% labellings 
{
\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node[above] at (0.25,2.25) [scale=1.25]{(a)};

\node[below, align=left, text width=14cm] at (5, -0.25) { Fig. 5.51. (a) Case 1.2.  (b) Case 1.2(a); $Z'=Z+(0,-1)$, $v'=v(1,l+1)$. };

}

}

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.875,0.2)--(1.35,0.2);
\node[above] at  (1.125,0.2) [scale=0.8]{\small{$bb_v(north)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.75,1.25)(0.75,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

\draw[fill=blue] (0,0.5) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};

\node[above] at (0.1,0.45) [scale=1]{\small{$v$}};

}

}

\end{scope}

\begin{scope}[xshift=3.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.875,0.2)--(1.35,0.2);
\node[above] at  (1.125,0.2) [scale=0.8]{\small{Sw$(Z')$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.75,1.25)(0.75,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
}

}

\end{scope}

\begin{scope}[xshift=5.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.875,0.2)--(1.35,0.2);
\node[above] at  (1.125,0.2) [scale=0.8]{\small{$Z' \mapsto Z$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.75,1.25)(0.75,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node at (0.25,1.25) [scale=0.8]{\small{$Z'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
}

\node[above] at (0.25,2.25) [scale=1.25]{(b)};

}

\end{scope}

\begin{scope}[xshift=7.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\draw [->,black, very thick] (0.875,0.2)--(1.35,0.2);
\node[above] at  (1.125,0.2) [scale=0.8]{\small{$bb_{v'}(west)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(-0.5,0);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.75,1.25)(0.75,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0.5,1) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node at (0.25,1.25) [scale=0.8]{\small{$Z'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0.55,1) [scale=1]{\small{$v'$}};
}

}

\end{scope}

\begin{scope}[xshift=9cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,2);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,2)--++(-0.5,0);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,0.5)(0.35,0.35)(0.75,1.25)(0.75,2)(0.5,2)};

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.1,2.2)(0.4,2.3)};

%\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);

\draw[fill=blue] (0,1.5) circle (0.05);
\draw[fill=blue] (0.4,2.3) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

%\node at (0.25,1.25) [scale=0.8]{\small{$X$}};
}

}

\end{scope}

\end{tikzpicture}

==> (inline-138) <==
\begin{tikzpicture}[scale=1.475]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [blue, line width=0.5mm] (0,2)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[above] at (0.5,2) [scale=1.25]{(a)};

\node[below, align=left, text width=15cm] at (5, -0.25) { Fig. 5.52. (a) Case 1.2(b).  (b)  Case 1.2($b_1$) with $e(2;l+3,l+4) \in H$. (c)  Case 1.2($b_1$) with $e(2;l+1,l+2) \in H$. (d) Configuration $I_1$.  };

}

}

\end{scope}

\begin{scope}[xshift=1.75cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [->,black, very thick] (1.1,0.65)--(1.7,0.65);
\node[above] at  (1.4,0.65) [scale=0.8]{\small{$Z' \mapsto Z''$}};

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,2)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node[above] at (1.5,2.5) [scale=1.25]{(b)};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z'$}};
\node at (0.75,2.25) [scale=0.8]{\small{$Z''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=3.6cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z'$}};
\node at (0.75,2.25) [scale=0.8]{\small{$Z''$}};

\node[right] at (0.95,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (0.925,1) [scale=1]{\tiny{$+1$}};
\node[right] at (0.925,1.5) [scale=1]{\tiny{$+2$}};
\node[right] at (0.925,2) [scale=1]{\tiny{$+3$}};
\node[right] at (0.925,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=5.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [->,black, very thick] (1.1,0.65)--(1.7,0.65);
\node[above] at  (1.4,0.65) [scale=0.8]{\small{$Z' \mapsto Z'''$}};

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,1)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node[above] at (1.5,2.5) [scale=1.25]{(c)};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z'$}};
\node at (0.75,1.25) [scale=0.8]{\small{$Z'''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0.05,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0.05,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0.05,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0.05,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=7.35cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(1,0);
\draw[blue, line width=0.5mm] (0.5,2.5)--++(0,-1)--++(0.5,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z'$}};
\node at (0.75,1.25) [scale=0.8]{\small{$Z'''$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=9cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

\node[above] at (0.5,2.5) [scale=1.25]{(d)};

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[right] at (1,0.5) [scale=1]{\tiny{$\ell$}};
\node[right] at (1,1) [scale=1]{\tiny{$+1$}};
\node[right] at (1,1.5) [scale=1]{\tiny{$+2$}};
\node[right] at (1,2) [scale=1]{\tiny{$+3$}};
\node[right] at (1,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-139) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [->,black, very thick] (1.2,0.5)--(1.8,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$Z'' \mapsto Z'$}};

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(-1,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (1.5,3) [scale=1.25]{(a)};

\node[below, align=left, text width=15cm] at (4.5, -0.25) { Fig. 5.53. (a) Case 1.2($b_2$) with $e(1,2;l+3) \in H$. (b) Case 1.2($b_2$) with $e(2;l+3,l+4) \in H$. (c) Configuration $I_2$.};

}

}

\end{scope}

\begin{scope}[xshift=2.15cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [blue, line width=0.5mm] (0,3)--++(0,-2)--++(0.5,0)--++(0,1.5);
\draw[blue, line width=0.5mm] (1,2)--++(0,-0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};
\node at (0.75,1.75) [scale=0.8]{\small{$Z''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=4cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [->,black, very thick] (1.2,0.5)--(1.8,0.5);
\node[above] at  (1.5,0.5) [scale=0.8]{\small{$Z''' \mapsto Z'$}};

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};
\node at (0.75,2.25) [scale=0.8]{\small{$Z'''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (1.5,3) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=6.15cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [blue, line width=0.5mm] (0,3)--++(0,-2)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw[blue, line width=0.5mm] (1,2)--++(-0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};
\node at (0.25,2.25) [scale=0.8]{\small{$Z'$}};
\node at (0.75,2.25) [scale=0.8]{\small{$Z'''$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=8.15cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw [blue, line width=0.5mm] (0.5,2)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,3)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.75,3) [scale=1.25]{(c)};

}

}

\end{scope}

\end{tikzpicture}
\end{adjustbox}
\endgroup 
\end{center}

\noindent \textit{CASE 2:  $e(0;l,l+1)\in H$.} Let $Z=R(0,l)$. Either $e(1;l,l+1) \in H$, or $e(1;l,l+1) \notin H$.

\null 

\noindent \textit{CASE 2.1: $e(1;l,l+1) \in H$.} Now, either $e(0,1;l+1) \in H$ or $e(0,1;l+1) \notin H$.

\begingroup
\setlength{\intextsep}{0pt}
\setlength{\columnsep}{20pt}
\begin{center}
\begin{adjustbox}{trim=0cm 0cm 0cm 0cm} 
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[fill=blue] (0,0) circle (0.05);
%\node[right] at (0,0) [scale=1]{\small{$v$}};

\draw[blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw[blue, line width=0.5mm] (0,1)--++(0.5,0);

% labellings 
{

\node[left] at (0,0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node at (0.25,0.25) [scale=0.8]{\small{$Z$}};

}

\node[below, align=center, text width=12cm] at (2.6, -0.25) { Fig. 5.54. (a)  Case 2.1(a). (b)  Case 2.1(b); $v'=(1,l+1)$.};

}

\end{scope}

\begin{scope}[xshift=1.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw [->,black, very thick] (0.7,0.15)--(1.3,0.15);
\node[above] at  (1,0.15) [scale=0.8]{\small{$bb_v(east)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.0)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);

    %\draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
   
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,1.0)(0.1,1.2)(0.4,1.2)(0.5,0.5)};

\draw[fill=blue] (0,0.0) circle (0.05);
\node[right] at (0,0.0) [scale=1]{\small{$v$}};

% labellings 
{
\node[left] at (0,0.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};

\node at (0.25,0.25) [scale=0.8]{\small{$Z$}};

}

}
\end{scope}

\begin{scope}[xshift=3.15cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw [->,black, very thick] (0.7,0.15)--(1.3,0.15);
\node[above] at  (1,0.15) [scale=0.8]{\small{$bb_{v'}(west)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.0)--++(0,-0.5);

    %\draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,0.5);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.0)--++(0.5,0);
   
\end{scope}

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,1.0)(0.1,1.2)(0.4,1.2)(0.5,0.5)};

\draw[fill=blue] (0.5,0.5) circle (0.05);
\node[left] at (0.5,0.5) [scale=1]{\small{$v'$}};
% labellings 
{
\node[left] at (0,0.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
}
}
\end{scope}

\begin{scope}[xshift=4.8cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (0.5,1);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    %\draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.0)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.0)--++(0.5,0);
\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,1.0)(0.1,1.2)(0.4,1.2)(0.5,0.5)};

\draw[fill=blue] (0,1.0) circle (0.05);

% labellings 
{
\node[left] at (0,0.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
}

}
\end{scope}

\end{tikzpicture}

==> (inline-140) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,2.0)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,1.0)--++(0,1.0);

\draw[fill=blue] (0,1.0) circle (0.05);

% labellings 
{
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

%\node at (0.25,0.75) [scale=0.8]{\small{$Y$}};

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);
}

\node[above] at (0.5,2) [scale=1.25]{(a)};

\node[below, align=left, text width=15cm] at (4.5, -0.25) { Fig. 5.55. (a)  Case 2.2(a), Configuration $I_3$. (b) Case 2.2$(b_1).(i)$; where $X''=X'+(1,0)$ and $v'=v(1,l+1)$.

};

\end{scope}

\begin{scope}[xshift=2.25cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.2,0.65)--(1.8,0.65);
\node[above] at  (1.5,0.65) [scale=0.8]{\small{$X' \mapsto W$}};

\draw [blue, line width=0.5mm] (0,0.5)--++(0,0.5)--++(1,0);
\draw [blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

\node at (0.25,0.75) [scale=0.8]{\small{$X'$}};
\node at (0.25,1.25) [scale=0.8]{\small{$W'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Y'$}};

\node at (0.75,0.75) [scale=0.8]{\small{$X''$}};
}

\end{scope}

\begin{scope}[xshift=4.35cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.2,0.65)--(1.8,0.65);
\node[above] at  (1.5,0.65) [scale=0.8]{\small{$bb_v(east)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);
    
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.5,2.25)(1,2)(1,1.5)};

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[right] at (0,0.5) [scale=1] {\small{$v$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

\node at (0.25,0.75) [scale=0.8]{\small{$X'$}};
\node at (0.25,1.25) [scale=0.8]{\small{$W'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Y'$}};

\node at (0.75,0.75) [scale=0.8]{\small{$X''$}};

\node[above] at (1.5,2) [scale=1.25]{(b)};

}

\end{scope}

\begin{scope}[xshift=6.45cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick] (1.2,0.65)--(1.8,0.65);
\node[above] at  (1.5,0.65) [scale=0.8]{\small{$bb_{v'}(west)$}};

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,2)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.5,2.25)(1,2)(1,1.5)};

\draw[fill=blue] (0.5,1) circle (0.05);
\node[left] at (0.5,1) [scale=1] {\small{$v'$}};

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

}

\end{scope}

\begin{scope}[xshift=8.55cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1.5)--++(0,0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (1,1.5)--++(-0.5,0);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,1)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0,1)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0,0.5)--++(0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0.5)--++(0,-0.5);
    \draw[postaction={decorate}, blue, line width=0.5mm] (0.5,0)--++(-0.5,0);

    \draw[postaction={decorate}, blue, line width=0.5mm] (1,0.5)--++(0,0.5);

\end{scope}

\draw [blue, line width=0.5mm] plot [smooth, tension=0.75] coordinates {(0,2)(0.5,2.25)(1,2)(1,1.5)};

\draw[fill=blue] (0,1.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

}

\end{scope}

\end{tikzpicture}

==> (inline-141) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [->,black, very thick, dotted] (1.2,0.65)--(1.8,0.65);

\draw [blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,0.5)--++(0,0.5)--++(1,0);
\draw [blue, line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{

\draw[black, line width=0.15mm] (0.45,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

}

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
}

\node at (0.25,0.75) [scale=0.8]{\small{$X'$}};
\node at (0.25,1.25) [scale=0.8]{\small{$W'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Y'$}};

}

\node[below, align=left, text width=5cm] at (1.5, -0.25) { Fig. 5.56.  Case 3.2$(b_1).(ii)$.};

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,0.5)--++(0,1.5);
\draw [blue, line width=0.5mm] (1,1)--++(-0.5,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
}

\node at (0.25,0.75) [scale=0.8]{\small{$X'$}};
\node at (0.25,1.25) [scale=0.8]{\small{$W'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$Y'$}};

}

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw [blue, line width=0.5mm] (0,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,1.0) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);
}

% labellings 
{
\node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

\node at (0.25,1.25) [scale=0.8]{\small{$Y'$}};
\node at (0.25,1.75) [scale=0.8]{\small{$W'$}};
\node at (0.25,2.25) [scale=0.8]{\small{$X'$}};

\node[below, align=left, text width=3cm] at (0.75, -0.25) { Fig. 5.57.  Case 3.2$(b_2)$. Configuration $I_4$.};

}

\end{scope}

\end{tikzpicture}

==> (inline-142) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

}

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.5,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=12cm] at (4, -0.25) { Fig. 5.58. (a) Configuration $I_1$. (b) Configuration $I_2$. (c) Configuration $I_3$. (d) Configuration $I_4$. };

}

}

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw [blue, line width=0.5mm] (0.5,2)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,3)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

%black lines
{
\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);

\draw[black, line width=0.15mm] (0.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.7,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.75,1.95)--++(0,0.1);
\draw[black, line width=0.15mm] (0.8,1.95)--++(0,0.1);

\draw[black, line width=0.15mm] (1.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,2.7)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.75)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.8)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{
%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.75,3) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=4.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,2.0)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,1.0)--++(0,1.0);

\draw[fill=blue] (0,1.0) circle (0.05);

% labellings 
{
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};
\node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
%\node[left] at (0,2.0) [scale=1]{\tiny{$+2$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

%\node at (0.25,0.75) [scale=0.8]{\small{$Y$}};

\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.2,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.25,1.45)--++(0,0.1);
\draw[black, line width=0.15mm] (0.3,1.45)--++(0,0.1);
}

%\node at (0.25,0.75) [scale=0.8]{\small{$X$}};

\node[above] at (0.5,2) [scale=1.25]{(c)};

\end{scope}

\begin{scope}[xshift=6.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\draw [blue, line width=0.5mm] (0,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);
\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,1.0) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (0.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (-0.05,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (0.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (0.45,2.3)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,1.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,1.3)--++(0.1,0);

\draw[black, line width=0.15mm] (0.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (0.95,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (1.45,2.2)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.25)--++(0.1,0);
\draw[black, line width=0.15mm] (1.45,2.3)--++(0.1,0);
}

% labellings 
{
\node[left] at (0,1.0) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2.0) [scale=1]{\tiny{$+2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};
}

}

\node[above] at (0.5,2.5) [scale=1.25]{(d)};

\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (3,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (2.5,1)--++(0,0.5)--++(0.5,0)--++(0,-0.5);
\draw [blue, line width=0.5mm] (2.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.45,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (2.45,1.8)--++(0.1,0);

\draw[black, line width=0.15mm] (2.95,1.7)--++(0.1,0);
\draw[black, line width=0.15mm] (2.95,1.75)--++(0.1,0);
\draw[black, line width=0.15mm] (2.95,1.8)--++(0.1,0);
}

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (2,0) [scale=1] {\tiny{$a'$}};
\node[below] at (2.5,0) [scale=1] {\tiny{$+1$}};
\node[below] at (3,0) [scale=1] {\tiny{$+2$}};

\node[below, align=center, text width=5cm] at (1.5, -0.25) { Fig. 5.59. Case 1.1.};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-143) <==
\begin{tikzpicture}[scale=1.35]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (2.5,1.5)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (2.5,0) [scale=1] {\tiny{$m-1$}};

\node[above] at (1.25,2.5) [scale=1.25]{(a)};

\node[below, align=left, text width=15cm] at (5, -0.25) { Fig. 5.60. (a)  Case 2.1 with $m-1$ odd.  (b) Case 2.1 with $m-1=2$. (c) Case 2.1 with $m-1=4$. (d) Case 2.2 with $m-1$ odd.};

}

}

\end{scope}

\begin{scope}[xshift=3.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[right] at (0,0.5) [scale=1]{\small{$v$}};

\draw[fill=blue] (1,1) circle (0.05);
\node[left] at (1,1) [scale=1]{\small{$u$}};

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};

\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
%\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (1,0) [scale=1] {\tiny{$m-1$}};

\node[above] at (0.5,2.5) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=5.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1.5,1)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,0.5)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (2,1) circle (0.05);
\node[left] at (2,1) [scale=1]{\small{$u$}};

\draw[fill=blue] (0,0.5) circle (0.05);
\node[right] at (0,0.5) [scale=1]{\small{$v$}};

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (2,0) [scale=1] {\tiny{$m-1$}};

\node[above] at (1,2.5) [scale=1.25]{(c)};

}

}

\end{scope}

\begin{scope}[xshift=8.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,3);

\draw [blue, line width=0.5mm] (0.5,2)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,3)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1.5,2)--++(0,0.5);

\draw [blue, line width=0.5mm] (2,3)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[right] at (0,0.5) [scale=1]{\small{$v$}};

\draw[fill=blue] (2.5,1.5) circle (0.05);
\node[left] at (2.5,1.5) [scale=1]{\small{$u$}};

% black lines
{
\draw[black, line width=0.15mm] (-0.05,0.7)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.75)--++(0.1,0);
\draw[black, line width=0.15mm] (-0.05,0.8)--++(0.1,0);
}

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (1.25,3) [scale=1.25]{(d)};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-144) <==
\begin{tikzpicture}[scale=1.35]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2.5,2);

\draw [blue, line width=0.5mm] (0,2)--++(0,-1);

\draw [blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (2.5,1)--++(0,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,1) circle (0.05);

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$+2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (2.5,0) [scale=1] {\tiny{$m-1$}};

\node[above] at (1.25,2) [scale=1.25]{(a)};

\node[below, align=left, text width=15cm] at (5, -0.25) { Fig. 5.61. (a) Case 2.3 with $m-1$ odd. (b) Case 2.3 with $m-1$ even. (c) Case 2.4 with $m-1$ odd. (d) Case 2.4 with $m-1$ even.};

}

}

\end{scope}

\begin{scope}[xshift=3.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw [blue, line width=0.5mm] (0,2)--++(0,-1);

\draw [blue, line width=0.5mm] (0.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (1.5,0.5)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,1) circle (0.05);

\draw[fill=blue] (2,0.5) circle (0.05);

% labellings 
{

%\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,1) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+1$}};
\node[left] at (0,2) [scale=1]{\tiny{$+2$}};
\node[left] at (0,0.5) [scale=1]{\tiny{$-1$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below] at (2,0) [scale=1] {\tiny{$m-1$}};

\node[above] at (1,2) [scale=1.25]{(b)};

}

}

\end{scope}

\begin{scope}[xshift=6.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (2,2);

\draw [blue, line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

\draw [blue, line width=0.5mm] (1,2)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm] (2,1.5)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);
%\node[right] at (0,0.5) [scale=1]{\small{$v$}};

%\draw[fill=blue] (2.5,1.5) circle (0.05);
%\node[left] at (2.5,1.5) [scale=1]{\small{$u$}};

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (1,2) [scale=1.25]{(c)};

}

}

\end{scope}

\begin{scope}[xshift=9.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2);

\draw [blue, line width=0.5mm] (0,2)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

\draw [blue, line width=0.5mm] (1,2)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5);

%\draw[blue, line width=0.5mm] (2,1.5)--++(0,-0.5);

\draw[blue, line width=0.5mm] (0,0)--++(0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);
\node[right] at (0,0.5) [scale=1]{\small{$v$}};

\draw[fill=blue] (1.5,0.5) circle (0.05);
\node[left] at (1.5,0.5) [scale=1]{\small{$u$}};

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.75,2) [scale=1.25]{(d)};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-145) <==
\begin{tikzpicture}[scale=1.5]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\fill[blue!50!white, opacity=0.5] (0,1)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!50!white, opacity=0.5] (0.5,1.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below, align=left, text width=6cm] at (1.75, -0.25) { Fig. 5.62. (a) $p=1$,   $e(2;l+2,l+3) \in H$.  (b) $p=1$,   $e(2;l+2,l+3) \notin H$.};

\node[above] at (0.5,2.5) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=2cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,2.5);

\fill[blue!50!white, opacity=0.5] (0,1)--++(0.5,0)--++(0,1)--++(-0.5,0);
\fill[blue!50!white, opacity=0.5] (0.5,1.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (1,1.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,2)--++(0.5,0);

\node at (0.75,1.75) [scale=1] {\small{W}};

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.75,2.5) [scale=1.25]{(b)};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-146) <==
\begin{tikzpicture}[scale=1.33]

\begin{scope}[xshift=0cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [->,black, very thick, dotted] (1.2,0.65)--(1.8,0.65);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0.5,2.5)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[below, align=left, text width=16cm] at (6, -0.25) { Fig. 5.63. Case 3.2$(b_1).(i)$. (a) Configuration $I_1$, with $e(v)$ southern.  Case 3.2$(b_1).(ii)$. Configuration $I_2$, with $e(v)$ southern.};

}

}

\end{scope}

\begin{scope}[xshift=2cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [->,black, very thick] (1.2,0.65)--(1.8,0.65);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-1.5)--++(0.5,0)--++(0,1.5);

\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5);

\draw [blue, line width=0.5mm] (0,0.5)--++(1,0);
\draw[blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

\node[above] at (0.5,2.5) [scale=1.25]{(a)};

}

}

\end{scope}

\begin{scope}[xshift=4cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,2.5);

\draw [blue, line width=0.5mm] (0,2.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (0,0.5)--++(0,1)--++(0.5,0)--++(0,-1)--++(0.5,0);
%\draw [blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{

\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=6cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1.5,3);

\draw [->,black, very thick, dotted] (1.7,0.65)--(2.3,0.65);

\draw [blue, line width=0.5mm] (0.5,2)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(0.5,0);

\draw [blue, line width=0.5mm] (0.5,2)--++(0,0.5);

\draw [blue, line width=0.5mm] (1,3)--++(0,-0.5)--++(0.5,0);
\draw [blue, line width=0.5mm] (1,1.5)--++(0,0.5)--++(0.5,0);
\draw[fill=blue] (0,0.5) circle (0.05);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\begin{scope}[xshift=8.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [->,black, very thick] (1.2,0.65)--(1.8,0.65);

\draw [blue, line width=0.5mm] (0,3)--++(0,-2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5);

\draw [blue, line width=0.5mm] (0,0)--++(0,0.5);
\draw[blue, line width=0.5mm] (0.5,0)--++(0,0.5)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

\node[above] at (0.25,3) [scale=1.25]{(b)};

}

\end{scope}

\begin{scope}[xshift=10.5cm] 
{
\draw[gray,very thin, step=0.5cm, opacity=0.5] (0,0) grid (1,3);

\draw [blue, line width=0.5mm] (0,0.5)--++(0,1.5)--++(1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-1);
%\draw [blue, line width=0.5mm] (0,0)--++(0.5,0);

\draw[fill=blue] (0,0.5) circle (0.05);

\draw [blue, line width=0.5mm] (0,3)--++(0,-0.5)--++(1,0)--++(0,0.5);

% labellings 
{
\node at (0.25,1.75) [scale=0.8]{\small{$Z$}};

\node[left] at (0,0.5) [scale=1]{\tiny{$\ell$}};
\node[left] at (0,1) [scale=1]{\tiny{$+1$}};
\node[left] at (0,1.5) [scale=1]{\tiny{$+2$}};
\node[left] at (0,2) [scale=1]{\tiny{$+3$}};
\node[left] at (0,2.5) [scale=1]{\tiny{$+4$}};
\node[left] at (0,3) [scale=1]{\tiny{$+5$}};

\node[below] at (0,0) [scale=1] {\tiny{$0$}};
\node[below] at (0.5,0) [scale=1] {\tiny{$1$}};
\node[below] at (1,0) [scale=1] {\tiny{$2$}};

}

}

\end{scope}

\end{tikzpicture}

==> (inline-147) <==
\begin{tikzpicture}[scale=1]

\begin{scope} [xshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (6.5,5);

\draw[blue, line width=0.5mm](2.5,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-2.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](0,0)--++(0,3)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(6.5,0)--++(0,-0.5)--++(-1.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(1.5,0);

\draw[blue, line width=0.5mm](3,3.5)--++(2.5,0)--++(0,0.5)--++(1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-2)--++(-0.5,0)--++(0,1.5)--++(-0.5,0)--++(0,-1.5)--++(-0.5,0)--++(0,2)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-2)--++(-0.5,0)--++(0,1.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](2.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](2.5,3.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw [->,black, very thick, dotted] (6.7,1.75)--(7.7,1.75);

\node at (2.75,0.75) [scale=0.8]{\small{$X$}};
\node at (2.75,0.25) [scale=0.8]{\small{$C$}};

\draw[green, dotted, line width=0.5mm](2,0)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[green, dotted, line width=0.5mm](2,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);
\draw[green, dotted, line width=0.5mm](2,2)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\foreach \i in {1,...,11} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}

\foreach \i in {1,...,14} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}

\node[below, align=left, text width=15cm] at (7.5,-0.35) [scale=1]{Fig. 6.1. A Hamiltonian cycle containing a 3-stack of $A_0$s before and after the application of a cascade of flips to collect the small cookie $C$. Note that after the cascade, $X+(1,0)$ is a small cookie in the next iteration of RtCF, contained in a 2-stack of $A_0$s.};

\end{scope}

\begin{scope} [xshift=8cm]

\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (6.5,5);

\draw[blue, line width=0.5mm](2.5,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-2.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](0,0)--++(0,3)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1.5)--++(6.5,0)--++(0,-0.5)--++(-1.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(1.5,0);

\draw[blue, line width=0.5mm](3,3.5)--++(2.5,0)--++(0,0.5)--++(1,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-2)--++(-0.5,0)--++(0,1.5)--++(-0.5,0)--++(0,-1.5)--++(-0.5,0)--++(0,2)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-1,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-2)--++(-0.5,0)--++(0,1.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](2.5,0)--++(1,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\draw[blue, line width=0.5mm](2.5,3.5)--++(0,-1)--++(0.5,0)--++(0,1);

%\draw [->,black, very thick, dotted] (6.7,1.75)--(7.7,1.75);

\draw[orange, dotted, line width=0.5mm](3,0.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[orange, dotted, line width=0.5mm](2.5,1.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0);

\foreach \i in {1,...,11} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}

\foreach \i in {1,...,14} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}

\node at (2.75,0.75) [scale=0.8]{\small{$X$}};
\node at (2.75,0.25) [scale=0.8]{\small{$C$}};

\end{scope}

\end{tikzpicture}

==> (inline-148) <==
\begin{tikzpicture}[scale=1.25]

\begin{scope} [xshift=0cm]

\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (3.5,4);

\draw[blue, line width=0.5mm](0,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1)--++(-1.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-1.5,0);

\draw[blue, line width=0.5mm](0,1.5)--++(0,1)--++(3.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](0,3)--++(0,1)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1)--++(-2.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw [->,black, very thick, dotted] (3.7,1.75)--(4.7,1.75);

%\draw[green, dotted, line width=0.5mm](3,2.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\foreach \i in {1,...,9} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}

\foreach \i in {1,...,8} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}

\node[below, align=left, text width=12cm] at (4.5,-0.35) [scale=1]{Fig. 6.2. Note that for $j \equiv 0 \mod 3$ the boxes $R(1,j)$ and $R(7,j)$ are always switchable.};

\end{scope}

\begin{scope} [xshift=5cm]

\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (3.5,4);

\draw[blue, line width=0.5mm](0,0)--++(0,1);

\draw[blue, line width=0.5mm](0.5,1)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1)--++(-1.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-1.5,0);

\draw[blue, line width=0.5mm](0,1.5)--++(0,1)--++(3,0);

\draw[blue, line width=0.5mm](3.5,2.5)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](0,3)--++(0,1)--++(1.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1);

\draw[blue, line width=0.5mm](3,3)--++(-2,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm](0,1)--++(0,0.5);
\draw[blue, line width=0.5mm](0.5,1)--++(0,0.5);
\draw[blue, line width=0.5mm](3,2.5)--++(0,0.5);
\draw[blue, line width=0.5mm](3.5,2.5)--++(0,0.5);

%\draw[green, dotted, line width=0.5mm](3,2.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\foreach \i in {1,...,9} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}

\foreach \i in {1,...,8} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}

\end{scope}

\end{tikzpicture}

==> (inline-149) <==
\begin{tikzpicture}[scale=1]

% First scope
\begin{scope}
{

% orange fill shape
\filldraw[orange!40!white, opacity=0.5] 
(2,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(1,0)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\filldraw[orange!40!white, opacity=0.5] (2.5,3.5) rectangle (3,4);

\draw[blue, line width=0.5mm] (2.5,3.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5); 

% grid (UNCHANGED)
\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (4.5,4); 

% blue path segments
\draw[blue, line width=0.5mm] 
(2,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] 
(2,3.5)--++(0,-1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1);

\draw[blue, line width=0.5mm] 
(3,3.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] 
(2.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\node[] at (1,3.5) [scale=1]{$H_1$};

\node[above] at (5,4) [scale=1.25]{(a)};

}
\end{scope}

% Second scope (shifted manually)
\begin{scope}[xshift=5.5cm]
{
\filldraw[orange!40!white, opacity=0.5] 
(2,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(1,0)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\filldraw[orange!40!white, opacity=0.5] (2.5,3.5) rectangle (3,4);

\draw[blue, line width=0.5mm] (2.5,3.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5); 

% grid (UNCHANGED)
\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (4.5,4); 

% blue path segments
\draw[blue, line width=0.5mm] 
(2,0)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0); 

\draw[blue, line width=0.5mm] 
(2,3.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[blue, line width=0.5mm] 
(3,3.5)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0);

\draw[blue, line width=0.5mm] 
(2.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1)--++(-0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,-1);
}

\node[] at (1,3.5) [scale=1]{$H_2$};

\end{scope}

% First scope
\begin{scope}[yshift=-5cm]
{
% Grid remains unchanged
\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (1.5,2); 

% Shifted fills
\filldraw[green!40!white, opacity=0.5] (0,0) rectangle (1,1);
\filldraw[green!40!white, opacity=0.5] (0.5,1) rectangle (1.5,2);

% Shifted path
\draw[blue, line width=0.5mm] 
(0.5,0.5)--++(0.5,0)--++(0,-0.5)--++(-1,0)--++(0,1)--++(1.5,0)--++(0,1)--++(-1,0)--++(0,-0.5)--++(0.5,0); 
}   

\node[above] at (0,1.25) [scale=1]{$K_1$};

\node[above] at (2,2) [scale=1.25]{(b)};

\node[below, align=left, text width=16cm] at (8, -0.5) {Fig. 6.3. (a) Two distinct Hamiltonian cycles $H_1$ and $H_2$ of the simply connected polyomino $G$ (in orange) with non-rectangular boundary. (b) Two distinct Hamiltonian paths $K_1$ and $K_2$ of the simply connected polyomino $G'$ (in green) with non-rectangular boundary. (c) A Hamiltonian cycle on a $6 \times 7$ grid graph embedded on a cylinder; horizontal seam dotted green. (d) A Hamiltonian cycle on a $6 \times 12$ grid graph embedded on a torus; horizontal seam dotted green, vertical seam dotted orange.};

\end{scope}

% Second scope (shifted manually)
\begin{scope}[yshift=-5cm, xshift=2.5cm]

% Grid remains unchanged
\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (1.5,2); 

% Shifted fills
\filldraw[green!40!white, opacity=0.5] (0,0) rectangle (1,1);
\filldraw[green!40!white, opacity=0.5] (0.5,1) rectangle (1.5,2);

% Shifted path
\draw[blue, line width=0.5mm] 
(0.5,0.5)--++(0.5,0)--++(0,-0.5)--++(-1,0)--++(0,1)--++(0.5,0)--++(0,1)--++(1,0)--++(0,-1)--++(-0.5,0)--++(0,0.5);

\node[above] at (0,1.25) [scale=1]{$K_2$};

\end{scope}

\begin{scope} [yshift=-5cm, xshift=6cm]

\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (3.5,3);

\draw[blue, line width=0.5mm](3.5,2.5)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,-1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](0,0.5)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

% horizontal seam
\draw[green, dotted, line width=0.5mm](3,0.5)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);
\draw[green, dotted, line width=0.5mm](3,2.5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\foreach \i in {1,...,7} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}

\foreach \i in {1,...,6} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}
\node[below, scale=1] at (3,0) {\tiny $1$}; 
\node[below, scale=1] at (3.5,0) {\tiny $2$};

\node[above] at (1.75,3) [scale=1.25]{(c)};

\end{scope}

\begin{scope}[yshift=-5cm, xshift=11.5cm]
{
\draw[gray,very thin, step=0.5cm, opacity=0.4] (0,0) grid (3.5,6.5);

\draw[blue, line width=0.5mm](0,0)--++(0,1);

\draw[blue, line width=0.5mm](0,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-1)--++(-0.5,0)--++(0,-1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](3.5,0)--++(0,1);

\draw[blue, line width=0.5mm](3.5,2)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](0,3)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,-0.5)--++(-0.5,0)--++(0,0.5)--++(-0.5,0)--++(0,-0.5);

\draw[blue, line width=0.5mm](0,6)--++(0,0.5);
\draw[blue, line width=0.5mm](0.5,6.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[blue, line width=0.5mm](3.5,6)--++(0,0.5);

% vertical seam
\draw[orange, dotted, line width=0.5mm](0,6)--++(0,0.5);
\draw[orange, dotted, line width=0.5mm](0.5,6.5)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5)--++(0.5,0)--++(0,-0.5)--++(0.5,0)--++(0,0.5);
\draw[orange, dotted, line width=0.5mm](3.5,6)--++(0,0.5);

% horizontal seam
\draw[green, dotted, line width=0.5mm](3.5,6.035)--++(0,0.465);
\draw[green, dotted, line width=0.5mm](3,6.02)--++(0,0.46);

\draw[green, dotted, line width=0.5mm](3,5)--++(0,0.5)--++(0.5,0)--++(0,-0.5);

\draw[green, dotted, line width=0.5mm](3,3)--++(0,-0.5)--++(0.5,0)--++(0,1)--++(-0.5,0)--++(0,1)--++(0.5,0)--++(0,-0.5);

\draw[green, dotted, line width=0.5mm](3,2)--++(0,-0.5)--++(0.5,0)--++(0,0.5);

\draw[green, dotted, line width=0.5mm](3,0)--++(0,1);
\draw[green, dotted, line width=0.5mm](3.5,0)--++(0,1);

\foreach \i in {1,...,12} {
    \node[left,scale=1] at (0,{-0.5+0.5*\i}) {\tiny $\i$};}
\node[left,scale=1] at (0,6) {\tiny $1$}; 
\node[left,scale=1] at (0,6.5) {\tiny $2$}; 

\foreach \i in {1,...,6} {
    \node[below,scale=1] at ({-0.5+0.5*\i},0) {\tiny $\i$};}
\node[below, scale=1] at (3,0) {\tiny $1$}; 
\node[below, scale=1] at (3.5,0) {\tiny $2$}; 

\node[above] at (1.75,6.5) [scale=1.25]{(d)};

}

\end{scope}

\end{tikzpicture}
